Adaptive Private Distributed Matrix Multiplication

We consider the problem of designing codes with flexible rate (referred to as rateless codes), for private distributed matrix-matrix multiplication. A master server owns two private matrices $\mathbf{A}$ and $\mathbf{B}$ and hires worker nodes to help computing their multiplication. The matrices should remain information-theoretically private from the workers. Codes with fixed rate require the master to assign tasks to the workers and then wait for a predetermined number of workers to finish their assigned tasks. The size of the tasks, hence the rate of the scheme, depends on the number of workers that the master waits for. We design a rateless private matrix-matrix multiplication scheme, called RPM3. In contrast to fixed-rate schemes, our scheme fixes the size of the tasks and allows the master to send multiple tasks to the workers. The master keeps sending tasks and receiving results until it can decode the multiplication; rendering the scheme flexible and adaptive to heterogeneous environments. Despite resulting in a smaller rate than known straggler-tolerant schemes, RPM3 provides a smaller mean waiting time of the master by leveraging the heterogeneity of the workers. The waiting time is studied under two different models for the workers' service time. We provide upper bounds for the mean waiting time under both models. In addition, we provide lower bounds on the mean waiting time under the worker-dependent fixed service time model.

==> Figures/Intro_bound.tex <==
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=109,
xlabel style={font=\color{white!15!black}, font =\small, yshift = 0.25cm},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.438362667605437,
ymax=50,
yminorticks=true,
tick label style={font=\tiny},
ylabel style={font=\color{white!15!black}, font =\small, yshift=-0.65cm},
ylabel={Waiting time}, %- scaled model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\tiny, at = {(0,1)}, anchor = north west}
]


\addplot [color=mycolor3, ultra thick] %line width = 3pt]
  table[row sep=crcr]{%
1	2.60181650516877\\
2	2.62710140803727\\
3	2.63721536918467\\
4	2.66250027205317\\
5	2.673878478344\\
6	2.70042762635592\\
7	2.71054158750332\\
8	2.73835498065867\\
9	2.74846894180607\\
10	2.77754658010485\\
11	2.78892478639568\\
12	2.81800242469445\\
13	2.82938063098528\\
14	2.85972251442748\\
15	2.87110072071831\\
16	2.90144260416051\\
17	2.91408505559476\\
18	2.94569118418038\\
19	2.95833363561463\\
20	2.99120400934369\\
21	3.00384646077794\\
22	3.03798107965041\\
23	3.05188777622809\\
24	3.08602239510057\\
25	3.09992909167824\\
26	3.13659220083757\\
27	3.15049889741524\\
28	3.188426251718\\
29	3.20233294829567\\
30	3.24152454774185\\
31	3.25669548946295\\
32	3.29588708890912\\
33	3.31232227577365\\
34	3.35277812036325\\
35	3.36921330722778\\
36	3.41219764210423\\
37	3.42863282896876\\
38	3.47288140898863\\
39	3.49058084099658\\
40	3.53609366615989\\
41	3.55379309816784\\
42	3.60183441361799\\
43	3.62079809076936\\
44	3.67010365136294\\
45	3.68906732851432\\
46	3.74090137939474\\
47	3.76112930168955\\
48	3.8142275977134\\
49	3.83571976515162\\
50	3.8900823063189\\
51	3.91283871890055\\
52	3.96972975035468\\
53	3.99248616293633\\
54	4.05316992982073\\
55	4.07719058754581\\
56	4.13913859957364\\
57	4.16442350244214\\
58	4.23016424990024\\
59	4.25544915276874\\
60	4.3237183905137\\
61	4.35153178366905\\
62	4.42232951170085\\
63	4.45140714999963\\
64	4.52599761346171\\
65	4.55507525176048\\
66	4.63345845065284\\
67	4.66506457923846\\
68	4.74724051356109\\
69	4.78011088729014\\
70	4.86607955704305\\
71	4.90021417591552\\
72	4.99123982624213\\
73	5.02663869025803\\
74	5.12272132115833\\
75	5.16064867546108\\
76	5.26178828693509\\
77	5.30224413152469\\
78	5.4084407235724\\
79	5.45016081330542\\
80	5.56394287621368\\
81	5.60819145623355\\
82	5.72703049971551\\
83	5.77507181516566\\
84	5.90149632950817\\
85	5.95206613524517\\
86	6.08734036559165\\
87	6.1404386616155\\
88	6.28329836282254\\
89	6.34145363942009\\
90	6.49442730177452\\
91	6.55511106865892\\
92	6.71946293730418\\
93	6.78393943961886\\
94	6.95966951455494\\
95	7.03046724258674\\
96	7.21883976895708\\
97	7.29469447756258\\
98	7.49697370051059\\
99	7.57914963483322\\
100	7.79912828978918\\
101	7.88762544982893\\
102	8.12530353679284\\
103	8.22138616769315\\
104	8.48055642209529\\
105	8.58548876899957\\
106	8.86741543598335\\
107	8.98246174403503\\
108	9.29220180417417\\
109	9.41862631851668\\
};
\addlegendentry{Bound in~\eqref{eq:avg_waiting_model1} - Homogeneous}

\addplot [color=mycolor1, mark=square, only marks, mark options={solid, mycolor1, thin}, mark size = 1]
   table[row sep=crcr]{%
1	2.64981021526051\\
2	2.62880187917758\\
3	2.68175285590732\\
4	2.60199416388582\\
5	2.70631668735611\\
6	2.72820421269209\\
7	2.73595745139773\\
8	2.74780556468997\\
9	2.75175591809391\\
10	2.76550267201894\\
11	2.82064461339855\\
12	2.90731007625124\\
13	2.81653297545948\\
14	2.87028285747134\\
15	2.80969349851864\\
16	2.91006456888509\\
17	2.98798061827175\\
18	2.97746881443346\\
19	2.94953071519945\\
20	2.93906401572888\\
21	3.03377673148333\\
22	2.94856702857895\\
23	3.07790710873341\\
24	3.1365899121219\\
25	3.08744859761023\\
26	3.18417492059472\\
27	3.21851938557707\\
28	3.22581920783744\\
29	3.2992242565346\\
30	3.21671816056814\\
31	3.31322871360057\\
32	3.24849458645311\\
33	3.27648162554987\\
34	3.29020321500755\\
35	3.37321744480175\\
36	3.43674680994762\\
37	3.46594552800184\\
38	3.51044070270294\\
39	3.59897281128164\\
40	3.53877073287988\\
41	3.57778947657727\\
42	3.61738516239577\\
43	3.55429250804843\\
44	3.73575769998943\\
45	3.66990227066825\\
46	3.74825940578157\\
47	3.79737116373415\\
48	3.84083188703877\\
49	3.70815562217224\\
50	3.84256721127915\\
51	3.90227152355229\\
52	4.01013703334107\\
53	3.95340140324411\\
54	3.97889886040311\\
55	4.09734688697814\\
56	4.13256328912186\\
57	4.16175463136977\\
58	4.12597537184908\\
59	4.24812523054642\\
60	4.36322649468651\\
61	4.33515129805725\\
62	4.30797048000216\\
63	4.43565765389892\\
64	4.54226653957916\\
65	4.60089138224536\\
66	4.74699046016749\\
67	4.75801237745882\\
68	4.77285270835812\\
69	4.72844489507639\\
70	4.88943321824746\\
71	4.83055561217075\\
72	4.90632023775044\\
73	4.95814489678511\\
74	4.96924797551685\\
75	5.12606955123641\\
76	5.35569106761249\\
77	5.44812109906841\\
78	5.42965023012641\\
79	5.41641476252975\\
80	5.85130962106556\\
81	5.62531299147585\\
82	5.7472757134105\\
83	5.85792303534535\\
84	5.9155890500043\\
85	6.03550504038336\\
86	6.22198487478911\\
87	6.21881497716803\\
88	6.24417991186473\\
89	6.64369568094623\\
90	6.53092929070135\\
91	6.67191377736543\\
92	6.76185624108436\\
93	6.64478331909053\\
94	7.02651050489631\\
95	7.09703479795951\\
96	7.2264327538551\\
97	7.18417193115282\\
98	7.62561576583249\\
99	7.60262686501089\\
100	7.65631536206243\\
101	8.01841673949865\\
102	8.02878489331865\\
103	8.2074975892786\\
104	8.14316955555644\\
105	8.58106172560717\\
106	8.50679475619414\\
107	8.95189102619333\\
108	9.14306793953416\\
109	9.39065963854684\\
};
\addlegendentry{RPM3 - Homogeneous}

\addplot [color=mycolor4, ultra thick]%, line width = 3pt]
  table[row sep=crcr]{%
1	0.43490032933822\\
2	0.438693064768495\\
3	0.43995730991192\\
4	0.44501429048562\\
5	0.44754278077247\\
6	0.451335516202746\\
7	0.453864006489596\\
8	0.457656741919871\\
9	0.460185232206721\\
10	0.465242212780421\\
11	0.467770703067271\\
12	0.471563438497546\\
13	0.475356173927822\\
14	0.479148909358097\\
15	0.482941644788372\\
16	0.486734380218647\\
17	0.490527115648922\\
18	0.495584096222623\\
19	0.498112586509473\\
20	0.503169567083173\\
21	0.506962302513448\\
22	0.512019283087148\\
23	0.514547773373998\\
24	0.520868999091124\\
25	0.523397489377974\\
26	0.529718715095099\\
27	0.532247205381949\\
28	0.538568431099074\\
29	0.54236116652935\\
30	0.548682392246475\\
31	0.55247512767675\\
32	0.558796353393875\\
33	0.562589088824151\\
34	0.568910314541276\\
35	0.572703049971551\\
36	0.580288520832101\\
37	0.584081256262377\\
38	0.590402481979502\\
39	0.595459462553202\\
40	0.603044933413752\\
41	0.606837668844028\\
42	0.614423139704578\\
43	0.619480120278278\\
44	0.627065591138829\\
45	0.632122571712529\\
46	0.640972287716504\\
47	0.646029268290204\\
48	0.65487898429418\\
49	0.65993596486788\\
50	0.668785680871856\\
51	0.673842661445556\\
52	0.683956622592956\\
53	0.689013603166656\\
54	0.699127564314057\\
55	0.705448790031182\\
56	0.715562751178583\\
57	0.721883976895708\\
58	0.733262183186533\\
59	0.739583408903659\\
60	0.750961615194484\\
61	0.757282840911609\\
62	0.76992529234586\\
63	0.77751076320641\\
64	0.790153214640661\\
65	0.797738685501211\\
66	0.810381136935462\\
67	0.819230852939437\\
68	0.833137549517113\\
69	0.841987265521088\\
70	0.855893962098764\\
71	0.864743678102739\\
72	0.881178864967265\\
73	0.89002858097124\\
74	0.907728012979191\\
75	0.917841974126592\\
76	0.935541406134543\\
77	0.945655367281943\\
78	0.964619044433319\\
79	0.975997250724145\\
80	0.996225173018945\\
81	1.0088676244532\\
82	1.03035979189142\\
83	1.04300224332567\\
84	1.06575865590732\\
85	1.079665352485\\
86	1.1049502553535\\
87	1.11885695193118\\
88	1.14667034508653\\
89	1.16184128680763\\
90	1.1909189251064\\
91	1.20861835711435\\
92	1.23896024055656\\
93	1.25792391770793\\
94	1.29205853658041\\
95	1.31228645887521\\
96	1.34894956803454\\
97	1.37170598061619\\
98	1.41089758006236\\
99	1.43618248293087\\
100	1.48043106295074\\
101	1.50698021096267\\
102	1.55502152641282\\
103	1.58536340985502\\
104	1.6397259510223\\
105	1.67259632475135\\
106	1.73201584649233\\
107	1.76867895565166\\
108	1.83694819339661\\
109	1.87866828312964\\
};
\addlegendentry{Bound in~\eqref{eq:avg_waiting_model1} - Heterogeneous}


\addplot [color=mycolor2, mark=o, only marks, mark options={solid, mycolor2}, mark size = 1pt]
  table[row sep=crcr]{%
1	0.438362667605437\\
2	0.429542125907438\\
3	0.4485066970975\\
4	0.446872319837296\\
5	0.44577371114046\\
6	0.452081482166505\\
7	0.454058688677409\\
8	0.454571054890661\\
9	0.465365065076253\\
10	0.467489397178146\\
11	0.465226475235491\\
12	0.459768677588848\\
13	0.486371338519949\\
14	0.488312016931621\\
15	0.475147658015721\\
16	0.473327853789495\\
17	0.496012009586637\\
18	0.493442642189989\\
19	0.509234953121497\\
20	0.509675979181333\\
21	0.504411320616168\\
22	0.497662507571395\\
23	0.518389605697941\\
24	0.534854941370773\\
25	0.520439406932147\\
26	0.534373510576465\\
27	0.520559172077219\\
28	0.541425293193153\\
29	0.533027134988294\\
30	0.552861914513089\\
31	0.550269490221019\\
32	0.570071608046356\\
33	0.556380242034015\\
34	0.565406320542248\\
35	0.576429099121181\\
36	0.571132956678732\\
37	0.585643180921689\\
38	0.581974326786339\\
39	0.60189553798915\\
40	0.61385116348438\\
41	0.612545512275636\\
42	0.610923896052482\\
43	0.628112105733589\\
44	0.616098788298847\\
45	0.637088344644633\\
46	0.642160045104582\\
47	0.626460207473605\\
48	0.655824165011707\\
49	0.689333970511497\\
50	0.668459180754596\\
51	0.662446334429014\\
52	0.693779444031541\\
53	0.705876028814092\\
54	0.715238443273996\\
55	0.713948543785817\\
56	0.723407627060655\\
57	0.706773833496394\\
58	0.74459942731525\\
59	0.744779299077716\\
60	0.732133554829519\\
61	0.756866216348889\\
62	0.766175682630512\\
63	0.77959531914591\\
64	0.782760791703589\\
65	0.798228979754516\\
66	0.792348889876669\\
67	0.855662125186119\\
68	0.835805810506846\\
69	0.832430744272724\\
70	0.852225835240183\\
71	0.857984477184297\\
72	0.865444317480912\\
73	0.871869183731368\\
74	0.937554869165771\\
75	0.920315023836095\\
76	0.951960711689018\\
77	0.92668286931046\\
78	0.956424066119576\\
79	0.968829671420866\\
80	1.02771654050934\\
81	0.978416283278185\\
82	1.03788103416805\\
83	1.08581786558246\\
84	1.05717666888008\\
85	1.07328203104535\\
86	1.10001987820158\\
87	1.1161938738178\\
88	1.16311211466122\\
89	1.15111368320011\\
90	1.2172934986428\\
91	1.1736685050299\\
92	1.21969297032856\\
93	1.26800794787698\\
94	1.27313391595645\\
95	1.29157291904929\\
96	1.36451388390494\\
97	1.35380171721583\\
98	1.40001254403882\\
99	1.42817588033128\\
100	1.46744267079365\\
101	1.50867926865824\\
102	1.56379938667266\\
103	1.62872139294354\\
104	1.64103606466724\\
105	1.66722068334357\\
106	1.73210522392929\\
107	1.76826176500397\\
108	1.80329245008804\\
109	1.85833783285227\\
};
\addlegendentry{RPM3 - Heterogeneous}


\end{axis}
\end{tikzpicture}%

==> Figures/Intro_model1.tex <==
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=109,
xlabel style={font=\color{white!15!black}, font =\small, yshift = 0.25cm},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.438362667605437,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font =\small, yshift=-0.65cm},
tick label style={font=\tiny},
ylabel={Waiting time}, %- scaled model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\tiny, at ={(0,1)}, anchor = north west}
]

\addlegendimage{color=mycolor1, dotted, line width = 1 pt};
\addlegendentry{RPM3 - Homogeneous}

\addlegendimage{color=mycolor3, only marks, mark=+, mark size = 2pt};
\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Homogeneous};

\addlegendimage{color=mycolor4, only marks, mark=o, mark size = 2pt};
\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Heterogeneous};


\addlegendimage{color=mycolor2, solid, line width = 1 pt};
\addlegendentry{RPM3 - Heterogeneous};

\addplot [color=mycolor1, mark=none, mark options={solid, mycolor1}, mark size = 1pt, line width = 1pt, dotted ]
   table[row sep=crcr]{%
1	2.64981021526051\\
2	2.62880187917758\\
3	2.68175285590732\\
4	2.60199416388582\\
5	2.70631668735611\\
6	2.72820421269209\\
7	2.73595745139773\\
8	2.74780556468997\\
9	2.75175591809391\\
10	2.76550267201894\\
11	2.82064461339855\\
12	2.90731007625124\\
13	2.81653297545948\\
14	2.87028285747134\\
15	2.80969349851864\\
16	2.91006456888509\\
17	2.98798061827175\\
18	2.97746881443346\\
19	2.94953071519945\\
20	2.93906401572888\\
21	3.03377673148333\\
22	2.94856702857895\\
23	3.07790710873341\\
24	3.1365899121219\\
25	3.08744859761023\\
26	3.18417492059472\\
27	3.21851938557707\\
28	3.22581920783744\\
29	3.2992242565346\\
30	3.21671816056814\\
31	3.31322871360057\\
32	3.24849458645311\\
33	3.27648162554987\\
34	3.29020321500755\\
35	3.37321744480175\\
36	3.43674680994762\\
37	3.46594552800184\\
38	3.51044070270294\\
39	3.59897281128164\\
40	3.53877073287988\\
41	3.57778947657727\\
42	3.61738516239577\\
43	3.55429250804843\\
44	3.73575769998943\\
45	3.66990227066825\\
46	3.74825940578157\\
47	3.79737116373415\\
48	3.84083188703877\\
49	3.70815562217224\\
50	3.84256721127915\\
51	3.90227152355229\\
52	4.01013703334107\\
53	3.95340140324411\\
54	3.97889886040311\\
55	4.09734688697814\\
56	4.13256328912186\\
57	4.16175463136977\\
58	4.12597537184908\\
59	4.24812523054642\\
60	4.36322649468651\\
61	4.33515129805725\\
62	4.30797048000216\\
63	4.43565765389892\\
64	4.54226653957916\\
65	4.60089138224536\\
66	4.74699046016749\\
67	4.75801237745882\\
68	4.77285270835812\\
69	4.72844489507639\\
70	4.88943321824746\\
71	4.83055561217075\\
72	4.90632023775044\\
73	4.95814489678511\\
74	4.96924797551685\\
75	5.12606955123641\\
76	5.35569106761249\\
77	5.44812109906841\\
78	5.42965023012641\\
79	5.41641476252975\\
80	5.85130962106556\\
81	5.62531299147585\\
82	5.7472757134105\\
83	5.85792303534535\\
84	5.9155890500043\\
85	6.03550504038336\\
86	6.22198487478911\\
87	6.21881497716803\\
88	6.24417991186473\\
89	6.64369568094623\\
90	6.53092929070135\\
91	6.67191377736543\\
92	6.76185624108436\\
93	6.64478331909053\\
94	7.02651050489631\\
95	7.09703479795951\\
96	7.2264327538551\\
97	7.18417193115282\\
98	7.62561576583249\\
99	7.60262686501089\\
100	7.65631536206243\\
101	8.01841673949865\\
102	8.02878489331865\\
103	8.2074975892786\\
104	8.14316955555644\\
105	8.58106172560717\\
106	8.50679475619414\\
107	8.95189102619333\\
108	9.14306793953416\\
109	9.39065963854684\\
};
%\addlegendentry{RPM3 - Homogeneous}

\addplot [color=mycolor2, mark=none, mark options={solid, mycolor2}, mark size = 1pt, line width = 1pt]
  table[row sep=crcr]{%
1	0.438362667605437\\
2	0.429542125907438\\
3	0.4485066970975\\
4	0.446872319837296\\
5	0.44577371114046\\
6	0.452081482166505\\
7	0.454058688677409\\
8	0.454571054890661\\
9	0.465365065076253\\
10	0.467489397178146\\
11	0.465226475235491\\
12	0.459768677588848\\
13	0.486371338519949\\
14	0.488312016931621\\
15	0.475147658015721\\
16	0.473327853789495\\
17	0.496012009586637\\
18	0.493442642189989\\
19	0.509234953121497\\
20	0.509675979181333\\
21	0.504411320616168\\
22	0.497662507571395\\
23	0.518389605697941\\
24	0.534854941370773\\
25	0.520439406932147\\
26	0.534373510576465\\
27	0.520559172077219\\
28	0.541425293193153\\
29	0.533027134988294\\
30	0.552861914513089\\
31	0.550269490221019\\
32	0.570071608046356\\
33	0.556380242034015\\
34	0.565406320542248\\
35	0.576429099121181\\
36	0.571132956678732\\
37	0.585643180921689\\
38	0.581974326786339\\
39	0.60189553798915\\
40	0.61385116348438\\
41	0.612545512275636\\
42	0.610923896052482\\
43	0.628112105733589\\
44	0.616098788298847\\
45	0.637088344644633\\
46	0.642160045104582\\
47	0.626460207473605\\
48	0.655824165011707\\
49	0.689333970511497\\
50	0.668459180754596\\
51	0.662446334429014\\
52	0.693779444031541\\
53	0.705876028814092\\
54	0.715238443273996\\
55	0.713948543785817\\
56	0.723407627060655\\
57	0.706773833496394\\
58	0.74459942731525\\
59	0.744779299077716\\
60	0.732133554829519\\
61	0.756866216348889\\
62	0.766175682630512\\
63	0.77959531914591\\
64	0.782760791703589\\
65	0.798228979754516\\
66	0.792348889876669\\
67	0.855662125186119\\
68	0.835805810506846\\
69	0.832430744272724\\
70	0.852225835240183\\
71	0.857984477184297\\
72	0.865444317480912\\
73	0.871869183731368\\
74	0.937554869165771\\
75	0.920315023836095\\
76	0.951960711689018\\
77	0.92668286931046\\
78	0.956424066119576\\
79	0.968829671420866\\
80	1.02771654050934\\
81	0.978416283278185\\
82	1.03788103416805\\
83	1.08581786558246\\
84	1.05717666888008\\
85	1.07328203104535\\
86	1.10001987820158\\
87	1.1161938738178\\
88	1.16311211466122\\
89	1.15111368320011\\
90	1.2172934986428\\
91	1.1736685050299\\
92	1.21969297032856\\
93	1.26800794787698\\
94	1.27313391595645\\
95	1.29157291904929\\
96	1.36451388390494\\
97	1.35380171721583\\
98	1.40001254403882\\
99	1.42817588033128\\
100	1.46744267079365\\
101	1.50867926865824\\
102	1.56379938667266\\
103	1.62872139294354\\
104	1.64103606466724\\
105	1.66722068334357\\
106	1.73210522392929\\
107	1.76826176500397\\
108	1.80329245008804\\
109	1.85833783285227\\
};
%\addlegendentry{RPM3 - Heterogeneous}


\addplot [color=mycolor3, only marks, mark=+, mark options={solid, mycolor3}, mark size = 1pt]
  table[row sep=crcr]{%
1	0.879310799492365\\
2	0.865950385076752\\
3	0.859563154650205\\
4	0.862585421407764\\
5	0.861084301484378\\
6	0.865197351494956\\
7	0.868997648115174\\
8	0.980053492508223\\
9	0.966498359398763\\
10	0.967830443879773\\
11	0.975112023951606\\
12	0.974367890227269\\
13	0.970891118198766\\
14	0.971973662635536\\
15	0.979667186671699\\
16	0.972117823421057\\
17	0.974724047856215\\
18	0.965692596651316\\
19	0.97212112334427\\
20	0.968987314068088\\
21	0.968645293532332\\
22	0.975760643570873\\
23	0.971735241436995\\
24	0.974831525929003\\
25	0.96914130364626\\
26	0.976944438162248\\
27	0.970186959885842\\
28	0.980026593864967\\
29	0.972198052882721\\
30	0.973138478529255\\
31	0.973275949834295\\
32	0.962927875629078\\
33	0.973657774692276\\
34	0.971164027479141\\
35	1.07013379280142\\
36	1.08234728097931\\
37	1.0751837345991\\
38	1.07677291881841\\
39	1.08195527817028\\
40	1.0844036957972\\
41	1.07776574680297\\
42	1.07870794327193\\
43	1.08554846146426\\
44	1.08451080896833\\
45	1.08463598972413\\
46	1.07037900956961\\
47	1.08045401834197\\
48	1.08193357195218\\
49	1.06389241899029\\
50	1.08204969658426\\
51	1.08247935733099\\
52	1.08141343704405\\
53	1.08958331846101\\
54	1.07976335486538\\
55	1.08169369253879\\
56	1.0879446553268\\
57	1.08145308492864\\
58	1.19401381241364\\
59	1.18282719081211\\
60	1.18691766571208\\
61	1.19590602352342\\
62	1.18864039440011\\
63	1.19083354541058\\
64	1.1858021707088\\
65	1.1977968114747\\
66	1.18251310419583\\
67	1.19661402806221\\
68	1.1972401057646\\
69	1.19670219097261\\
70	1.19697012939462\\
71	1.19562700157455\\
72	1.19169910289445\\
73	1.18923459923175\\
74	1.18227252847568\\
75	1.18540933034962\\
76	1.29563560049909\\
77	1.28598212911549\\
78	1.29753724164464\\
79	1.28783434475323\\
80	1.29428789607114\\
81	1.29738489655096\\
82	1.30343943329321\\
83	1.30284893514175\\
84	1.29396486421914\\
85	1.29591701240944\\
86	1.28864172542306\\
87	1.29605447355336\\
88	1.29380815466875\\
89	1.30377004477274\\
90	1.29498799717056\\
91	1.4075642665353\\
92	1.40893686430264\\
93	1.39750319497015\\
94	1.4101232030834\\
95	1.40135413803702\\
96	1.38831255460668\\
97	1.4093278158397\\
98	1.39149907805992\\
99	1.40506526604644\\
100	1.39119261981918\\
101	1.41150923867863\\
102	1.40789762363677\\
103	1.40323255683446\\
104	1.51277850527911\\
105	1.50631628739772\\
106	1.51192523359519\\
107	1.50001116432069\\
108	1.53072697013123\\
109	1.51995149540916\\
110	1.51934138131265\\
111	1.50031911949527\\
112	1.52110210608712\\
113	1.51668418178114\\
114	1.50544244062426\\
115	1.60727091192059\\
116	1.63327477121505\\
117	1.60799339317126\\
118	1.62952643542755\\
119	1.62387166082317\\
120	1.62171445696596\\
121	1.62483250199515\\
122	1.62693592315339\\
123	1.60970968898583\\
124	1.73264466233216\\
125	1.73924979150141\\
126	1.74319284167785\\
127	1.72973003132712\\
128	1.73519587247569\\
129	1.71849586800672\\
130	1.72823352823808\\
131	1.72892854696342\\
132	1.71135793226496\\
133	1.83426473380515\\
134	1.84081060164517\\
135	1.8319683362415\\
136	1.82972602671237\\
137	1.83957497749535\\
138	1.85155012584904\\
139	1.84637094238066\\
140	1.94965138107208\\
141	1.9468649004554\\
142	1.93063378824433\\
143	1.94486703959567\\
144	1.94565844290292\\
145	1.94266200039272\\
146	2.07643507044523\\
147	2.06230131258937\\
148	2.06880217609037\\
149	2.0458135959573\\
150	2.06715098790112\\
151	2.06690695602669\\
152	2.16292118449178\\
153	2.15084668519641\\
154	2.15362471956585\\
155	2.15912341227348\\
156	2.1564367563536\\
157	2.16946726011422\\
158	2.2676587206627\\
159	2.29162268884064\\
160	2.25583721391151\\
161	2.26206513753742\\
162	2.35940006382086\\
163	2.39058751314201\\
164	2.37931147769333\\
165	2.36889826288184\\
166	2.38607955952732\\
167	2.47580399567975\\
168	2.49457600395347\\
169	2.47458428284139\\
170	2.46745433358111\\
171	2.59927552769384\\
172	2.60742203506519\\
173	2.57994432514923\\
174	2.70799139297643\\
175	2.7147245071626\\
176	2.72723378958895\\
177	2.69970007427533\\
178	2.83049230113194\\
179	2.80945076298366\\
180	2.82409654555684\\
181	2.90321878323189\\
182	2.90639812462445\\
183	3.028722123821\\
184	3.01929253174602\\
185	3.01865667755717\\
186	3.13633071877338\\
187	3.12175474353605\\
188	3.14506769516198\\
189	3.22582336506195\\
190	3.23928546278525\\
191	3.37220293197054\\
192	3.35454924147435\\
193	3.46341538972957\\
194	3.44892364604957\\
195	3.56148973030689\\
196	3.57363177920106\\
197	3.68179081926872\\
198	3.66887688459925\\
199	3.80740503615691\\
200	3.91731663376451\\
201	3.88541834156997\\
202	3.97594771765232\\
203	4.09277054300325\\
204	4.10637108892888\\
205	4.19438575199192\\
206	4.30399047773743\\
207	4.34300867016463\\
208	4.43264476995002\\
209	4.54872774697073\\
210	4.63787515721101\\
211	4.76555574094998\\
212	4.86572104974515\\
213	4.96318991197106\\
214	5.05952130298364\\
215	5.15071310536721\\
216	5.29520831469565\\
217	5.42057077188134\\
218	5.6805329466969\\
219	5.72496576066828\\
220	5.9818848691356\\
221	6.03176487646831\\
222	6.28353673393007\\
223	6.36221102624498\\
224	6.54840758784422\\
225	6.79630318691604\\
226	7.07440154374865\\
227	7.17090801918308\\
228	7.52321225014604\\
229	7.80969041421808\\
230	8.06345401735089\\
231	8.30454730470528\\
232	8.62457733977346\\
233	9.08110957454905\\
234	9.34076812480192\\
235	9.9217859133018\\
236	10.4491107207634\\
237	10.806835947303\\
238	11.560614095069\\
239	12.0891242791514\\
240	12.8270522881517\\
241	13.6521128914738\\
242	14.4677871445783\\
243	15.5356971017637\\
244	16.8266202070907\\
245	18.2278102498266\\
246	19.5132127962011\\
247	21.5178706285991\\
248	23.8809879813617\\
249	27.2579345318869\\
250	31.0248423429328\\
251	35.5060826290653\\
252	43.3941005630055\\
253	53.8887035986303\\
254	71.8173913788893\\
255	109.48071270997\\
256	215.07164904932\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Homogeneous}

\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor4}, mark size = 1pt]
  table[row sep=crcr]{%
1	0.763375912728432\\
2	0.759710514423163\\
3	0.772836775258338\\
4	0.764002022748855\\
5	0.765266540374356\\
6	0.767638086833723\\
7	0.763536077599703\\
8	0.867845697723851\\
9	0.866616042563247\\
10	0.860637823297394\\
11	0.863925481914477\\
12	0.862739315628761\\
13	0.865538157790476\\
14	0.852528490046849\\
15	0.854522111857067\\
16	0.849823777259183\\
17	0.852241900796817\\
18	0.848340973654875\\
19	0.853193044932312\\
20	0.854508002642754\\
21	0.854707332651197\\
22	0.871879076976538\\
23	0.861842986264457\\
24	0.852438843956144\\
25	0.852591082804575\\
26	0.855106532104441\\
27	0.854577384629191\\
28	0.863003450746603\\
29	0.857294955435274\\
30	0.854260136176278\\
31	0.864343133850721\\
32	0.857258653011654\\
33	0.875279951119076\\
34	0.848813748254946\\
35	0.951019509200043\\
36	0.947436062867624\\
37	0.946461025711445\\
38	0.951308217847093\\
39	0.955307009392025\\
40	0.959875284487428\\
41	0.957053245195442\\
42	0.946515108113832\\
43	0.95115936810187\\
44	0.965133069104929\\
45	0.946374214173125\\
46	0.952607632815452\\
47	0.947980227475836\\
48	0.951502220478408\\
49	0.952222006509388\\
50	0.962115864377146\\
51	0.959146096634362\\
52	0.951915912794546\\
53	0.960792711765281\\
54	0.947801037587487\\
55	0.957003175603927\\
56	0.961277673986182\\
57	0.945943877282371\\
58	1.06050974841385\\
59	1.06377692192996\\
60	1.05347930815732\\
61	1.07035573683182\\
62	1.04322485194029\\
63	1.05991907828321\\
64	1.05420700411856\\
65	1.04461797908527\\
66	1.04576599309763\\
67	1.05921190683229\\
68	1.05325193980057\\
69	1.04402746766981\\
70	1.05317835927116\\
71	1.04777029904069\\
72	1.0379792611226\\
73	1.0443884978413\\
74	1.05051299986778\\
75	1.06020121765895\\
76	1.15012069362737\\
77	1.15120602579702\\
78	1.14589747343256\\
79	1.15473518327684\\
80	1.14294536698395\\
81	1.1425647668089\\
82	1.14698247647102\\
83	1.14682469641177\\
84	1.13154187382727\\
85	1.14204181654017\\
86	1.14564531085159\\
87	1.14890154182329\\
88	1.13994829655719\\
89	1.13657113601503\\
90	1.14349724893679\\
91	1.25301442806729\\
92	1.25039938026637\\
93	1.24389696671633\\
94	1.24301312662152\\
95	1.23473473769425\\
96	1.23129861740062\\
97	1.24619587823634\\
98	1.22793948230619\\
99	1.22903267220411\\
100	1.23926058937003\\
101	1.25511520427971\\
102	1.24417262849722\\
103	1.22839079700477\\
104	1.32986388727522\\
105	1.33156416736873\\
106	1.33195442286975\\
107	1.32094524611208\\
108	1.3392402215088\\
109	1.34359622637916\\
110	1.34335666036199\\
111	1.33433463278195\\
112	1.33554158392638\\
113	1.32735907659997\\
114	1.33860940518125\\
115	1.41990536951073\\
116	1.44262042991234\\
117	1.4276403758472\\
118	1.42588551285798\\
119	1.42990270126787\\
120	1.42701199609788\\
121	1.42148802158891\\
122	1.43326596729534\\
123	1.43718693501454\\
124	1.52567610799041\\
125	1.52426069521736\\
126	1.51538788345122\\
127	1.51771805479426\\
128	1.53020280870045\\
129	1.52364005746599\\
130	1.52331575306666\\
131	1.53455289148738\\
132	1.51937555345502\\
133	1.6379355965443\\
134	1.60109145521983\\
135	1.62442848786636\\
136	1.61783805043913\\
137	1.62005100936013\\
138	1.62035492715111\\
139	1.61472605906497\\
140	1.71089432814304\\
141	1.71859974084756\\
142	1.71299122970713\\
143	1.72654531230403\\
144	1.70754304855809\\
145	1.71441173620863\\
146	1.83272210347763\\
147	1.81798453567062\\
148	1.81205651945255\\
149	1.82398142387919\\
150	1.82477043040602\\
151	1.82753960759941\\
152	1.89986956362326\\
153	1.91425944094854\\
154	1.92194694652004\\
155	1.90613196414739\\
156	1.90889549501867\\
157	1.92624985341788\\
158	1.98205188930666\\
159	2.00422814617294\\
160	1.99683812905607\\
161	2.00322314852879\\
162	2.09102367338731\\
163	2.13114051588005\\
164	2.10643480694831\\
165	2.08298617389203\\
166	2.10464649141565\\
167	2.21289327971634\\
168	2.19412240043835\\
169	2.18208292812091\\
170	2.17182083130255\\
171	2.27601702209054\\
172	2.27490744101496\\
173	2.29284035127136\\
174	2.38626793325672\\
175	2.40443947373077\\
176	2.37587358893907\\
177	2.39691275333682\\
178	2.50529592826001\\
179	2.48597490726347\\
180	2.50118414304857\\
181	2.57053980298048\\
182	2.5714045797779\\
183	2.65844555186785\\
184	2.68000476940808\\
185	2.67672567608001\\
186	2.77345179861314\\
187	2.79683445652376\\
188	2.75300388933102\\
189	2.88019528928524\\
190	2.79863149009639\\
191	2.96655309702827\\
192	2.9708095983042\\
193	3.07569718621403\\
194	3.06143113123328\\
195	3.15738627080871\\
196	3.16926769966176\\
197	3.27658653459868\\
198	3.25449236063714\\
199	3.3514172262007\\
200	3.42859802696068\\
201	3.42507406664027\\
202	3.53817811709883\\
203	3.59518370390477\\
204	3.64845482188182\\
205	3.70001930303728\\
206	3.81863918684923\\
207	3.8003459245813\\
208	3.8908236072925\\
209	3.99724035289179\\
210	4.10611230093566\\
211	4.14778336539574\\
212	4.32903217381811\\
213	4.42498075583549\\
214	4.51115622630925\\
215	4.54301094483467\\
216	4.69830357198442\\
217	4.78128979370449\\
218	4.94395170883727\\
219	5.00082425641603\\
220	5.22371526279043\\
221	5.37182074468053\\
222	5.53247564726795\\
223	5.59952260750684\\
224	5.85999713761211\\
225	6.00359647138191\\
226	6.22775892064466\\
227	6.38918220360292\\
228	6.61326781802256\\
229	6.8764424499927\\
230	7.12851607499402\\
231	7.33004668792487\\
232	7.55016777671517\\
233	7.99698000522026\\
234	8.35655830086399\\
235	8.63364838321096\\
236	9.11782288255568\\
237	9.50427901955212\\
238	10.0772448803329\\
239	10.6856830805068\\
240	11.2505830970629\\
241	11.9606013170954\\
242	12.8173433634176\\
243	13.736731291261\\
244	14.7141494509354\\
245	15.8373542316498\\
246	17.4351441812248\\
247	19.1261637157905\\
248	21.2745427337596\\
249	23.7618580629396\\
250	27.1980506477164\\
251	31.5843758345921\\
252	37.7972350646249\\
253	47.4842665613613\\
254	63.0181905186068\\
255	95.6025054840482\\
256	191.510553686552\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Heterogeneous}
% \addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.400116596194872\\
% 2	0.403120978288339\\
% 3	0.404836810123434\\
% 4	0.407568419147443\\
% 5	0.408786979641177\\
% 6	0.413142510271475\\
% 7	0.414922688159759\\
% 8	0.419892197940362\\
% 9	0.421525551159569\\
% 10	0.426018060946743\\
% 11	0.42765868095662\\
% 12	0.431564658098004\\
% 13	0.432812981327338\\
% 14	0.43679382214712\\
% 15	0.438209912735445\\
% 16	0.443316342789509\\
% 17	0.445466123198491\\
% 18	0.449033649625922\\
% 19	0.451215951694766\\
% 20	0.455704811968692\\
% 21	0.457116333572672\\
% 22	0.463650499833337\\
% 23	0.46520805925933\\
% 24	0.46954344186584\\
% 25	0.472185175127771\\
% 26	0.477322883698194\\
% 27	0.478898930646236\\
% 28	0.484696819597674\\
% 29	0.48607924014404\\
% 30	0.49127436181359\\
% 31	0.493638957118993\\
% 32	0.498875085017047\\
% 33	0.501989297077129\\
% 34	0.507536172858225\\
% 35	0.510604998944465\\
% 36	0.518212373730263\\
% 37	0.519838328652515\\
% 38	0.528152566605404\\
% 39	0.530674774071694\\
% 40	0.536900239341038\\
% 41	0.540002843310214\\
% 42	0.545967224506993\\
% 43	0.548894889284595\\
% 44	0.556065804880525\\
% 45	0.559299136197537\\
% 46	0.565470192815406\\
% 47	0.569697501759128\\
% 48	0.578184812453871\\
% 49	0.581156654446151\\
% 50	0.589179949443357\\
% 51	0.591584685564941\\
% 52	0.600063450133626\\
% 53	0.60360948977734\\
% 54	0.61340587289085\\
% 55	0.616051133925163\\
% 56	0.626892410649494\\
% 57	0.631053738438961\\
% 58	0.642038684511291\\
% 59	0.646489500250354\\
% 60	0.65657404248315\\
% 61	0.66034383539624\\
% 62	0.669831412052829\\
% 63	0.674750432152338\\
% 64	0.684404039638844\\
% 65	0.688766312652656\\
% 66	0.700930788840655\\
% 67	0.706325674343878\\
% 68	0.717592202690279\\
% 69	0.722078175049991\\
% 70	0.735309333898857\\
% 71	0.739478544339978\\
% 72	0.751003872737304\\
% 73	0.757479505244756\\
% 74	0.772088166888976\\
% 75	0.778579695007337\\
% 76	0.794767221079389\\
% 77	0.801474702513115\\
% 78	0.816107886727053\\
% 79	0.82201528771498\\
% 80	0.839987807807373\\
% 81	0.847496282659094\\
% 82	0.864162498763999\\
% 83	0.871618688456021\\
% 84	0.887801575721254\\
% 85	0.895837087682065\\
% 86	0.916070696258202\\
% 87	0.924738625761554\\
% 88	0.947283200235937\\
% 89	0.954891734781923\\
% 90	0.97409090706326\\
% 91	0.983291688207046\\
% 92	1.00685956946104\\
% 93	1.01611221995012\\
% 94	1.04503090136094\\
% 95	1.05407879172059\\
% 96	1.08309724570171\\
% 97	1.0938572988142\\
% 98	1.12269136100328\\
% 99	1.13415391949419\\
% 100	1.16356663497292\\
% 101	1.17659372161502\\
% 102	1.21459510901182\\
% 103	1.22851521569923\\
% 104	1.26623770130354\\
% 105	1.27961915929686\\
% 106	1.31891987612044\\
% 107	1.33263560495456\\
% 108	1.3813132657053\\
% 109	1.39910090862928\\
% };
% \addlegendentry{RPM3 - Model 2 - Homogeneous}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.0718243936228469\\
% 2	0.0720750960478392\\
% 3	0.0725467537496576\\
% 4	0.0735829582227553\\
% 5	0.0741566345045594\\
% 6	0.0745494723153415\\
% 7	0.0752043343353226\\
% 8	0.0760893638637747\\
% 9	0.0766376948949901\\
% 10	0.0773853820946941\\
% 11	0.0779072885550438\\
% 12	0.0792428075260094\\
% 13	0.0798700705519554\\
% 14	0.080284119765162\\
% 15	0.0809508122324036\\
% 16	0.0819437306001803\\
% 17	0.082138261239289\\
% 18	0.0827751872910088\\
% 19	0.0828668649046398\\
% 20	0.0836000802363077\\
% 21	0.084106486307095\\
% 22	0.0845233207842049\\
% 23	0.0849737708567684\\
% 24	0.0857981618297462\\
% 25	0.0859549909978498\\
% 26	0.0867170445452145\\
% 27	0.0873444451542199\\
% 28	0.0882918989225588\\
% 29	0.0889918361563549\\
% 30	0.0900750582651001\\
% 31	0.0904623123008505\\
% 32	0.0911363223720733\\
% 33	0.0922415614021537\\
% 34	0.0929805754700148\\
% 35	0.0930643850711131\\
% 36	0.093672508530345\\
% 37	0.0942008500134774\\
% 38	0.0951042026129979\\
% 39	0.0958662338140643\\
% 40	0.0975693159505183\\
% 41	0.0986033479210643\\
% 42	0.100075814089635\\
% 43	0.100547351995072\\
% 44	0.101567180086318\\
% 45	0.102315805897527\\
% 46	0.103433073467393\\
% 47	0.104194861475985\\
% 48	0.10534978641348\\
% 49	0.106297053383266\\
% 50	0.107314407589938\\
% 51	0.107925318588262\\
% 52	0.109590980270566\\
% 53	0.110449427247365\\
% 54	0.11177391957504\\
% 55	0.112774009092251\\
% 56	0.114028584705032\\
% 57	0.11425510589813\\
% 58	0.116323277445196\\
% 59	0.117857865380692\\
% 60	0.119358880967073\\
% 61	0.120167424438986\\
% 62	0.122300302754091\\
% 63	0.124874465243949\\
% 64	0.127072731495994\\
% 65	0.127623695991968\\
% 66	0.129736483619142\\
% 67	0.132688035436434\\
% 68	0.134378474192065\\
% 69	0.13518700632749\\
% 70	0.136374999670636\\
% 71	0.136972161203314\\
% 72	0.139100162446377\\
% 73	0.14178741672592\\
% 74	0.144363100698672\\
% 75	0.145817378106095\\
% 76	0.147939051263824\\
% 77	0.148917514963238\\
% 78	0.152021658929019\\
% 79	0.153358141121998\\
% 80	0.155841971212546\\
% 81	0.157628043991458\\
% 82	0.160411852461967\\
% 83	0.162519305442526\\
% 84	0.165192945339864\\
% 85	0.167366641939507\\
% 86	0.171132138578646\\
% 87	0.174341363084366\\
% 88	0.178002390967724\\
% 89	0.18000071435281\\
% 90	0.184359637292211\\
% 91	0.186890523908494\\
% 92	0.192636847934369\\
% 93	0.195420532807972\\
% 94	0.199916716363159\\
% 95	0.202702441040416\\
% 96	0.20923224157066\\
% 97	0.213551370367035\\
% 98	0.21964774990529\\
% 99	0.223641062194628\\
% 100	0.232080763217711\\
% 101	0.235231875576038\\
% 102	0.24166750303007\\
% 103	0.245851032772484\\
% 104	0.254040510465228\\
% 105	0.259318498168257\\
% 106	0.2682336415327\\
% 107	0.27413556540897\\
% 108	0.286050382845322\\
% 109	0.293973919651438\\
% };
% \addlegendentry{RPM3 - Model 2 - Heterogeneous}


\end{axis}
\end{tikzpicture}%

==> Figures/Intro_model2.tex <==
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={font=\color{white!15!black}, font =\small, yshift = 0.25cm},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.0722242876699268,
ymax=10,
yminorticks=true,
tick label style={font=\tiny},
ylabel style={font=\color{white!15!black},font =\small, yshift=-0.55cm  %at={(0.1,0.1)}
},
ylabel={Waiting time}, % - Erlang model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\tiny, at ={(0,1)}, anchor = north west}
]

\addlegendimage{color=mycolor3, only marks, mark=+, mark size = 2pt};
\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Homogeneous};

\addlegendimage{color=mycolor4, only marks, mark=o, mark size = 2pt};
\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Heterogeneous};

\addlegendimage{color=mycolor1, dotted, line width = 1 pt};
\addlegendentry{RPM3 - Homogeneous}

\addlegendimage{color=mycolor2, solid, line width = 1 pt};
\addlegendentry{RPM3 - Heterogeneous};

\addplot [color=mycolor1, dotted, mark=none, thin, mark size=1pt, mark options={solid, mycolor1}, line width = 1pt]
 table[row sep=crcr]{%
1	0.398797505877992\\
2	0.402555576149379\\
3	0.404096888679591\\
4	0.407953668023388\\
5	0.409666224340223\\
6	0.413634058802602\\
7	0.415112886931128\\
8	0.419189788120906\\
9	0.420690177914351\\
10	0.425044082510061\\
11	0.426669296389991\\
12	0.43098464853228\\
13	0.432712902775327\\
14	0.4371483040391\\
15	0.438838273026781\\
16	0.443340602442795\\
17	0.445190933327267\\
18	0.450013351353087\\
19	0.451922011694236\\
20	0.456941271908463\\
21	0.458865548546028\\
22	0.463868345089385\\
23	0.465933337654212\\
24	0.470948646498484\\
25	0.472943069554714\\
26	0.478386308735325\\
27	0.48047137654007\\
28	0.486184500399961\\
29	0.488334459336137\\
30	0.494160781327209\\
31	0.496441851770145\\
32	0.502222817264471\\
33	0.50464972194514\\
34	0.510756062759285\\
35	0.513130015873959\\
36	0.519375965887215\\
37	0.521883694722551\\
38	0.528532808915061\\
39	0.531089696572224\\
40	0.537941668223232\\
41	0.540504105946518\\
42	0.547656547646788\\
43	0.550532670636309\\
44	0.557798999023488\\
45	0.560571416258833\\
46	0.568370281494652\\
47	0.571371371030846\\
48	0.579202358686338\\
49	0.582418781033966\\
50	0.590499838477102\\
51	0.593865144027299\\
52	0.602320460055623\\
53	0.605682485444778\\
54	0.614783382381929\\
55	0.618358113907632\\
56	0.627473509081678\\
57	0.631167119926951\\
58	0.641070243156672\\
59	0.644814617724145\\
60	0.655026631426341\\
61	0.659154369451873\\
62	0.669712406752134\\
63	0.673900140737516\\
64	0.684944846540484\\
65	0.689167016452883\\
66	0.700803605170963\\
67	0.705475019912782\\
68	0.717640127572539\\
69	0.722691866715767\\
70	0.735711346281806\\
71	0.740710912824958\\
72	0.75399753984974\\
73	0.759150618043039\\
74	0.773354082484491\\
75	0.778925323484388\\
76	0.793901522336433\\
77	0.79983953963735\\
78	0.815604294598659\\
79	0.821700248841216\\
80	0.838642970280036\\
81	0.845267121238903\\
82	0.862854581188277\\
83	0.869877063286925\\
84	0.8883866314647\\
85	0.895942232549266\\
86	0.916045702936263\\
87	0.923860108287978\\
88	0.944679938981879\\
89	0.953348157847422\\
90	0.976191712548126\\
91	0.985134187119625\\
92	1.00940157482201\\
93	1.01893485601343\\
94	1.04467906862935\\
95	1.0549596859627\\
96	1.08285855508889\\
97	1.09422832790629\\
98	1.12396367552123\\
99	1.13615131926717\\
100	1.16846625124633\\
101	1.18140418799808\\
102	1.21676597710386\\
103	1.23080071235025\\
104	1.26920454547392\\
105	1.28435471989672\\
106	1.32566565779357\\
107	1.34279497573684\\
108	1.38852122354887\\
109	1.40711207353609\\
};
%\addlegendentry{RPM3 - Homogeneous}

\addplot [color=mycolor2, mark=none, mark options={solid, mycolor2}, mark size = 1pt, line width = 1pt]
  table[row sep=crcr]{%
1	0.0722242876699268\\
2	0.0728455770383496\\
3	0.0730254972545038\\
4	0.0738194281871396\\
5	0.0742055896543366\\
6	0.0748277496668231\\
7	0.0752228158225371\\
8	0.0757974273778697\\
9	0.076170087206631\\
10	0.0769640445867082\\
11	0.0773722494264231\\
12	0.0779710700544566\\
13	0.0785308224107284\\
14	0.0791053557296572\\
15	0.0796794853436661\\
16	0.0802331482801014\\
17	0.0808348889577849\\
18	0.0816279403672203\\
19	0.0820583601976449\\
20	0.0828622008140717\\
21	0.0834569640028979\\
22	0.0842057908105111\\
23	0.084600295367134\\
24	0.0855348496413465\\
25	0.0859301967851714\\
26	0.0869639058809019\\
27	0.0873773387008448\\
28	0.0882937422815934\\
29	0.0888474119375729\\
30	0.0898098455922475\\
31	0.0903498803679849\\
32	0.0912870312565677\\
33	0.0918542923781244\\
34	0.092775428431474\\
35	0.0933448342116971\\
36	0.0945466294691716\\
37	0.095083813760873\\
38	0.0960166239345186\\
39	0.0968173304961924\\
40	0.0979477992800906\\
41	0.0985089355247137\\
42	0.0997015448602476\\
43	0.100466339686425\\
44	0.101616859546032\\
45	0.102404603289399\\
46	0.103800229025286\\
47	0.104612660415736\\
48	0.105995302299001\\
49	0.106794681277755\\
50	0.108176574840051\\
51	0.108891625912196\\
52	0.110442332878395\\
53	0.111194756440637\\
54	0.11278169184568\\
55	0.11377024677877\\
56	0.11528661354545\\
57	0.116313868526745\\
58	0.118104900497612\\
59	0.119068870670654\\
60	0.120744268016815\\
61	0.121676602769711\\
62	0.123676276169548\\
63	0.124795507545306\\
64	0.126683661020161\\
65	0.127803900999703\\
66	0.129783665405981\\
67	0.131072016622578\\
68	0.1332036581747\\
69	0.134526333918887\\
70	0.13663250480384\\
71	0.137945751525793\\
72	0.140473027539685\\
73	0.141835047434473\\
74	0.144446291639559\\
75	0.145935347713409\\
76	0.148546918936699\\
77	0.150045739316082\\
78	0.153039303073977\\
79	0.154703999973067\\
80	0.157700539287367\\
81	0.159687152231696\\
82	0.162941969263496\\
83	0.164864542621741\\
84	0.16836775080219\\
85	0.170477301428916\\
86	0.174361611381579\\
87	0.176531710748142\\
88	0.180579272069072\\
89	0.182749802012817\\
90	0.187071136475288\\
91	0.189700568967051\\
92	0.194369209445302\\
93	0.197185790347861\\
94	0.202421615458041\\
95	0.20544843385189\\
96	0.210977570747765\\
97	0.214351844650093\\
98	0.220350095882562\\
99	0.224176786316515\\
100	0.230892935798299\\
101	0.235013294176888\\
102	0.242220418144878\\
103	0.246706956557019\\
104	0.255117675724155\\
105	0.260060900609735\\
106	0.269060387257996\\
107	0.2744747873944\\
108	0.28451936300092\\
109	0.290809156417885\\
};
%\addlegendentry{RPM3 - Heterogeneous}


\addplot [color=mycolor3, only marks, mark=+, mark options={solid, mycolor3}, mark size = 1pt]
  table[row sep=crcr]{%
1	0.749731321362557\\
2	0.749731321362557\\
3	0.749731321362557\\
4	0.749731321362557\\
5	0.749731321362557\\
6	0.749731321362557\\
7	0.749731321362557\\
8	0.842405484128658\\
9	0.842405484128658\\
10	0.842405484128658\\
11	0.842405484128658\\
12	0.842405484128658\\
13	0.842405484128658\\
14	0.842405484128658\\
15	0.842405484128658\\
16	0.842405484128658\\
17	0.842405484128658\\
18	0.842405484128658\\
19	0.842405484128658\\
20	0.842405484128658\\
21	0.842405484128658\\
22	0.842405484128658\\
23	0.842405484128658\\
24	0.842405484128658\\
25	0.842405484128658\\
26	0.842405484128658\\
27	0.842405484128658\\
28	0.842405484128658\\
29	0.842405484128658\\
30	0.842405484128658\\
31	0.842405484128658\\
32	0.842405484128658\\
33	0.842405484128658\\
34	0.842405484128658\\
35	0.934890325127308\\
36	0.934890325127308\\
37	0.934890325127308\\
38	0.934890325127308\\
39	0.934890325127308\\
40	0.934890325127308\\
41	0.934890325127308\\
42	0.934890325127308\\
43	0.934890325127308\\
44	0.934890325127308\\
45	0.934890325127308\\
46	0.934890325127308\\
47	0.934890325127308\\
48	0.934890325127308\\
49	0.934890325127308\\
50	0.934890325127308\\
51	0.934890325127308\\
52	0.934890325127308\\
53	0.934890325127308\\
54	0.934890325127308\\
55	0.934890325127308\\
56	0.934890325127308\\
57	0.934890325127308\\
58	1.02742027727898\\
59	1.02742027727898\\
60	1.02742027727898\\
61	1.02742027727898\\
62	1.02742027727898\\
63	1.02742027727898\\
64	1.02742027727898\\
65	1.02742027727898\\
66	1.02742027727898\\
67	1.02742027727898\\
68	1.02742027727898\\
69	1.02742027727898\\
70	1.02742027727898\\
71	1.02742027727898\\
72	1.02742027727898\\
73	1.02742027727898\\
74	1.02742027727898\\
75	1.02742027727898\\
76	1.11985318588893\\
77	1.11985318588893\\
78	1.11985318588893\\
79	1.11985318588893\\
80	1.11985318588893\\
81	1.11985318588893\\
82	1.11985318588893\\
83	1.11985318588893\\
84	1.11985318588893\\
85	1.11985318588893\\
86	1.11985318588893\\
87	1.11985318588893\\
88	1.11985318588893\\
89	1.11985318588893\\
90	1.11985318588893\\
91	1.2127648161775\\
92	1.2127648161775\\
93	1.2127648161775\\
94	1.2127648161775\\
95	1.2127648161775\\
96	1.2127648161775\\
97	1.2127648161775\\
98	1.2127648161775\\
99	1.2127648161775\\
100	1.2127648161775\\
101	1.2127648161775\\
102	1.2127648161775\\
103	1.2127648161775\\
104	1.30514618967008\\
105	1.30514618967008\\
106	1.30514618967008\\
107	1.30514618967008\\
108	1.30514618967008\\
109	1.30514618967008\\
110	1.30514618967008\\
111	1.30514618967008\\
112	1.30514618967008\\
113	1.30514618967008\\
114	1.30514618967008\\
115	1.3972467872374\\
116	1.3972467872374\\
117	1.3972467872374\\
118	1.3972467872374\\
119	1.3972467872374\\
120	1.3972467872374\\
121	1.3972467872374\\
122	1.3972467872374\\
123	1.3972467872374\\
124	1.48976383543461\\
125	1.48976383543461\\
126	1.48976383543461\\
127	1.48976383543461\\
128	1.48976383543461\\
129	1.48976383543461\\
130	1.48976383543461\\
131	1.48976383543461\\
132	1.48976383543461\\
133	1.58269179185286\\
134	1.58269179185286\\
135	1.58269179185286\\
136	1.58269179185286\\
137	1.58269179185286\\
138	1.58269179185286\\
139	1.58269179185286\\
140	1.67485336121274\\
141	1.67485336121274\\
142	1.67485336121274\\
143	1.67485336121274\\
144	1.67485336121274\\
145	1.67485336121274\\
146	1.76703255341535\\
147	1.76703255341535\\
148	1.76703255341535\\
149	1.76703255341535\\
150	1.76703255341535\\
151	1.76703255341535\\
152	1.85955404519911\\
153	1.85955404519911\\
154	1.85955404519911\\
155	1.85955404519911\\
156	1.85955404519911\\
157	1.85955404519911\\
158	1.95205001996333\\
159	1.95205001996333\\
160	1.95205001996333\\
161	1.95205001996333\\
162	2.04462306371799\\
163	2.04462306371799\\
164	2.04462306371799\\
165	2.04462306371799\\
166	2.04462306371799\\
167	2.13715541049757\\
168	2.13715541049757\\
169	2.13715541049757\\
170	2.13715541049757\\
171	2.22920598329332\\
172	2.22920598329332\\
173	2.22920598329332\\
174	2.32126184793004\\
175	2.32126184793004\\
176	2.32126184793004\\
177	2.32126184793004\\
178	2.41337356991074\\
179	2.41337356991074\\
180	2.41337356991074\\
181	2.50562464426544\\
182	2.50562464426544\\
183	2.59769347227863\\
184	2.59769347227863\\
185	2.59769347227863\\
186	2.68959683076906\\
187	2.68959683076906\\
188	2.68959683076906\\
189	2.78219280031205\\
190	2.78219280031205\\
191	2.87438524705382\\
192	2.87438524705382\\
193	2.96640376554957\\
194	2.96640376554957\\
195	3.05888283530292\\
196	3.05888283530292\\
197	3.15066806779468\\
198	3.15066806779468\\
199	3.24284291540182\\
200	3.33504620899404\\
201	3.33504620899404\\
202	3.42736200152417\\
203	3.51935327743723\\
204	3.51935327743723\\
205	3.61165602326887\\
206	3.70393402096591\\
207	3.70393402096591\\
208	3.79616505775071\\
209	3.88835696046899\\
210	3.98072902464795\\
211	4.07276268206215\\
212	4.16474034947654\\
213	4.25687662193995\\
214	4.34889781007742\\
215	4.44075110547329\\
216	4.53280302991874\\
217	4.62489940131541\\
218	4.80949027936095\\
219	4.90155098372066\\
220	5.08583141619017\\
221	5.17777134100427\\
222	5.36227387118886\\
223	5.45423326226269\\
224	5.63845526591634\\
225	5.82264119866887\\
226	6.00602394583151\\
227	6.19016360554938\\
228	6.37411138267844\\
229	6.64973743566913\\
230	6.92548827552279\\
231	7.1094475316889\\
232	7.38503789243435\\
233	7.75277456844769\\
234	8.02919878182696\\
235	8.39711987597035\\
236	8.85635599013144\\
237	9.22423685732075\\
238	9.77565963532219\\
239	10.3272000238849\\
240	10.8794263675221\\
241	11.5229564621127\\
242	12.3500644261108\\
243	13.1772364427073\\
244	14.1885034636865\\
245	15.383151575779\\
246	16.7600013224273\\
247	18.4139242575986\\
248	20.5273362771407\\
249	23.005815823797\\
250	26.3141899250284\\
251	30.720149002085\\
252	36.7808941016256\\
253	45.9610631653932\\
254	61.2897987211074\\
255	91.8533074333356\\
256	183.587577846564\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Homogeneous}

\addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}, mark size = 1pt]
 table[row sep=crcr]{%
1	0.749256730113756\\
2	0.749256730113756\\
3	0.749256730113756\\
4	0.749256730113756\\
5	0.749256730113756\\
6	0.749256730113756\\
7	0.749256730113756\\
8	0.842129023080965\\
9	0.842129023080965\\
10	0.842129023080965\\
11	0.842129023080965\\
12	0.842129023080965\\
13	0.842129023080965\\
14	0.842129023080965\\
15	0.842129023080965\\
16	0.842129023080965\\
17	0.842129023080965\\
18	0.842129023080965\\
19	0.842129023080965\\
20	0.842129023080965\\
21	0.842129023080965\\
22	0.842129023080965\\
23	0.842129023080965\\
24	0.842129023080965\\
25	0.842129023080965\\
26	0.842129023080965\\
27	0.842129023080965\\
28	0.842129023080965\\
29	0.842129023080965\\
30	0.842129023080965\\
31	0.842129023080965\\
32	0.842129023080965\\
33	0.842129023080965\\
34	0.842129023080965\\
35	0.934857110416997\\
36	0.934857110416997\\
37	0.934857110416997\\
38	0.934857110416997\\
39	0.934857110416997\\
40	0.934857110416997\\
41	0.934857110416997\\
42	0.934857110416997\\
43	0.934857110416997\\
44	0.934857110416997\\
45	0.934857110416997\\
46	0.934857110416997\\
47	0.934857110416997\\
48	0.934857110416997\\
49	0.934857110416997\\
50	0.934857110416997\\
51	0.934857110416997\\
52	0.934857110416997\\
53	0.934857110416997\\
54	0.934857110416997\\
55	0.934857110416997\\
56	0.934857110416997\\
57	0.934857110416997\\
58	1.02719995224394\\
59	1.02719995224394\\
60	1.02719995224394\\
61	1.02719995224394\\
62	1.02719995224394\\
63	1.02719995224394\\
64	1.02719995224394\\
65	1.02719995224394\\
66	1.02719995224394\\
67	1.02719995224394\\
68	1.02719995224394\\
69	1.02719995224394\\
70	1.02719995224394\\
71	1.02719995224394\\
72	1.02719995224394\\
73	1.02719995224394\\
74	1.02719995224394\\
75	1.02719995224394\\
76	1.11979343956886\\
77	1.11979343956886\\
78	1.11979343956886\\
79	1.11979343956886\\
80	1.11979343956886\\
81	1.11979343956886\\
82	1.11979343956886\\
83	1.11979343956886\\
84	1.11979343956886\\
85	1.11979343956886\\
86	1.11979343956886\\
87	1.11979343956886\\
88	1.11979343956886\\
89	1.11979343956886\\
90	1.11979343956886\\
91	1.21208719228578\\
92	1.21208719228578\\
93	1.21208719228578\\
94	1.21208719228578\\
95	1.21208719228578\\
96	1.21208719228578\\
97	1.21208719228578\\
98	1.21208719228578\\
99	1.21208719228578\\
100	1.21208719228578\\
101	1.21208719228578\\
102	1.21208719228578\\
103	1.21208719228578\\
104	1.30440146938838\\
105	1.30440146938838\\
106	1.30440146938838\\
107	1.30440146938838\\
108	1.30440146938838\\
109	1.30440146938838\\
110	1.30440146938838\\
111	1.30440146938838\\
112	1.30440146938838\\
113	1.30440146938838\\
114	1.30440146938838\\
115	1.39682122379278\\
116	1.39682122379278\\
117	1.39682122379278\\
118	1.39682122379278\\
119	1.39682122379278\\
120	1.39682122379278\\
121	1.39682122379278\\
122	1.39682122379278\\
123	1.39682122379278\\
124	1.48880870364757\\
125	1.48880870364757\\
126	1.48880870364757\\
127	1.48880870364757\\
128	1.48880870364757\\
129	1.48880870364757\\
130	1.48880870364757\\
131	1.48880870364757\\
132	1.48880870364757\\
133	1.58111953106286\\
134	1.58111953106286\\
135	1.58111953106286\\
136	1.58111953106286\\
137	1.58111953106286\\
138	1.58111953106286\\
139	1.58111953106286\\
140	1.67368725328853\\
141	1.67368725328853\\
142	1.67368725328853\\
143	1.67368725328853\\
144	1.67368725328853\\
145	1.67368725328853\\
146	1.76613173058666\\
147	1.76613173058666\\
148	1.76613173058666\\
149	1.76613173058666\\
150	1.76613173058666\\
151	1.76613173058666\\
152	1.85853386037734\\
153	1.85853386037734\\
154	1.85853386037734\\
155	1.85853386037734\\
156	1.85853386037734\\
157	1.85853386037734\\
158	1.95104526910268\\
159	1.95104526910268\\
160	1.95104526910268\\
161	1.95104526910268\\
162	2.04334837414389\\
163	2.04334837414389\\
164	2.04334837414389\\
165	2.04334837414389\\
166	2.04334837414389\\
167	2.13572850521339\\
168	2.13572850521339\\
169	2.13572850521339\\
170	2.13572850521339\\
171	2.2280501169605\\
172	2.2280501169605\\
173	2.2280501169605\\
174	2.32027761568997\\
175	2.32027761568997\\
176	2.32027761568997\\
177	2.32027761568997\\
178	2.412708732359\\
179	2.412708732359\\
180	2.412708732359\\
181	2.50472168452462\\
182	2.50472168452462\\
183	2.596589883748\\
184	2.596589883748\\
185	2.596589883748\\
186	2.68874015934004\\
187	2.68874015934004\\
188	2.68874015934004\\
189	2.78123871937428\\
190	2.78123871937428\\
191	2.8735576934362\\
192	2.8735576934362\\
193	2.96578127011771\\
194	2.96578127011771\\
195	3.0578341696657\\
196	3.0578341696657\\
197	3.15019621316359\\
198	3.15019621316359\\
199	3.24236302449583\\
200	3.33417197413602\\
201	3.33417197413602\\
202	3.42630026189207\\
203	3.51855774645629\\
204	3.51855774645629\\
205	3.6107083059369\\
206	3.70273769324052\\
207	3.70273769324052\\
208	3.79491972535114\\
209	3.88703360868599\\
210	3.9793310924373\\
211	4.07139112059702\\
212	4.16347065475632\\
213	4.25565383897586\\
214	4.34751896916156\\
215	4.43919787290773\\
216	4.53145760379904\\
217	4.62351949681395\\
218	4.80773044599771\\
219	4.90008702097114\\
220	5.08411934873971\\
221	5.17599431195675\\
222	5.36013773136129\\
223	5.45249489272888\\
224	5.63675901702296\\
225	5.82076394556694\\
226	6.00487594246378\\
227	6.189221550735\\
228	6.37296269587981\\
229	6.64910181054127\\
230	6.92548025242477\\
231	7.10961813245816\\
232	7.38536434278325\\
233	7.75359465564018\\
234	8.02943870560922\\
235	8.39838259106334\\
236	8.85783156075978\\
237	9.22563472559387\\
238	9.77717344931324\\
239	10.3290059410463\\
240	10.879764350512\\
241	11.5229003937838\\
242	12.3505328584333\\
243	13.177410208462\\
244	14.1872748413636\\
245	15.3816271871347\\
246	16.7595824255571\\
247	18.4131190564683\\
248	20.5270449127638\\
249	23.0073713679926\\
250	26.3135427104456\\
251	30.7204297926149\\
252	36.7794789519169\\
253	45.9574144429915\\
254	61.2874924593564\\
255	91.8455710070936\\
256	183.593401209663\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Heterogeneous}




% \addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 1	0.400116596194872\\
% 2	0.403120978288339\\
% 3	0.404836810123434\\
% 4	0.407568419147443\\
% 5	0.408786979641177\\
% 6	0.413142510271475\\
% 7	0.414922688159759\\
% 8	0.419892197940362\\
% 9	0.421525551159569\\
% 10	0.426018060946743\\
% 11	0.42765868095662\\
% 12	0.431564658098004\\
% 13	0.432812981327338\\
% 14	0.43679382214712\\
% 15	0.438209912735445\\
% 16	0.443316342789509\\
% 17	0.445466123198491\\
% 18	0.449033649625922\\
% 19	0.451215951694766\\
% 20	0.455704811968692\\
% 21	0.457116333572672\\
% 22	0.463650499833337\\
% 23	0.46520805925933\\
% 24	0.46954344186584\\
% 25	0.472185175127771\\
% 26	0.477322883698194\\
% 27	0.478898930646236\\
% 28	0.484696819597674\\
% 29	0.48607924014404\\
% 30	0.49127436181359\\
% 31	0.493638957118993\\
% 32	0.498875085017047\\
% 33	0.501989297077129\\
% 34	0.507536172858225\\
% 35	0.510604998944465\\
% 36	0.518212373730263\\
% 37	0.519838328652515\\
% 38	0.528152566605404\\
% 39	0.530674774071694\\
% 40	0.536900239341038\\
% 41	0.540002843310214\\
% 42	0.545967224506993\\
% 43	0.548894889284595\\
% 44	0.556065804880525\\
% 45	0.559299136197537\\
% 46	0.565470192815406\\
% 47	0.569697501759128\\
% 48	0.578184812453871\\
% 49	0.581156654446151\\
% 50	0.589179949443357\\
% 51	0.591584685564941\\
% 52	0.600063450133626\\
% 53	0.60360948977734\\
% 54	0.61340587289085\\
% 55	0.616051133925163\\
% 56	0.626892410649494\\
% 57	0.631053738438961\\
% 58	0.642038684511291\\
% 59	0.646489500250354\\
% 60	0.65657404248315\\
% 61	0.66034383539624\\
% 62	0.669831412052829\\
% 63	0.674750432152338\\
% 64	0.684404039638844\\
% 65	0.688766312652656\\
% 66	0.700930788840655\\
% 67	0.706325674343878\\
% 68	0.717592202690279\\
% 69	0.722078175049991\\
% 70	0.735309333898857\\
% 71	0.739478544339978\\
% 72	0.751003872737304\\
% 73	0.757479505244756\\
% 74	0.772088166888976\\
% 75	0.778579695007337\\
% 76	0.794767221079389\\
% 77	0.801474702513115\\
% 78	0.816107886727053\\
% 79	0.82201528771498\\
% 80	0.839987807807373\\
% 81	0.847496282659094\\
% 82	0.864162498763999\\
% 83	0.871618688456021\\
% 84	0.887801575721254\\
% 85	0.895837087682065\\
% 86	0.916070696258202\\
% 87	0.924738625761554\\
% 88	0.947283200235937\\
% 89	0.954891734781923\\
% 90	0.97409090706326\\
% 91	0.983291688207046\\
% 92	1.00685956946104\\
% 93	1.01611221995012\\
% 94	1.04503090136094\\
% 95	1.05407879172059\\
% 96	1.08309724570171\\
% 97	1.0938572988142\\
% 98	1.12269136100328\\
% 99	1.13415391949419\\
% 100	1.16356663497292\\
% 101	1.17659372161502\\
% 102	1.21459510901182\\
% 103	1.22851521569923\\
% 104	1.26623770130354\\
% 105	1.27961915929686\\
% 106	1.31891987612044\\
% 107	1.33263560495456\\
% 108	1.3813132657053\\
% 109	1.39910090862928\\
% };
% \addlegendentry{RPM3 - Model 2 - Homogeneous}

% \addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.0718243936228469\\
% 2	0.0720750960478392\\
% 3	0.0725467537496576\\
% 4	0.0735829582227553\\
% 5	0.0741566345045594\\
% 6	0.0745494723153415\\
% 7	0.0752043343353226\\
% 8	0.0760893638637747\\
% 9	0.0766376948949901\\
% 10	0.0773853820946941\\
% 11	0.0779072885550438\\
% 12	0.0792428075260094\\
% 13	0.0798700705519554\\
% 14	0.080284119765162\\
% 15	0.0809508122324036\\
% 16	0.0819437306001803\\
% 17	0.082138261239289\\
% 18	0.0827751872910088\\
% 19	0.0828668649046398\\
% 20	0.0836000802363077\\
% 21	0.084106486307095\\
% 22	0.0845233207842049\\
% 23	0.0849737708567684\\
% 24	0.0857981618297462\\
% 25	0.0859549909978498\\
% 26	0.0867170445452145\\
% 27	0.0873444451542199\\
% 28	0.0882918989225588\\
% 29	0.0889918361563549\\
% 30	0.0900750582651001\\
% 31	0.0904623123008505\\
% 32	0.0911363223720733\\
% 33	0.0922415614021537\\
% 34	0.0929805754700148\\
% 35	0.0930643850711131\\
% 36	0.093672508530345\\
% 37	0.0942008500134774\\
% 38	0.0951042026129979\\
% 39	0.0958662338140643\\
% 40	0.0975693159505183\\
% 41	0.0986033479210643\\
% 42	0.100075814089635\\
% 43	0.100547351995072\\
% 44	0.101567180086318\\
% 45	0.102315805897527\\
% 46	0.103433073467393\\
% 47	0.104194861475985\\
% 48	0.10534978641348\\
% 49	0.106297053383266\\
% 50	0.107314407589938\\
% 51	0.107925318588262\\
% 52	0.109590980270566\\
% 53	0.110449427247365\\
% 54	0.11177391957504\\
% 55	0.112774009092251\\
% 56	0.114028584705032\\
% 57	0.11425510589813\\
% 58	0.116323277445196\\
% 59	0.117857865380692\\
% 60	0.119358880967073\\
% 61	0.120167424438986\\
% 62	0.122300302754091\\
% 63	0.124874465243949\\
% 64	0.127072731495994\\
% 65	0.127623695991968\\
% 66	0.129736483619142\\
% 67	0.132688035436434\\
% 68	0.134378474192065\\
% 69	0.13518700632749\\
% 70	0.136374999670636\\
% 71	0.136972161203314\\
% 72	0.139100162446377\\
% 73	0.14178741672592\\
% 74	0.144363100698672\\
% 75	0.145817378106095\\
% 76	0.147939051263824\\
% 77	0.148917514963238\\
% 78	0.152021658929019\\
% 79	0.153358141121998\\
% 80	0.155841971212546\\
% 81	0.157628043991458\\
% 82	0.160411852461967\\
% 83	0.162519305442526\\
% 84	0.165192945339864\\
% 85	0.167366641939507\\
% 86	0.171132138578646\\
% 87	0.174341363084366\\
% 88	0.178002390967724\\
% 89	0.18000071435281\\
% 90	0.184359637292211\\
% 91	0.186890523908494\\
% 92	0.192636847934369\\
% 93	0.195420532807972\\
% 94	0.199916716363159\\
% 95	0.202702441040416\\
% 96	0.20923224157066\\
% 97	0.213551370367035\\
% 98	0.21964774990529\\
% 99	0.223641062194628\\
% 100	0.232080763217711\\
% 101	0.235231875576038\\
% 102	0.24166750303007\\
% 103	0.245851032772484\\
% 104	0.254040510465228\\
% 105	0.259318498168257\\
% 106	0.2682336415327\\
% 107	0.27413556540897\\
% 108	0.286050382845322\\
% 109	0.293973919651438\\
% };
% \addlegendentry{RPM3 - Model 2 - Heterogeneous}


\end{axis}
\end{tikzpicture}%

==> Figures/Setting1-rate-vs-z-m=2000-k=3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\definecolor{britishracinggreen}{rgb}{0.0, 0.26, 0.15}
%
\begin{tikzpicture}
%
% \begin{axis}[%
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% scale only axis,
% xmin=0,
% xmax=250,
% xlabel style={font=\color{white!15!black}},
% xlabel={Number of colluding workers z},
% ymin=0.1,
% ymax=0.7,
% ylabel style={font=\color{white!15!black}},
% ylabel={Rate of the scheme},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black, font =\tiny}
% ]
% \begin{axis}[%
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% scale only axis,
% xmin=0,
% xmax=250,
% xlabel style={font=\color{white!15!black}, font =\small, yshift = 0.2cm},
% xlabel={Number of colluding workers z},
% ymin=0.08,
% ymax=0.7,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}, font =\small, yshift=-0.5cm},
% tick label style={font=\tiny},
% ylabel={Rate}, 
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black, font =\tiny}
% ]
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.2cm},
xlabel={Number of colluding workers z},
tick label style={font=\tiny},
ymin=0.08,
ymax=0.7,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \small, yshift=-0.5cm},
ylabel={Rate}, %- scaled model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]

\addplot [color=bittersweet, line width = 1pt]
  table[row sep=crcr]{%
1	0.664935064935065\\
2	0.662337662337662\\
3	0.65974025974026\\
4	0.657142857142857\\
5	0.654545454545455\\
6	0.651948051948052\\
7	0.649350649350649\\
8	0.646753246753247\\
9	0.644155844155844\\
10	0.641558441558442\\
11	0.638961038961039\\
12	0.636363636363636\\
13	0.633766233766234\\
14	0.631168831168831\\
15	0.628571428571429\\
16	0.625974025974026\\
17	0.623376623376623\\
18	0.620779220779221\\
19	0.618181818181818\\
20	0.615584415584416\\
21	0.612987012987013\\
22	0.61038961038961\\
23	0.607792207792208\\
24	0.605194805194805\\
25	0.602597402597403\\
26	0.6\\
27	0.597402597402597\\
28	0.594805194805195\\
29	0.592207792207792\\
30	0.58961038961039\\
31	0.587012987012987\\
32	0.584415584415584\\
33	0.581818181818182\\
34	0.579220779220779\\
35	0.576623376623377\\
36	0.574025974025974\\
37	0.571428571428571\\
38	0.568831168831169\\
39	0.566233766233766\\
40	0.563636363636364\\
41	0.561038961038961\\
42	0.558441558441558\\
43	0.555844155844156\\
44	0.553246753246753\\
45	0.550649350649351\\
46	0.548051948051948\\
47	0.545454545454545\\
48	0.542857142857143\\
49	0.54025974025974\\
50	0.537662337662338\\
51	0.535064935064935\\
52	0.532467532467532\\
53	0.52987012987013\\
54	0.527272727272727\\
55	0.524675324675325\\
56	0.522077922077922\\
57	0.519480519480519\\
58	0.516883116883117\\
59	0.514285714285714\\
60	0.511688311688312\\
61	0.509090909090909\\
62	0.506493506493506\\
63	0.503896103896104\\
64	0.501298701298701\\
65	0.498701298701299\\
66	0.496103896103896\\
67	0.493506493506494\\
68	0.490909090909091\\
69	0.488311688311688\\
70	0.485714285714286\\
71	0.483116883116883\\
72	0.480519480519481\\
73	0.477922077922078\\
74	0.475324675324675\\
75	0.472727272727273\\
76	0.47012987012987\\
77	0.467532467532468\\
78	0.464935064935065\\
79	0.462337662337662\\
80	0.45974025974026\\
81	0.457142857142857\\
82	0.454545454545455\\
83	0.451948051948052\\
84	0.449350649350649\\
85	0.446753246753247\\
86	0.444155844155844\\
87	0.441558441558442\\
88	0.438961038961039\\
89	0.436363636363636\\
90	0.433766233766234\\
91	0.431168831168831\\
92	0.428571428571429\\
93	0.425974025974026\\
94	0.423376623376623\\
95	0.420779220779221\\
96	0.418181818181818\\
97	0.415584415584416\\
98	0.412987012987013\\
99	0.41038961038961\\
100	0.407792207792208\\
101	0.405194805194805\\
102	0.402597402597403\\
103	0.4\\
104	0.397402597402597\\
105	0.394805194805195\\
106	0.392207792207792\\
107	0.38961038961039\\
108	0.387012987012987\\
109	0.384415584415584\\
110	0.381818181818182\\
111	0.379220779220779\\
112	0.376623376623377\\
113	0.374025974025974\\
114	0.371428571428571\\
115	0.368831168831169\\
116	0.366233766233766\\
117	0.363636363636364\\
118	0.361038961038961\\
119	0.358441558441558\\
120	0.355844155844156\\
121	0.353246753246753\\
122	0.350649350649351\\
123	0.348051948051948\\
124	0.345454545454545\\
125	0.342857142857143\\
126	0.34025974025974\\
127	0.337662337662338\\
128	0.335064935064935\\
129	0.332467532467532\\
130	0.32987012987013\\
131	0.327272727272727\\
132	0.324675324675325\\
133	0.322077922077922\\
134	0.319480519480519\\
135	0.316883116883117\\
136	0.314285714285714\\
137	0.311688311688312\\
138	0.309090909090909\\
139	0.306493506493506\\
140	0.303896103896104\\
141	0.301298701298701\\
142	0.298701298701299\\
143	0.296103896103896\\
144	0.293506493506493\\
145	0.290909090909091\\
146	0.288311688311688\\
147	0.285714285714286\\
148	0.283116883116883\\
149	0.280519480519481\\
150	0.277922077922078\\
151	0.275324675324675\\
152	0.272727272727273\\
153	0.27012987012987\\
154	0.267532467532468\\
155	0.264935064935065\\
156	0.262337662337662\\
157	0.25974025974026\\
158	0.257142857142857\\
159	0.254545454545455\\
160	0.251948051948052\\
161	0.249350649350649\\
162	0.246753246753247\\
163	0.244155844155844\\
164	0.241558441558442\\
165	0.238961038961039\\
166	0.236363636363636\\
167	0.233766233766234\\
168	0.231168831168831\\
169	0.228571428571429\\
170	0.225974025974026\\
171	0.223376623376623\\
172	0.220779220779221\\
173	0.218181818181818\\
174	0.215584415584416\\
175	0.212987012987013\\
176	0.21038961038961\\
177	0.207792207792208\\
178	0.205194805194805\\
179	0.202597402597403\\
180	0.2\\
181	0.197402597402597\\
182	0.194805194805195\\
183	0.192207792207792\\
184	0.18961038961039\\
185	0.187012987012987\\
186	0.184415584415584\\
187	0.181818181818182\\
188	0.179220779220779\\
189	0.176623376623377\\
190	0.174025974025974\\
191	0.171428571428571\\
192	0.168831168831169\\
193	0.166233766233766\\
194	0.163636363636364\\
195	0.161038961038961\\
196	0.158441558441558\\
197	0.155844155844156\\
198	0.153246753246753\\
199	0.150649350649351\\
200	0.148051948051948\\
201	0.145454545454545\\
202	0.142857142857143\\
203	0.14025974025974\\
204	0.137662337662338\\
205	0.135064935064935\\
206	0.132467532467532\\
207	0.12987012987013\\
208	0.127272727272727\\
209	0.124675324675325\\
210	0.122077922077922\\
211	0.119480519480519\\
212	0.116883116883117\\
213	0.114285714285714\\
214	0.111688311688312\\
215	0.109090909090909\\
216	0.106493506493506\\
217	0.103896103896104\\
218	0.101298701298701\\
219	0.0987012987012987\\
220	0.0961038961038961\\
221	0.0935064935064935\\
222	0.0909090909090909\\
223	0.0883116883116883\\
224	0.0857142857142857\\
225	0.0831168831168831\\
226	0.0805194805194805\\
227	0.0779220779220779\\
228	0.0753246753246753\\
229	0.0727272727272727\\
230	0.0701298701298701\\
231	0.0675324675324675\\
232	0.0649350649350649\\
233	0.0623376623376623\\
234	0.0597402597402597\\
235	0.0571428571428571\\
236	0.0545454545454545\\
237	0.051948051948052\\
238	0.0493506493506494\\
239	0.0467532467532468\\
240	0.0441558441558442\\
241	0.0415584415584416\\
242	0.038961038961039\\
243	0.0363636363636364\\
244	0.0337662337662338\\
245	0.0311688311688312\\
246	0.0285714285714286\\
247	0.025974025974026\\
248	0.0233766233766234\\
249	0.0207792207792208\\
250	0.0181818181818182\\
251	0.0155844155844156\\
252	0.012987012987013\\
253	0.0103896103896104\\
254	0.00779220779220779\\
255	0.00519480519480519\\
256	0.0025974025974026\\
};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate}}



\addplot [color=bleudefrance, line width = 1pt, dotted]
  table[row sep=crcr]{%
1	0.452709921590642\\
2	0.448352751989192\\
3	0.446633278347814\\
4	0.442391746739573\\
5	0.440509228668341\\
6	0.436178379510084\\
7	0.434550848243256\\
8	0.430137127716316\\
9	0.428554286399973\\
10	0.424067828235567\\
11	0.422337723768604\\
12	0.417979819934294\\
13	0.41629893593992\\
14	0.411881971102361\\
15	0.410249677954003\\
16	0.405959485243373\\
17	0.404198272726048\\
18	0.399861381387786\\
19	0.398152572065616\\
20	0.393777269075884\\
21	0.392119957337349\\
22	0.387714115120075\\
23	0.385947397942643\\
24	0.381678418121074\\
25	0.379966157680889\\
26	0.375524795902273\\
27	0.373867182437215\\
28	0.369419912225829\\
29	0.367815640992318\\
30	0.363368572009961\\
31	0.361675861270784\\
32	0.357375150991001\\
33	0.355601915508985\\
34	0.351311092999073\\
35	0.349597380350297\\
36	0.34519341186867\\
37	0.343538723684934\\
38	0.339161637653273\\
39	0.337441875636922\\
40	0.333098683816067\\
41	0.331439707802754\\
42	0.327018960559333\\
43	0.325306221589923\\
44	0.320935934768701\\
45	0.31928616128634\\
46	0.31486212187683\\
47	0.313168745759173\\
48	0.308809088045588\\
49	0.307078780037423\\
50	0.302787461369366\\
51	0.301026500366249\\
52	0.296712426316414\\
53	0.295021221859892\\
54	0.290604185475215\\
55	0.288892098801098\\
56	0.284568423528876\\
57	0.282840624964645\\
58	0.27844501453483\\
59	0.276790558120481\\
60	0.272420180887\\
61	0.270678971131185\\
62	0.266345631398954\\
63	0.264605799100693\\
64	0.260244977271939\\
65	0.258583685438118\\
66	0.254209282028251\\
67	0.252486996919659\\
68	0.248116383124778\\
69	0.246410213867638\\
70	0.242056902736695\\
71	0.240370747841471\\
72	0.235987086786611\\
73	0.234325205893748\\
74	0.229930162545296\\
75	0.228240327935703\\
76	0.223853200056113\\
77	0.222145211882103\\
78	0.217783314313591\\
79	0.216116218657745\\
80	0.211696664083967\\
81	0.210026379313242\\
82	0.205668216033894\\
83	0.203957315812947\\
84	0.199588050264255\\
85	0.197892314917914\\
86	0.193494707919738\\
87	0.191821498586276\\
88	0.187460164714998\\
89	0.185741032422955\\
90	0.181365975984727\\
91	0.179686985271657\\
92	0.175292007268775\\
93	0.173625981854927\\
94	0.1692419652377\\
95	0.167537676431135\\
96	0.163165852650357\\
97	0.161469154009279\\
98	0.157112482062992\\
99	0.155409010614435\\
100	0.151025614951133\\
101	0.149331145797971\\
102	0.144962971624948\\
103	0.143268801881215\\
104	0.138890432115912\\
105	0.137192905114643\\
106	0.132831054837973\\
107	0.131129770391772\\
108	0.12675877804538\\
109	0.125057317937388\\
};
\addlegendentry{RPM3 - Homogeneous}

\addplot [color=britishracinggreen, line width = 1pt, dashed]
  table[row sep=crcr]{%
1	0.450927106130204\\
2	0.447028600889885\\
3	0.445744035944799\\
4	0.440678762809063\\
5	0.438189052284718\\
6	0.434506791341149\\
7	0.432086140693009\\
8	0.428505316322625\\
9	0.426150891507665\\
10	0.421518816599973\\
11	0.419240336510243\\
12	0.415868430318472\\
13	0.412550331140399\\
14	0.409284761236913\\
15	0.406070483007304\\
16	0.402906297425429\\
17	0.399791042548428\\
18	0.39571154211426\\
19	0.393702854083224\\
20	0.389746041479372\\
21	0.386830235682768\\
22	0.383009690145161\\
23	0.381127578645676\\
24	0.376502243953374\\
25	0.374683392533309\\
26	0.370212230331241\\
27	0.368453502396176\\
28	0.364128930771808\\
29	0.361582574612564\\
30	0.357416876748364\\
31	0.354963213978925\\
32	0.350947793006312\\
33	0.348581852828742\\
34	0.344708721130645\\
35	0.342425881917859\\
36	0.337949726598671\\
37	0.335755247854524\\
38	0.332160437920321\\
39	0.329339542481508\\
40	0.325196906727023\\
41	0.323164426059979\\
42	0.319174741787634\\
43	0.316569233691408\\
44	0.312739767154819\\
45	0.31023784901758\\
46	0.305954486210631\\
47	0.303559539156145\\
48	0.299457383221602\\
49	0.297162690629866\\
50	0.293230481113025\\
51	0.291029877127186\\
52	0.286726292992218\\
53	0.284621879832642\\
54	0.280504384283526\\
55	0.277990904137617\\
56	0.274061704079134\\
57	0.271661864288599\\
58	0.267446421566879\\
59	0.26516055471588\\
60	0.261142970553519\\
61	0.258963146091469\\
62	0.254710877682742\\
63	0.252225893510228\\
64	0.248190279214064\\
65	0.245830308254818\\
66	0.241995202041794\\
67	0.239381056340725\\
68	0.235385317919257\\
69	0.232911298061246\\
70	0.229126919510768\\
71	0.226782053375424\\
72	0.222552258979613\\
73	0.220339381404531\\
74	0.216043070346504\\
75	0.213662430452879\\
76	0.209620168255122\\
77	0.207378241321912\\
78	0.203301342737602\\
79	0.200931249363718\\
80	0.196851427041612\\
81	0.194384617178935\\
82	0.190329968722442\\
83	0.188022938798533\\
84	0.184008214126679\\
85	0.181638084904906\\
86	0.177481606989462\\
87	0.175275620913887\\
88	0.171024172556549\\
89	0.168790995112938\\
90	0.164669771240754\\
91	0.162258289235136\\
92	0.158284616845704\\
93	0.155898416591749\\
94	0.151779769578072\\
95	0.149440197021956\\
96	0.145378560926701\\
97	0.142966750699346\\
98	0.138995452068808\\
99	0.136548349039428\\
100	0.132467057650547\\
101	0.130133325930193\\
102	0.126112946755114\\
103	0.12369930184114\\
104	0.11959824557347\\
105	0.117247864330151\\
106	0.113225492342183\\
107	0.110878430671044\\
108	0.106757690646105\\
109	0.104386894016682\\
};
\addlegendentry{RPM3 - Heterogeneous}


\end{axis}
\end{tikzpicture}%

==> Figures/Setting2-rate-vs-z-m=2000-k=3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\definecolor{britishracinggreen}{rgb}{0.0, 0.26, 0.15}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=115,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.2cm},
xlabel={Number of colluding workers z},
tick label style={font=\tiny},
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \small, yshift=-0.5cm},
ylabel={Rate}, %- scaled model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]

\addplot [color=bittersweet, line width = 1pt]
  table[row sep=crcr]{%
1	0.910344827586207\\
2	0.896551724137931\\
3	0.882758620689655\\
4	0.868965517241379\\
5	0.855172413793103\\
6	0.841379310344828\\
7	0.827586206896552\\
8	0.813793103448276\\
9	0.8\\
10	0.786206896551724\\
11	0.772413793103448\\
12	0.758620689655172\\
13	0.744827586206897\\
14	0.731034482758621\\
15	0.717241379310345\\
16	0.703448275862069\\
17	0.689655172413793\\
18	0.675862068965517\\
19	0.662068965517241\\
20	0.648275862068965\\
21	0.63448275862069\\
22	0.620689655172414\\
23	0.606896551724138\\
24	0.593103448275862\\
25	0.579310344827586\\
26	0.56551724137931\\
27	0.551724137931034\\
28	0.537931034482759\\
29	0.524137931034483\\
30	0.510344827586207\\
31	0.496551724137931\\
32	0.482758620689655\\
33	0.468965517241379\\
34	0.455172413793103\\
35	0.441379310344828\\
36	0.427586206896552\\
37	0.413793103448276\\
38	0.4\\
39	0.386206896551724\\
40	0.372413793103448\\
41	0.358620689655172\\
42	0.344827586206897\\
43	0.331034482758621\\
44	0.317241379310345\\
45	0.303448275862069\\
46	0.289655172413793\\
47	0.275862068965517\\
48	0.262068965517241\\
49	0.248275862068966\\
50	0.23448275862069\\
51	0.220689655172414\\
52	0.206896551724138\\
53	0.193103448275862\\
54	0.179310344827586\\
55	0.16551724137931\\
56	0.151724137931034\\
57	0.137931034482759\\
58	0.124137931034483\\
59	0.110344827586207\\
60	0.096551724137931\\
61	0.0827586206896552\\
62	0.0689655172413793\\
63	0.0551724137931034\\
64	0.0413793103448276\\
65	0.0275862068965517\\
};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate}}

\addplot [color=bleudefrance, line width = 1pt, dotted]
  table[row sep=crcr]{%
1	0.45278883966068\\
2	0.448945539164886\\
3	0.447284535584467\\
4	0.443301383617502\\
5	0.441912449778491\\
6	0.437797382993177\\
7	0.436442672163905\\
8	0.432428380851206\\
9	0.430887139167928\\
10	0.426973936087695\\
11	0.425257457952669\\
12	0.42144538910648\\
13	0.419772986768755\\
14	0.415853730381234\\
15	0.414225326150666\\
16	0.410408506947532\\
17	0.408822387113918\\
18	0.404910211160675\\
19	0.403366225608108\\
20	0.399368731158948\\
21	0.397866639081246\\
22	0.393793551105543\\
23	0.39233302796746\\
24	0.388371886794773\\
25	0.386774379033734\\
26	0.382750945873275\\
27	0.381199252849464\\
28	0.377290388464472\\
29	0.375782567196186\\
30	0.371820009369864\\
31	0.370193500142525\\
32	0.36618881061264\\
33	0.36476825057147\\
34	0.360725635688751\\
35	0.359194542158663\\
36	0.355273862857183\\
37	0.353640761105646\\
38	0.349695182366038\\
39	0.34811285122411\\
40	0.344148979799028\\
41	0.342616332520571\\
42	0.338640392687399\\
43	0.337156311285184\\
44	0.333174150128272\\
45	0.331607500519518\\
46	0.327627696990248\\
47	0.326112655616883\\
48	0.322140213675604\\
49	0.320675385117776\\
50	0.316596461401351\\
51	0.315064162816758\\
52	0.311125860781548\\
53	0.309645935355218\\
54	0.30562020271788\\
55	0.304082767274815\\
56	0.30009302883894\\
57	0.298610565040865\\
58	0.294557027958862\\
59	0.293027126497857\\
60	0.289122767791531\\
61	0.287550914483796\\
62	0.283599980337068\\
63	0.281993449292173\\
64	0.278101328072892\\
65	0.276556320694709\\
66	0.272548258075946\\
67	0.270977374744096\\
68	0.267043970124901\\
69	0.265535720528965\\
70	0.26151493860501\\
71	0.259988430514842\\
72	0.256055171354254\\
73	0.254514989872424\\
74	0.250521711464124\\
75	0.248973916247664\\
76	0.245009363441173\\
77	0.243458671267495\\
78	0.239463028105776\\
79	0.237914630679171\\
80	0.233968023590216\\
81	0.232425800968363\\
82	0.228472554353621\\
83	0.226940826314243\\
84	0.222935284859276\\
85	0.221418718295607\\
86	0.217436367247125\\
87	0.215883250338217\\
88	0.211936474161235\\
89	0.210408339464399\\
90	0.206405449103856\\
91	0.204856533847933\\
92	0.200916985120088\\
93	0.199355086295833\\
94	0.195396523049137\\
95	0.193830128567524\\
96	0.189872636599913\\
97	0.18835128896635\\
98	0.18437088046314\\
99	0.182817528910307\\
100	0.178838195546452\\
101	0.177301978069518\\
102	0.1733433718406\\
103	0.171795034779905\\
104	0.167809308214517\\
105	0.16629246243384\\
106	0.162305780844996\\
107	0.160764122592289\\
108	0.156802360816344\\
109	0.155249007764779\\
};
\addlegendentry{RPM3 - Homogeneous}

\addplot [color=britishracinggreen, line width = 1pt, dashed]
  table[row sep=crcr]{%
1	0.452382244901652\\
2	0.448073842569255\\
3	0.445246878262825\\
4	0.442455361784688\\
5	0.439698630558615\\
6	0.435627346942332\\
7	0.434286955105586\\
8	0.430314818321084\\
9	0.427706849725198\\
10	0.425130302437697\\
11	0.422584612003938\\
12	0.418822731184912\\
13	0.41635180061745\\
14	0.412699591840104\\
15	0.410300175608475\\
16	0.406752911842408\\
17	0.404421949596892\\
18	0.400975171617373\\
19	0.398709775167558\\
20	0.395359272855225\\
21	0.393156714232076\\
22	0.389898509417998\\
23	0.387756209915702\\
24	0.383541468503575\\
25	0.381468271376528\\
26	0.377388396816352\\
27	0.375381011726903\\
28	0.372409658072072\\
29	0.369484974893496\\
30	0.366605871193027\\
31	0.363771289714731\\
32	0.360059337778866\\
33	0.358231625404354\\
34	0.354631307561094\\
35	0.351978205509515\\
36	0.348501877553865\\
37	0.346789337615026\\
38	0.342580729148824\\
39	0.340925749780955\\
40	0.336857423411254\\
41	0.334462702391743\\
42	0.331322207533604\\
43	0.329005269019383\\
44	0.32521488573575\\
45	0.322982289266168\\
46	0.31932864345999\\
47	0.317175866088349\\
48	0.313651689798479\\
49	0.31157452628988\\
50	0.307501656665175\\
51	0.305504892660856\\
52	0.301588163267768\\
53	0.299667219552687\\
54	0.295897820564603\\
55	0.294048459186074\\
56	0.290418231294888\\
57	0.288047470223093\\
58	0.284563025018781\\
59	0.282286520818631\\
60	0.278389073785632\\
61	0.276209902953651\\
62	0.27247733669752\\
63	0.270389387757309\\
64	0.266811456350313\\
65	0.264809118966821\\
66	0.260893272475629\\
67	0.258978459466634\\
68	0.255231935640715\\
69	0.252944911127805\\
70	0.24936971803766\\
71	0.247186095287768\\
72	0.243350448981578\\
73	0.241270530614214\\
74	0.237614916513999\\
75	0.235238767348859\\
76	0.231762332363408\\
77	0.229501236437911\\
78	0.225829216654905\\
79	0.223681870696221\\
80	0.219849315279308\\
81	0.217813673471166\\
82	0.214177936888187\\
83	0.211926817431405\\
84	0.208175900308725\\
85	0.206048555342066\\
86	0.202501090974628\\
87	0.200203206254348\\
88	0.196578357116038\\
89	0.194412204420545\\
90	0.190734135688264\\
91	0.188694198408176\\
92	0.184984613904738\\
93	0.18282805752502\\
94	0.179115812702177\\
95	0.176871253645759\\
96	0.173181914612657\\
97	0.171082739890079\\
98	0.167231351195871\\
99	0.165273138652594\\
100	0.161491144633084\\
101	0.159303905653855\\
102	0.155615502105089\\
103	0.15341658740143\\
104	0.149833609776343\\
105	0.147639393733594\\
106	0.143876921925908\\
107	0.141710100812566\\
108	0.138104951476825\\
109	0.135976166097606\\
};
\addlegendentry{RPM3 - Heterogeneous}



\end{axis}
\end{tikzpicture}%

==> Figures/erlang-set1-vs-z-m=2000-k=3000-s=100-mu=1000-exp=1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.0718243936228469,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time - Erlang model - Setting 1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.400116596194872\\
2	0.403120978288339\\
3	0.404836810123434\\
4	0.407568419147443\\
5	0.408786979641177\\
6	0.413142510271475\\
7	0.414922688159759\\
8	0.419892197940362\\
9	0.421525551159569\\
10	0.426018060946743\\
11	0.42765868095662\\
12	0.431564658098004\\
13	0.432812981327338\\
14	0.43679382214712\\
15	0.438209912735445\\
16	0.443316342789509\\
17	0.445466123198491\\
18	0.449033649625922\\
19	0.451215951694766\\
20	0.455704811968692\\
21	0.457116333572672\\
22	0.463650499833337\\
23	0.46520805925933\\
24	0.46954344186584\\
25	0.472185175127771\\
26	0.477322883698194\\
27	0.478898930646236\\
28	0.484696819597674\\
29	0.48607924014404\\
30	0.49127436181359\\
31	0.493638957118993\\
32	0.498875085017047\\
33	0.501989297077129\\
34	0.507536172858225\\
35	0.510604998944465\\
36	0.518212373730263\\
37	0.519838328652515\\
38	0.528152566605404\\
39	0.530674774071694\\
40	0.536900239341038\\
41	0.540002843310214\\
42	0.545967224506993\\
43	0.548894889284595\\
44	0.556065804880525\\
45	0.559299136197537\\
46	0.565470192815406\\
47	0.569697501759128\\
48	0.578184812453871\\
49	0.581156654446151\\
50	0.589179949443357\\
51	0.591584685564941\\
52	0.600063450133626\\
53	0.60360948977734\\
54	0.61340587289085\\
55	0.616051133925163\\
56	0.626892410649494\\
57	0.631053738438961\\
58	0.642038684511291\\
59	0.646489500250354\\
60	0.65657404248315\\
61	0.66034383539624\\
62	0.669831412052829\\
63	0.674750432152338\\
64	0.684404039638844\\
65	0.688766312652656\\
66	0.700930788840655\\
67	0.706325674343878\\
68	0.717592202690279\\
69	0.722078175049991\\
70	0.735309333898857\\
71	0.739478544339978\\
72	0.751003872737304\\
73	0.757479505244756\\
74	0.772088166888976\\
75	0.778579695007337\\
76	0.794767221079389\\
77	0.801474702513115\\
78	0.816107886727053\\
79	0.82201528771498\\
80	0.839987807807373\\
81	0.847496282659094\\
82	0.864162498763999\\
83	0.871618688456021\\
84	0.887801575721254\\
85	0.895837087682065\\
86	0.916070696258202\\
87	0.924738625761554\\
88	0.947283200235937\\
89	0.954891734781923\\
90	0.97409090706326\\
91	0.983291688207046\\
92	1.00685956946104\\
93	1.01611221995012\\
94	1.04503090136094\\
95	1.05407879172059\\
96	1.08309724570171\\
97	1.0938572988142\\
98	1.12269136100328\\
99	1.13415391949419\\
100	1.16356663497292\\
101	1.17659372161502\\
102	1.21459510901182\\
103	1.22851521569923\\
104	1.26623770130354\\
105	1.27961915929686\\
106	1.31891987612044\\
107	1.33263560495456\\
108	1.3813132657053\\
109	1.39910090862928\\
};
\addlegendentry{RPM3 - Homo}

\addplot [color=red, only marks, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.751576825814798\\
2	0.751576825814798\\
3	0.751576825814798\\
4	0.751576825814798\\
5	0.751576825814798\\
6	0.751576825814798\\
7	0.751576825814798\\
8	0.841549753781387\\
9	0.841549753781387\\
10	0.841549753781387\\
11	0.841549753781387\\
12	0.841549753781387\\
13	0.841549753781387\\
14	0.841549753781387\\
15	0.841549753781387\\
16	0.841549753781387\\
17	0.841549753781387\\
18	0.841549753781387\\
19	0.841549753781387\\
20	0.841549753781387\\
21	0.841549753781387\\
22	0.841549753781387\\
23	0.841549753781387\\
24	0.841549753781387\\
25	0.841549753781387\\
26	0.841549753781387\\
27	0.841549753781387\\
28	0.841549753781387\\
29	0.841549753781387\\
30	0.841549753781387\\
31	0.841549753781387\\
32	0.841549753781387\\
33	0.841549753781387\\
34	0.841549753781387\\
35	0.93429083256906\\
36	0.93429083256906\\
37	0.93429083256906\\
38	0.93429083256906\\
39	0.93429083256906\\
40	0.93429083256906\\
41	0.93429083256906\\
42	0.93429083256906\\
43	0.93429083256906\\
44	0.93429083256906\\
45	0.93429083256906\\
46	0.93429083256906\\
47	0.93429083256906\\
48	0.93429083256906\\
49	0.93429083256906\\
50	0.93429083256906\\
51	0.93429083256906\\
52	0.93429083256906\\
53	0.93429083256906\\
54	0.93429083256906\\
55	0.93429083256906\\
56	0.93429083256906\\
57	0.93429083256906\\
58	1.02633554238707\\
59	1.02633554238707\\
60	1.02633554238707\\
61	1.02633554238707\\
62	1.02633554238707\\
63	1.02633554238707\\
64	1.02633554238707\\
65	1.02633554238707\\
66	1.02633554238707\\
67	1.02633554238707\\
68	1.02633554238707\\
69	1.02633554238707\\
70	1.02633554238707\\
71	1.02633554238707\\
72	1.02633554238707\\
73	1.02633554238707\\
74	1.02633554238707\\
75	1.02633554238707\\
76	1.11974408935843\\
77	1.11974408935843\\
78	1.11974408935843\\
79	1.11974408935843\\
80	1.11974408935843\\
81	1.11974408935843\\
82	1.11974408935843\\
83	1.11974408935843\\
84	1.11974408935843\\
85	1.11974408935843\\
86	1.11974408935843\\
87	1.11974408935843\\
88	1.11974408935843\\
89	1.11974408935843\\
90	1.11974408935843\\
91	1.21073111900142\\
92	1.21073111900142\\
93	1.21073111900142\\
94	1.21073111900142\\
95	1.21073111900142\\
96	1.21073111900142\\
97	1.21073111900142\\
98	1.21073111900142\\
99	1.21073111900142\\
100	1.21073111900142\\
101	1.21073111900142\\
102	1.21073111900142\\
103	1.21073111900142\\
104	1.30560007523046\\
105	1.30560007523046\\
106	1.30560007523046\\
107	1.30560007523046\\
108	1.30560007523046\\
109	1.30560007523046\\
110	1.30560007523046\\
111	1.30560007523046\\
112	1.30560007523046\\
113	1.30560007523046\\
114	1.30560007523046\\
115	1.39846418398657\\
116	1.39846418398657\\
117	1.39846418398657\\
118	1.39846418398657\\
119	1.39846418398657\\
120	1.39846418398657\\
121	1.39846418398657\\
122	1.39846418398657\\
123	1.39846418398657\\
124	1.48866669411065\\
125	1.48866669411065\\
126	1.48866669411065\\
127	1.48866669411065\\
128	1.48866669411065\\
129	1.48866669411065\\
130	1.48866669411065\\
131	1.48866669411065\\
132	1.48866669411065\\
133	1.58349846396515\\
134	1.58349846396515\\
135	1.58349846396515\\
136	1.58349846396515\\
137	1.58349846396515\\
138	1.58349846396515\\
139	1.58349846396515\\
140	1.67090333559066\\
141	1.67090333559066\\
142	1.67090333559066\\
143	1.67090333559066\\
144	1.67090333559066\\
145	1.67090333559066\\
146	1.76327877169639\\
147	1.76327877169639\\
148	1.76327877169639\\
149	1.76327877169639\\
150	1.76327877169639\\
151	1.76327877169639\\
152	1.8539667389851\\
153	1.8539667389851\\
154	1.8539667389851\\
155	1.8539667389851\\
156	1.8539667389851\\
157	1.8539667389851\\
158	1.94641117430973\\
159	1.94641117430973\\
160	1.94641117430973\\
161	1.94641117430973\\
162	2.03878064676864\\
163	2.03878064676864\\
164	2.03878064676864\\
165	2.03878064676864\\
166	2.03878064676864\\
167	2.13289355070737\\
168	2.13289355070737\\
169	2.13289355070737\\
170	2.13289355070737\\
171	2.2261381257485\\
172	2.2261381257485\\
173	2.2261381257485\\
174	2.31562232394\\
175	2.31562232394\\
176	2.31562232394\\
177	2.31562232394\\
178	2.40944480368042\\
179	2.40944480368042\\
180	2.40944480368042\\
181	2.4993508412823\\
182	2.4993508412823\\
183	2.59351861119582\\
184	2.59351861119582\\
185	2.59351861119582\\
186	2.68623315835354\\
187	2.68623315835354\\
188	2.68623315835354\\
189	2.77771351568903\\
190	2.77771351568903\\
191	2.86989796953175\\
192	2.86989796953175\\
193	2.96071462411923\\
194	2.96071462411923\\
195	3.05398662251876\\
196	3.05398662251876\\
197	3.14791673818974\\
198	3.14791673818974\\
199	3.23906885880693\\
200	3.3300281266146\\
201	3.3300281266146\\
202	3.424496923236\\
203	3.51496386308439\\
204	3.51496386308439\\
205	3.60504939202776\\
206	3.6957920964229\\
207	3.6957920964229\\
208	3.78576967625738\\
209	3.88047623600715\\
210	3.97139778814944\\
211	4.06314497390538\\
212	4.15627783812591\\
213	4.24701104476139\\
214	4.34101933195051\\
215	4.43341206072936\\
216	4.52611993471509\\
217	4.61723239243413\\
218	4.79827214969597\\
219	4.89128420743217\\
220	5.0819569065403\\
221	5.17404366492037\\
222	5.35769593356928\\
223	5.44869104547182\\
224	5.63741886995233\\
225	5.81647406336497\\
226	6.00416640759352\\
227	6.18795102659083\\
228	6.3746574342577\\
229	6.650344090874\\
230	6.92699683382786\\
231	7.11277524020163\\
232	7.38167991360473\\
233	7.74932262547029\\
234	8.0262295007117\\
235	8.40078838144793\\
236	8.86124426348442\\
237	9.23066171690901\\
238	9.78132691556245\\
239	10.3308713493964\\
240	10.8835644350892\\
241	11.5192279526676\\
242	12.3430886937712\\
243	13.165198221308\\
244	14.1751590383984\\
245	15.3719154440092\\
246	16.7542102566801\\
247	18.4058245223539\\
248	20.5297082686051\\
249	23.0046374837525\\
250	26.3055427635319\\
251	30.7158288016175\\
252	36.8069569353483\\
253	45.9558464121641\\
254	61.2805280543822\\
255	91.8558406552303\\
256	183.561317390533\\
};
\addlegendentry{Fixed rate scheme - Homo}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0718243936228469\\
2	0.0720750960478392\\
3	0.0725467537496576\\
4	0.0735829582227553\\
5	0.0741566345045594\\
6	0.0745494723153415\\
7	0.0752043343353226\\
8	0.0760893638637747\\
9	0.0766376948949901\\
10	0.0773853820946941\\
11	0.0779072885550438\\
12	0.0792428075260094\\
13	0.0798700705519554\\
14	0.080284119765162\\
15	0.0809508122324036\\
16	0.0819437306001803\\
17	0.082138261239289\\
18	0.0827751872910088\\
19	0.0828668649046398\\
20	0.0836000802363077\\
21	0.084106486307095\\
22	0.0845233207842049\\
23	0.0849737708567684\\
24	0.0857981618297462\\
25	0.0859549909978498\\
26	0.0867170445452145\\
27	0.0873444451542199\\
28	0.0882918989225588\\
29	0.0889918361563549\\
30	0.0900750582651001\\
31	0.0904623123008505\\
32	0.0911363223720733\\
33	0.0922415614021537\\
34	0.0929805754700148\\
35	0.0930643850711131\\
36	0.093672508530345\\
37	0.0942008500134774\\
38	0.0951042026129979\\
39	0.0958662338140643\\
40	0.0975693159505183\\
41	0.0986033479210643\\
42	0.100075814089635\\
43	0.100547351995072\\
44	0.101567180086318\\
45	0.102315805897527\\
46	0.103433073467393\\
47	0.104194861475985\\
48	0.10534978641348\\
49	0.106297053383266\\
50	0.107314407589938\\
51	0.107925318588262\\
52	0.109590980270566\\
53	0.110449427247365\\
54	0.11177391957504\\
55	0.112774009092251\\
56	0.114028584705032\\
57	0.11425510589813\\
58	0.116323277445196\\
59	0.117857865380692\\
60	0.119358880967073\\
61	0.120167424438986\\
62	0.122300302754091\\
63	0.124874465243949\\
64	0.127072731495994\\
65	0.127623695991968\\
66	0.129736483619142\\
67	0.132688035436434\\
68	0.134378474192065\\
69	0.13518700632749\\
70	0.136374999670636\\
71	0.136972161203314\\
72	0.139100162446377\\
73	0.14178741672592\\
74	0.144363100698672\\
75	0.145817378106095\\
76	0.147939051263824\\
77	0.148917514963238\\
78	0.152021658929019\\
79	0.153358141121998\\
80	0.155841971212546\\
81	0.157628043991458\\
82	0.160411852461967\\
83	0.162519305442526\\
84	0.165192945339864\\
85	0.167366641939507\\
86	0.171132138578646\\
87	0.174341363084366\\
88	0.178002390967724\\
89	0.18000071435281\\
90	0.184359637292211\\
91	0.186890523908494\\
92	0.192636847934369\\
93	0.195420532807972\\
94	0.199916716363159\\
95	0.202702441040416\\
96	0.20923224157066\\
97	0.213551370367035\\
98	0.21964774990529\\
99	0.223641062194628\\
100	0.232080763217711\\
101	0.235231875576038\\
102	0.24166750303007\\
103	0.245851032772484\\
104	0.254040510465228\\
105	0.259318498168257\\
106	0.2682336415327\\
107	0.27413556540897\\
108	0.286050382845322\\
109	0.293973919651438\\
};
\addlegendentry{RPM3 - Hetero}

\addplot [color=green, only marks, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.749483408380423\\
2	0.749483408380423\\
3	0.749483408380423\\
4	0.749483408380423\\
5	0.749483408380423\\
6	0.749483408380423\\
7	0.749483408380423\\
8	0.841729347454711\\
9	0.841729347454711\\
10	0.841729347454711\\
11	0.841729347454711\\
12	0.841729347454711\\
13	0.841729347454711\\
14	0.841729347454711\\
15	0.841729347454711\\
16	0.841729347454711\\
17	0.841729347454711\\
18	0.841729347454711\\
19	0.841729347454711\\
20	0.841729347454711\\
21	0.841729347454711\\
22	0.841729347454711\\
23	0.841729347454711\\
24	0.841729347454711\\
25	0.841729347454711\\
26	0.841729347454711\\
27	0.841729347454711\\
28	0.841729347454711\\
29	0.841729347454711\\
30	0.841729347454711\\
31	0.841729347454711\\
32	0.841729347454711\\
33	0.841729347454711\\
34	0.841729347454711\\
35	0.93636700463912\\
36	0.93636700463912\\
37	0.93636700463912\\
38	0.93636700463912\\
39	0.93636700463912\\
40	0.93636700463912\\
41	0.93636700463912\\
42	0.93636700463912\\
43	0.93636700463912\\
44	0.93636700463912\\
45	0.93636700463912\\
46	0.93636700463912\\
47	0.93636700463912\\
48	0.93636700463912\\
49	0.93636700463912\\
50	0.93636700463912\\
51	0.93636700463912\\
52	0.93636700463912\\
53	0.93636700463912\\
54	0.93636700463912\\
55	0.93636700463912\\
56	0.93636700463912\\
57	0.93636700463912\\
58	1.02873167366357\\
59	1.02873167366357\\
60	1.02873167366357\\
61	1.02873167366357\\
62	1.02873167366357\\
63	1.02873167366357\\
64	1.02873167366357\\
65	1.02873167366357\\
66	1.02873167366357\\
67	1.02873167366357\\
68	1.02873167366357\\
69	1.02873167366357\\
70	1.02873167366357\\
71	1.02873167366357\\
72	1.02873167366357\\
73	1.02873167366357\\
74	1.02873167366357\\
75	1.02873167366357\\
76	1.1180848363796\\
77	1.1180848363796\\
78	1.1180848363796\\
79	1.1180848363796\\
80	1.1180848363796\\
81	1.1180848363796\\
82	1.1180848363796\\
83	1.1180848363796\\
84	1.1180848363796\\
85	1.1180848363796\\
86	1.1180848363796\\
87	1.1180848363796\\
88	1.1180848363796\\
89	1.1180848363796\\
90	1.1180848363796\\
91	1.21338452571355\\
92	1.21338452571355\\
93	1.21338452571355\\
94	1.21338452571355\\
95	1.21338452571355\\
96	1.21338452571355\\
97	1.21338452571355\\
98	1.21338452571355\\
99	1.21338452571355\\
100	1.21338452571355\\
101	1.21338452571355\\
102	1.21338452571355\\
103	1.21338452571355\\
104	1.30456076761304\\
105	1.30456076761304\\
106	1.30456076761304\\
107	1.30456076761304\\
108	1.30456076761304\\
109	1.30456076761304\\
110	1.30456076761304\\
111	1.30456076761304\\
112	1.30456076761304\\
113	1.30456076761304\\
114	1.30456076761304\\
115	1.39685428305121\\
116	1.39685428305121\\
117	1.39685428305121\\
118	1.39685428305121\\
119	1.39685428305121\\
120	1.39685428305121\\
121	1.39685428305121\\
122	1.39685428305121\\
123	1.39685428305121\\
124	1.4892464675879\\
125	1.4892464675879\\
126	1.4892464675879\\
127	1.4892464675879\\
128	1.4892464675879\\
129	1.4892464675879\\
130	1.4892464675879\\
131	1.4892464675879\\
132	1.4892464675879\\
133	1.58171018641847\\
134	1.58171018641847\\
135	1.58171018641847\\
136	1.58171018641847\\
137	1.58171018641847\\
138	1.58171018641847\\
139	1.58171018641847\\
140	1.67543797438047\\
141	1.67543797438047\\
142	1.67543797438047\\
143	1.67543797438047\\
144	1.67543797438047\\
145	1.67543797438047\\
146	1.76967835404147\\
147	1.76967835404147\\
148	1.76967835404147\\
149	1.76967835404147\\
150	1.76967835404147\\
151	1.76967835404147\\
152	1.86103689035576\\
153	1.86103689035576\\
154	1.86103689035576\\
155	1.86103689035576\\
156	1.86103689035576\\
157	1.86103689035576\\
158	1.95360955094513\\
159	1.95360955094513\\
160	1.95360955094513\\
161	1.95360955094513\\
162	2.04308346622642\\
163	2.04308346622642\\
164	2.04308346622642\\
165	2.04308346622642\\
166	2.04308346622642\\
167	2.13504445790267\\
168	2.13504445790267\\
169	2.13504445790267\\
170	2.13504445790267\\
171	2.22910222194855\\
172	2.22910222194855\\
173	2.22910222194855\\
174	2.32060499805316\\
175	2.32060499805316\\
176	2.32060499805316\\
177	2.32060499805316\\
178	2.41521160363692\\
179	2.41521160363692\\
180	2.41521160363692\\
181	2.50425088825026\\
182	2.50425088825026\\
183	2.60013887798442\\
184	2.60013887798442\\
185	2.60013887798442\\
186	2.69433311035287\\
187	2.69433311035287\\
188	2.69433311035287\\
189	2.78458043586465\\
190	2.78458043586465\\
191	2.87284206763887\\
192	2.87284206763887\\
193	2.96252941924374\\
194	2.96252941924374\\
195	3.05601592467172\\
196	3.05601592467172\\
197	3.14640194448392\\
198	3.14640194448392\\
199	3.23982309133536\\
200	3.33093200303109\\
201	3.33093200303109\\
202	3.42145868025219\\
203	3.51451331815456\\
204	3.51451331815456\\
205	3.60861604211305\\
206	3.70038579190205\\
207	3.70038579190205\\
208	3.79232510745619\\
209	3.88500261847603\\
210	3.97595832249361\\
211	4.06665304411794\\
212	4.15938710932403\\
213	4.2473357392569\\
214	4.33925118984777\\
215	4.43208293239069\\
216	4.52607464184215\\
217	4.61693177847304\\
218	4.79922908421722\\
219	4.89661459154041\\
220	5.08108572520118\\
221	5.17234016815683\\
222	5.3563324177014\\
223	5.44565620625758\\
224	5.62658329973936\\
225	5.81264388960789\\
226	5.99554725633355\\
227	6.18131842109936\\
228	6.36635474921887\\
229	6.64407887981114\\
230	6.92605024368628\\
231	7.10892776092497\\
232	7.37819562123241\\
233	7.75528371785665\\
234	8.03190838491935\\
235	8.39373463645583\\
236	8.85873077433652\\
237	9.22087413081355\\
238	9.76611737338173\\
239	10.3262641208715\\
240	10.8787700118306\\
241	11.5136728187163\\
242	12.3385561012045\\
243	13.1742184230599\\
244	14.1769714158666\\
245	15.3801320286087\\
246	16.760683075391\\
247	18.4203299594655\\
248	20.5284413508729\\
249	23.0086114127298\\
250	26.3172821057889\\
251	30.7252831756262\\
252	36.7803966264465\\
253	45.9521867498923\\
254	61.2664852436037\\
255	91.9153505044366\\
256	183.675053226133\\
};
\addlegendentry{Fixed rate scheme - Hetero}

\end{axis}
\end{tikzpicture}%

==> Figures/erlang-set1-vs-z-m=2000-k=3000-s=100-mu=1000-exp=100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}
%
\begin{tikzpicture}
%
% \begin{axis}[%
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% scale only axis,
% xmin=0,
% xmax=300,
% xlabel style={font=\color{white!15!black}},
% xlabel={Number of colluding workers z},
% ymode=log,
% ymin=0.0722242876699268,
% ymax=1000,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
% ylabel={Waiting time - Erlang model - Setting 1},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=265,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.2cm},
xlabel={Number of colluding workers z},
tick label style={font=\tiny},
ymode=log,
ymin=0.06,
ymax=100,
%ymax = 10,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \small, yshift=-0.5cm},
ylabel={Waiting time}, %- scaled model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize, at = {(0,1)}, anchor = north west}
]

\addlegendimage{color=mycolor3, only marks, mark=+, mark size = 2pt};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate} - Homogeneous};

\addlegendimage{color=mycolor4, only marks, mark=o, mark size = 2pt};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate} - Heterogeneous};

\addlegendimage{color=mycolor1, dotted, line width = 1 pt};
\addlegendentry{RPM3 - Homogeneous}

\addlegendimage{color=mycolor2, solid, line width = 1 pt};
\addlegendentry{RPM3 - Heterogeneous};

\addplot [color=mycolor1, dotted, mark=none, mark options={solid, mycolor1}, line width = 1pt]
  table[row sep=crcr]{%
1	0.398797505877992\\
2	0.402555576149379\\
3	0.404096888679591\\
4	0.407953668023388\\
5	0.409666224340223\\
6	0.413634058802602\\
7	0.415112886931128\\
8	0.419189788120906\\
9	0.420690177914351\\
10	0.425044082510061\\
11	0.426669296389991\\
12	0.43098464853228\\
13	0.432712902775327\\
14	0.4371483040391\\
15	0.438838273026781\\
16	0.443340602442795\\
17	0.445190933327267\\
18	0.450013351353087\\
19	0.451922011694236\\
20	0.456941271908463\\
21	0.458865548546028\\
22	0.463868345089385\\
23	0.465933337654212\\
24	0.470948646498484\\
25	0.472943069554714\\
26	0.478386308735325\\
27	0.48047137654007\\
28	0.486184500399961\\
29	0.488334459336137\\
30	0.494160781327209\\
31	0.496441851770145\\
32	0.502222817264471\\
33	0.50464972194514\\
34	0.510756062759285\\
35	0.513130015873959\\
36	0.519375965887215\\
37	0.521883694722551\\
38	0.528532808915061\\
39	0.531089696572224\\
40	0.537941668223232\\
41	0.540504105946518\\
42	0.547656547646788\\
43	0.550532670636309\\
44	0.557798999023488\\
45	0.560571416258833\\
46	0.568370281494652\\
47	0.571371371030846\\
48	0.579202358686338\\
49	0.582418781033966\\
50	0.590499838477102\\
51	0.593865144027299\\
52	0.602320460055623\\
53	0.605682485444778\\
54	0.614783382381929\\
55	0.618358113907632\\
56	0.627473509081678\\
57	0.631167119926951\\
58	0.641070243156672\\
59	0.644814617724145\\
60	0.655026631426341\\
61	0.659154369451873\\
62	0.669712406752134\\
63	0.673900140737516\\
64	0.684944846540484\\
65	0.689167016452883\\
66	0.700803605170963\\
67	0.705475019912782\\
68	0.717640127572539\\
69	0.722691866715767\\
70	0.735711346281806\\
71	0.740710912824958\\
72	0.75399753984974\\
73	0.759150618043039\\
74	0.773354082484491\\
75	0.778925323484388\\
76	0.793901522336433\\
77	0.79983953963735\\
78	0.815604294598659\\
79	0.821700248841216\\
80	0.838642970280036\\
81	0.845267121238903\\
82	0.862854581188277\\
83	0.869877063286925\\
84	0.8883866314647\\
85	0.895942232549266\\
86	0.916045702936263\\
87	0.923860108287978\\
88	0.944679938981879\\
89	0.953348157847422\\
90	0.976191712548126\\
91	0.985134187119625\\
92	1.00940157482201\\
93	1.01893485601343\\
94	1.04467906862935\\
95	1.0549596859627\\
96	1.08285855508889\\
97	1.09422832790629\\
98	1.12396367552123\\
99	1.13615131926717\\
100	1.16846625124633\\
101	1.18140418799808\\
102	1.21676597710386\\
103	1.23080071235025\\
104	1.26920454547392\\
105	1.28435471989672\\
106	1.32566565779357\\
107	1.34279497573684\\
108	1.38852122354887\\
109	1.40711207353609\\
};
%\addlegendentry{RPM3 - Homogeneous}

\addplot [color=mycolor2, mark=none, mark options={solid, mycolor2}, line width = 1pt]
  table[row sep=crcr]{%
1	0.0722242876699268\\
2	0.0728455770383496\\
3	0.0730254972545038\\
4	0.0738194281871396\\
5	0.0742055896543366\\
6	0.0748277496668231\\
7	0.0752228158225371\\
8	0.0757974273778697\\
9	0.076170087206631\\
10	0.0769640445867082\\
11	0.0773722494264231\\
12	0.0779710700544566\\
13	0.0785308224107284\\
14	0.0791053557296572\\
15	0.0796794853436661\\
16	0.0802331482801014\\
17	0.0808348889577849\\
18	0.0816279403672203\\
19	0.0820583601976449\\
20	0.0828622008140717\\
21	0.0834569640028979\\
22	0.0842057908105111\\
23	0.084600295367134\\
24	0.0855348496413465\\
25	0.0859301967851714\\
26	0.0869639058809019\\
27	0.0873773387008448\\
28	0.0882937422815934\\
29	0.0888474119375729\\
30	0.0898098455922475\\
31	0.0903498803679849\\
32	0.0912870312565677\\
33	0.0918542923781244\\
34	0.092775428431474\\
35	0.0933448342116971\\
36	0.0945466294691716\\
37	0.095083813760873\\
38	0.0960166239345186\\
39	0.0968173304961924\\
40	0.0979477992800906\\
41	0.0985089355247137\\
42	0.0997015448602476\\
43	0.100466339686425\\
44	0.101616859546032\\
45	0.102404603289399\\
46	0.103800229025286\\
47	0.104612660415736\\
48	0.105995302299001\\
49	0.106794681277755\\
50	0.108176574840051\\
51	0.108891625912196\\
52	0.110442332878395\\
53	0.111194756440637\\
54	0.11278169184568\\
55	0.11377024677877\\
56	0.11528661354545\\
57	0.116313868526745\\
58	0.118104900497612\\
59	0.119068870670654\\
60	0.120744268016815\\
61	0.121676602769711\\
62	0.123676276169548\\
63	0.124795507545306\\
64	0.126683661020161\\
65	0.127803900999703\\
66	0.129783665405981\\
67	0.131072016622578\\
68	0.1332036581747\\
69	0.134526333918887\\
70	0.13663250480384\\
71	0.137945751525793\\
72	0.140473027539685\\
73	0.141835047434473\\
74	0.144446291639559\\
75	0.145935347713409\\
76	0.148546918936699\\
77	0.150045739316082\\
78	0.153039303073977\\
79	0.154703999973067\\
80	0.157700539287367\\
81	0.159687152231696\\
82	0.162941969263496\\
83	0.164864542621741\\
84	0.16836775080219\\
85	0.170477301428916\\
86	0.174361611381579\\
87	0.176531710748142\\
88	0.180579272069072\\
89	0.182749802012817\\
90	0.187071136475288\\
91	0.189700568967051\\
92	0.194369209445302\\
93	0.197185790347861\\
94	0.202421615458041\\
95	0.20544843385189\\
96	0.210977570747765\\
97	0.214351844650093\\
98	0.220350095882562\\
99	0.224176786316515\\
100	0.230892935798299\\
101	0.235013294176888\\
102	0.242220418144878\\
103	0.246706956557019\\
104	0.255117675724155\\
105	0.260060900609735\\
106	0.269060387257996\\
107	0.2744747873944\\
108	0.28451936300092\\
109	0.290809156417885\\
};
%\addlegendentry{RPM3 - Heterogeneous}


\addplot [color=mycolor3, only marks, mark=+, mark options={solid, mycolor3}, mark size = 1.5pt]
  table[row sep=crcr]{%
1	0.749731321362557\\
2	0.749731321362557\\
3	0.749731321362557\\
4	0.749731321362557\\
5	0.749731321362557\\
6	0.749731321362557\\
7	0.749731321362557\\
8	0.842405484128658\\
9	0.842405484128658\\
10	0.842405484128658\\
11	0.842405484128658\\
12	0.842405484128658\\
13	0.842405484128658\\
14	0.842405484128658\\
15	0.842405484128658\\
16	0.842405484128658\\
17	0.842405484128658\\
18	0.842405484128658\\
19	0.842405484128658\\
20	0.842405484128658\\
21	0.842405484128658\\
22	0.842405484128658\\
23	0.842405484128658\\
24	0.842405484128658\\
25	0.842405484128658\\
26	0.842405484128658\\
27	0.842405484128658\\
28	0.842405484128658\\
29	0.842405484128658\\
30	0.842405484128658\\
31	0.842405484128658\\
32	0.842405484128658\\
33	0.842405484128658\\
34	0.842405484128658\\
35	0.934890325127308\\
36	0.934890325127308\\
37	0.934890325127308\\
38	0.934890325127308\\
39	0.934890325127308\\
40	0.934890325127308\\
41	0.934890325127308\\
42	0.934890325127308\\
43	0.934890325127308\\
44	0.934890325127308\\
45	0.934890325127308\\
46	0.934890325127308\\
47	0.934890325127308\\
48	0.934890325127308\\
49	0.934890325127308\\
50	0.934890325127308\\
51	0.934890325127308\\
52	0.934890325127308\\
53	0.934890325127308\\
54	0.934890325127308\\
55	0.934890325127308\\
56	0.934890325127308\\
57	0.934890325127308\\
58	1.02742027727898\\
59	1.02742027727898\\
60	1.02742027727898\\
61	1.02742027727898\\
62	1.02742027727898\\
63	1.02742027727898\\
64	1.02742027727898\\
65	1.02742027727898\\
66	1.02742027727898\\
67	1.02742027727898\\
68	1.02742027727898\\
69	1.02742027727898\\
70	1.02742027727898\\
71	1.02742027727898\\
72	1.02742027727898\\
73	1.02742027727898\\
74	1.02742027727898\\
75	1.02742027727898\\
76	1.11985318588893\\
77	1.11985318588893\\
78	1.11985318588893\\
79	1.11985318588893\\
80	1.11985318588893\\
81	1.11985318588893\\
82	1.11985318588893\\
83	1.11985318588893\\
84	1.11985318588893\\
85	1.11985318588893\\
86	1.11985318588893\\
87	1.11985318588893\\
88	1.11985318588893\\
89	1.11985318588893\\
90	1.11985318588893\\
91	1.2127648161775\\
92	1.2127648161775\\
93	1.2127648161775\\
94	1.2127648161775\\
95	1.2127648161775\\
96	1.2127648161775\\
97	1.2127648161775\\
98	1.2127648161775\\
99	1.2127648161775\\
100	1.2127648161775\\
101	1.2127648161775\\
102	1.2127648161775\\
103	1.2127648161775\\
104	1.30514618967008\\
105	1.30514618967008\\
106	1.30514618967008\\
107	1.30514618967008\\
108	1.30514618967008\\
109	1.30514618967008\\
110	1.30514618967008\\
111	1.30514618967008\\
112	1.30514618967008\\
113	1.30514618967008\\
114	1.30514618967008\\
115	1.3972467872374\\
116	1.3972467872374\\
117	1.3972467872374\\
118	1.3972467872374\\
119	1.3972467872374\\
120	1.3972467872374\\
121	1.3972467872374\\
122	1.3972467872374\\
123	1.3972467872374\\
124	1.48976383543461\\
125	1.48976383543461\\
126	1.48976383543461\\
127	1.48976383543461\\
128	1.48976383543461\\
129	1.48976383543461\\
130	1.48976383543461\\
131	1.48976383543461\\
132	1.48976383543461\\
133	1.58269179185286\\
134	1.58269179185286\\
135	1.58269179185286\\
136	1.58269179185286\\
137	1.58269179185286\\
138	1.58269179185286\\
139	1.58269179185286\\
140	1.67485336121274\\
141	1.67485336121274\\
142	1.67485336121274\\
143	1.67485336121274\\
144	1.67485336121274\\
145	1.67485336121274\\
146	1.76703255341535\\
147	1.76703255341535\\
148	1.76703255341535\\
149	1.76703255341535\\
150	1.76703255341535\\
151	1.76703255341535\\
152	1.85955404519911\\
153	1.85955404519911\\
154	1.85955404519911\\
155	1.85955404519911\\
156	1.85955404519911\\
157	1.85955404519911\\
158	1.95205001996333\\
159	1.95205001996333\\
160	1.95205001996333\\
161	1.95205001996333\\
162	2.04462306371799\\
163	2.04462306371799\\
164	2.04462306371799\\
165	2.04462306371799\\
166	2.04462306371799\\
167	2.13715541049757\\
168	2.13715541049757\\
169	2.13715541049757\\
170	2.13715541049757\\
171	2.22920598329332\\
172	2.22920598329332\\
173	2.22920598329332\\
174	2.32126184793004\\
175	2.32126184793004\\
176	2.32126184793004\\
177	2.32126184793004\\
178	2.41337356991074\\
179	2.41337356991074\\
180	2.41337356991074\\
181	2.50562464426544\\
182	2.50562464426544\\
183	2.59769347227863\\
184	2.59769347227863\\
185	2.59769347227863\\
186	2.68959683076906\\
187	2.68959683076906\\
188	2.68959683076906\\
189	2.78219280031205\\
190	2.78219280031205\\
191	2.87438524705382\\
192	2.87438524705382\\
193	2.96640376554957\\
194	2.96640376554957\\
195	3.05888283530292\\
196	3.05888283530292\\
197	3.15066806779468\\
198	3.15066806779468\\
199	3.24284291540182\\
200	3.33504620899404\\
201	3.33504620899404\\
202	3.42736200152417\\
203	3.51935327743723\\
204	3.51935327743723\\
205	3.61165602326887\\
206	3.70393402096591\\
207	3.70393402096591\\
208	3.79616505775071\\
209	3.88835696046899\\
210	3.98072902464795\\
211	4.07276268206215\\
212	4.16474034947654\\
213	4.25687662193995\\
214	4.34889781007742\\
215	4.44075110547329\\
216	4.53280302991874\\
217	4.62489940131541\\
218	4.80949027936095\\
219	4.90155098372066\\
220	5.08583141619017\\
221	5.17777134100427\\
222	5.36227387118886\\
223	5.45423326226269\\
224	5.63845526591634\\
225	5.82264119866887\\
226	6.00602394583151\\
227	6.19016360554938\\
228	6.37411138267844\\
229	6.64973743566913\\
230	6.92548827552279\\
231	7.1094475316889\\
232	7.38503789243435\\
233	7.75277456844769\\
234	8.02919878182696\\
235	8.39711987597035\\
236	8.85635599013144\\
237	9.22423685732075\\
238	9.77565963532219\\
239	10.3272000238849\\
240	10.8794263675221\\
241	11.5229564621127\\
242	12.3500644261108\\
243	13.1772364427073\\
244	14.1885034636865\\
245	15.383151575779\\
246	16.7600013224273\\
247	18.4139242575986\\
248	20.5273362771407\\
249	23.005815823797\\
250	26.3141899250284\\
251	30.720149002085\\
252	36.7808941016256\\
253	45.9610631653932\\
254	61.2897987211074\\
255	91.8533074333356\\
256	183.587577846564\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Homogeneous}

\addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}, mark size = 0.5pt]
  table[row sep=crcr]{%
1	0.749256730113756\\
2	0.749256730113756\\
3	0.749256730113756\\
4	0.749256730113756\\
5	0.749256730113756\\
6	0.749256730113756\\
7	0.749256730113756\\
8	0.842129023080965\\
9	0.842129023080965\\
10	0.842129023080965\\
11	0.842129023080965\\
12	0.842129023080965\\
13	0.842129023080965\\
14	0.842129023080965\\
15	0.842129023080965\\
16	0.842129023080965\\
17	0.842129023080965\\
18	0.842129023080965\\
19	0.842129023080965\\
20	0.842129023080965\\
21	0.842129023080965\\
22	0.842129023080965\\
23	0.842129023080965\\
24	0.842129023080965\\
25	0.842129023080965\\
26	0.842129023080965\\
27	0.842129023080965\\
28	0.842129023080965\\
29	0.842129023080965\\
30	0.842129023080965\\
31	0.842129023080965\\
32	0.842129023080965\\
33	0.842129023080965\\
34	0.842129023080965\\
35	0.934857110416997\\
36	0.934857110416997\\
37	0.934857110416997\\
38	0.934857110416997\\
39	0.934857110416997\\
40	0.934857110416997\\
41	0.934857110416997\\
42	0.934857110416997\\
43	0.934857110416997\\
44	0.934857110416997\\
45	0.934857110416997\\
46	0.934857110416997\\
47	0.934857110416997\\
48	0.934857110416997\\
49	0.934857110416997\\
50	0.934857110416997\\
51	0.934857110416997\\
52	0.934857110416997\\
53	0.934857110416997\\
54	0.934857110416997\\
55	0.934857110416997\\
56	0.934857110416997\\
57	0.934857110416997\\
58	1.02719995224394\\
59	1.02719995224394\\
60	1.02719995224394\\
61	1.02719995224394\\
62	1.02719995224394\\
63	1.02719995224394\\
64	1.02719995224394\\
65	1.02719995224394\\
66	1.02719995224394\\
67	1.02719995224394\\
68	1.02719995224394\\
69	1.02719995224394\\
70	1.02719995224394\\
71	1.02719995224394\\
72	1.02719995224394\\
73	1.02719995224394\\
74	1.02719995224394\\
75	1.02719995224394\\
76	1.11979343956886\\
77	1.11979343956886\\
78	1.11979343956886\\
79	1.11979343956886\\
80	1.11979343956886\\
81	1.11979343956886\\
82	1.11979343956886\\
83	1.11979343956886\\
84	1.11979343956886\\
85	1.11979343956886\\
86	1.11979343956886\\
87	1.11979343956886\\
88	1.11979343956886\\
89	1.11979343956886\\
90	1.11979343956886\\
91	1.21208719228578\\
92	1.21208719228578\\
93	1.21208719228578\\
94	1.21208719228578\\
95	1.21208719228578\\
96	1.21208719228578\\
97	1.21208719228578\\
98	1.21208719228578\\
99	1.21208719228578\\
100	1.21208719228578\\
101	1.21208719228578\\
102	1.21208719228578\\
103	1.21208719228578\\
104	1.30440146938838\\
105	1.30440146938838\\
106	1.30440146938838\\
107	1.30440146938838\\
108	1.30440146938838\\
109	1.30440146938838\\
110	1.30440146938838\\
111	1.30440146938838\\
112	1.30440146938838\\
113	1.30440146938838\\
114	1.30440146938838\\
115	1.39682122379278\\
116	1.39682122379278\\
117	1.39682122379278\\
118	1.39682122379278\\
119	1.39682122379278\\
120	1.39682122379278\\
121	1.39682122379278\\
122	1.39682122379278\\
123	1.39682122379278\\
124	1.48880870364757\\
125	1.48880870364757\\
126	1.48880870364757\\
127	1.48880870364757\\
128	1.48880870364757\\
129	1.48880870364757\\
130	1.48880870364757\\
131	1.48880870364757\\
132	1.48880870364757\\
133	1.58111953106286\\
134	1.58111953106286\\
135	1.58111953106286\\
136	1.58111953106286\\
137	1.58111953106286\\
138	1.58111953106286\\
139	1.58111953106286\\
140	1.67368725328853\\
141	1.67368725328853\\
142	1.67368725328853\\
143	1.67368725328853\\
144	1.67368725328853\\
145	1.67368725328853\\
146	1.76613173058666\\
147	1.76613173058666\\
148	1.76613173058666\\
149	1.76613173058666\\
150	1.76613173058666\\
151	1.76613173058666\\
152	1.85853386037734\\
153	1.85853386037734\\
154	1.85853386037734\\
155	1.85853386037734\\
156	1.85853386037734\\
157	1.85853386037734\\
158	1.95104526910268\\
159	1.95104526910268\\
160	1.95104526910268\\
161	1.95104526910268\\
162	2.04334837414389\\
163	2.04334837414389\\
164	2.04334837414389\\
165	2.04334837414389\\
166	2.04334837414389\\
167	2.13572850521339\\
168	2.13572850521339\\
169	2.13572850521339\\
170	2.13572850521339\\
171	2.2280501169605\\
172	2.2280501169605\\
173	2.2280501169605\\
174	2.32027761568997\\
175	2.32027761568997\\
176	2.32027761568997\\
177	2.32027761568997\\
178	2.412708732359\\
179	2.412708732359\\
180	2.412708732359\\
181	2.50472168452462\\
182	2.50472168452462\\
183	2.596589883748\\
184	2.596589883748\\
185	2.596589883748\\
186	2.68874015934004\\
187	2.68874015934004\\
188	2.68874015934004\\
189	2.78123871937428\\
190	2.78123871937428\\
191	2.8735576934362\\
192	2.8735576934362\\
193	2.96578127011771\\
194	2.96578127011771\\
195	3.0578341696657\\
196	3.0578341696657\\
197	3.15019621316359\\
198	3.15019621316359\\
199	3.24236302449583\\
200	3.33417197413602\\
201	3.33417197413602\\
202	3.42630026189207\\
203	3.51855774645629\\
204	3.51855774645629\\
205	3.6107083059369\\
206	3.70273769324052\\
207	3.70273769324052\\
208	3.79491972535114\\
209	3.88703360868599\\
210	3.9793310924373\\
211	4.07139112059702\\
212	4.16347065475632\\
213	4.25565383897586\\
214	4.34751896916156\\
215	4.43919787290773\\
216	4.53145760379904\\
217	4.62351949681395\\
218	4.80773044599771\\
219	4.90008702097114\\
220	5.08411934873971\\
221	5.17599431195675\\
222	5.36013773136129\\
223	5.45249489272888\\
224	5.63675901702296\\
225	5.82076394556694\\
226	6.00487594246378\\
227	6.189221550735\\
228	6.37296269587981\\
229	6.64910181054127\\
230	6.92548025242477\\
231	7.10961813245816\\
232	7.38536434278325\\
233	7.75359465564018\\
234	8.02943870560922\\
235	8.39838259106334\\
236	8.85783156075978\\
237	9.22563472559387\\
238	9.77717344931324\\
239	10.3290059410463\\
240	10.879764350512\\
241	11.5229003937838\\
242	12.3505328584333\\
243	13.177410208462\\
244	14.1872748413636\\
245	15.3816271871347\\
246	16.7595824255571\\
247	18.4131190564683\\
248	20.5270449127638\\
249	23.0073713679926\\
250	26.3135427104456\\
251	30.7204297926149\\
252	36.7794789519169\\
253	45.9574144429915\\
254	61.2874924593564\\
255	91.8455710070936\\
256	183.593401209663\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Heterogeneous}



\end{axis}
\end{tikzpicture}%

==> Figures/erlang-set2-vs-z-m=2000-k=3000-s=100-mu=1000-exp=1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.0650837054983794,
ymax=15.3721646925229,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time - Erlang model - Setting 2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.355958677465151\\
2	0.359084430676671\\
3	0.360226882729547\\
4	0.363381681739854\\
5	0.364525312154921\\
6	0.368773736215526\\
7	0.369565722401762\\
8	0.373063719335769\\
9	0.374672945352375\\
10	0.37852817205499\\
11	0.379462490947291\\
12	0.383209853620335\\
13	0.385545409989949\\
14	0.38881600561887\\
15	0.389886084426588\\
16	0.392728802354474\\
17	0.393792047477818\\
18	0.398164973587592\\
19	0.399503249467018\\
20	0.404688485976324\\
21	0.405662347569528\\
22	0.408918427134941\\
23	0.411301412147886\\
24	0.415945247021225\\
25	0.417748333344576\\
26	0.421727368115511\\
27	0.423682787155684\\
28	0.430211196976829\\
29	0.432249801463125\\
30	0.435603549033269\\
31	0.437558923777147\\
32	0.441532106001701\\
33	0.443628428498729\\
34	0.448182520760157\\
35	0.449358367745627\\
36	0.454077135955926\\
37	0.456356019237901\\
38	0.461541339865277\\
39	0.463646081878641\\
40	0.469178088121458\\
41	0.471281378403799\\
42	0.476609146607492\\
43	0.479853354627544\\
44	0.484082553304415\\
45	0.486379878151882\\
46	0.491506096234744\\
47	0.493830876814695\\
48	0.500611389430356\\
49	0.502801536588923\\
50	0.510083493096501\\
51	0.51191958449464\\
52	0.518768001047674\\
53	0.520230958687717\\
54	0.528174901523274\\
55	0.530686017899547\\
56	0.537379494757439\\
57	0.541075773523912\\
58	0.548979365063801\\
59	0.551826072705676\\
60	0.558798881872347\\
61	0.561996707950324\\
62	0.570416790045859\\
63	0.573078221475919\\
64	0.579975463645557\\
65	0.583446231682749\\
66	0.5920551471071\\
67	0.595843511866387\\
68	0.604344026658263\\
69	0.608162104443671\\
70	0.61847080409175\\
71	0.622054135092197\\
72	0.633261554434456\\
73	0.636039770082268\\
74	0.644599263349632\\
75	0.649259912070186\\
76	0.658321918625736\\
77	0.662997172052807\\
78	0.672458674144808\\
79	0.676641312883662\\
80	0.687756992351991\\
81	0.691329019225146\\
82	0.701904663019702\\
83	0.706211113941875\\
84	0.719702067455086\\
85	0.726255088342466\\
86	0.740661841042817\\
87	0.745856310856957\\
88	0.758643769524669\\
89	0.763179349042685\\
90	0.778641678598954\\
91	0.78397623018765\\
92	0.796816366399292\\
93	0.80402047762968\\
94	0.821097120858857\\
95	0.82799644726809\\
96	0.846393683176957\\
97	0.85317560713611\\
98	0.871914009494201\\
99	0.878303991157636\\
100	0.895096393128352\\
101	0.902426295904797\\
102	0.923340116505975\\
103	0.931601087067296\\
104	0.953445825862952\\
105	0.9612687249059\\
106	0.984717316341116\\
107	0.993615761320421\\
108	1.02108064166568\\
109	1.03086466763578\\
};
\addlegendentry{RPM3 - Homo}

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.489857160510544\\
2	0.489857160510544\\
3	0.504828235215642\\
4	0.504828235215642\\
5	0.519415118470896\\
6	0.519415118470896\\
7	0.535407267982642\\
8	0.535407267982642\\
9	0.550414707602234\\
10	0.565883021590229\\
11	0.565883021590229\\
12	0.582327714243754\\
13	0.59799092271193\\
14	0.59799092271193\\
15	0.614537607068129\\
16	0.630433421733572\\
17	0.630433421733572\\
18	0.645942357183895\\
19	0.660916175603443\\
20	0.676609229443439\\
21	0.690877898270595\\
22	0.706648304040077\\
23	0.722793332344113\\
24	0.738346356310828\\
25	0.752641310360553\\
26	0.766058506475114\\
27	0.779686524602803\\
28	0.811172919798776\\
29	0.825827156290689\\
30	0.856897291210906\\
31	0.870703076478657\\
32	0.901797318646051\\
33	0.916502209712775\\
34	0.947713220442871\\
35	0.980074801955624\\
36	1.01193097564915\\
37	1.03973558266468\\
38	1.0697597856557\\
39	1.11795649971767\\
40	1.16164019221985\\
41	1.19338436134753\\
42	1.2400027228757\\
43	1.30211172681885\\
44	1.34930497535305\\
45	1.4103052115488\\
46	1.49052481078795\\
47	1.55308320801465\\
48	1.6495816954262\\
49	1.74342463920428\\
50	1.83330291871758\\
51	1.94179101970296\\
52	2.07745572243448\\
53	2.21455940840452\\
54	2.38089349535282\\
55	2.58081019298129\\
56	2.80742328126074\\
57	3.08375307853357\\
58	3.43941655685321\\
59	3.85622369602379\\
60	4.40865636421653\\
61	5.14199060612862\\
62	6.14535812919776\\
63	7.69580931099411\\
64	10.2556939918002\\
65	15.3411935057707\\
};
\addlegendentry{Fixed rate scheme - Homo}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0650837054983794\\
2	0.0658363254760978\\
3	0.0661917323016349\\
4	0.0664699030150128\\
5	0.0669580300026677\\
6	0.0672602980177982\\
7	0.0674860105465341\\
8	0.0679177440491963\\
9	0.0683261035262759\\
10	0.0685643196635083\\
11	0.0686819587200106\\
12	0.0690570033501425\\
13	0.0694334159693965\\
14	0.0698926163590069\\
15	0.0706685441815688\\
16	0.0713920950297927\\
17	0.0718969221796743\\
18	0.0720903330831336\\
19	0.0724950322380545\\
20	0.0729403520294325\\
21	0.0735781098362946\\
22	0.0741867163088201\\
23	0.074266388766831\\
24	0.0753523825559829\\
25	0.0757486200859555\\
26	0.0762296306562345\\
27	0.0766702988543838\\
28	0.0774967365203502\\
29	0.0781363487036047\\
30	0.0789478111617427\\
31	0.0796749394618142\\
32	0.0802904730549321\\
33	0.0809792408574215\\
34	0.0814681331114113\\
35	0.0820422066248714\\
36	0.0835548200264304\\
37	0.0836822038337245\\
38	0.084915633993716\\
39	0.0851594760800402\\
40	0.0861723800864005\\
41	0.0866624031048304\\
42	0.0875456353423397\\
43	0.0880488175554952\\
44	0.0887438701311161\\
45	0.0889713101461205\\
46	0.0903227830382917\\
47	0.0907718511228195\\
48	0.0916267979778496\\
49	0.0923101530661635\\
50	0.0931663726784071\\
51	0.0935700563713737\\
52	0.0953837426996761\\
53	0.0958457979297462\\
54	0.0972774530918411\\
55	0.0979311672269671\\
56	0.0989904868571114\\
57	0.099632746048058\\
58	0.100734302486452\\
59	0.101476084112149\\
60	0.102548726643442\\
61	0.103125616841538\\
62	0.104883170171539\\
63	0.105915779298715\\
64	0.106834868363054\\
65	0.107807261218951\\
66	0.110262075188303\\
67	0.110762475449341\\
68	0.112468501344485\\
69	0.113858783075243\\
70	0.116280032063472\\
71	0.116945520404746\\
72	0.119567289883861\\
73	0.120803375170956\\
74	0.122274868147874\\
75	0.122932564333886\\
76	0.12412413956832\\
77	0.125715783082321\\
78	0.127101572484776\\
79	0.12834512173122\\
80	0.131657557878067\\
81	0.132326091096824\\
82	0.134456693746968\\
83	0.135449014195427\\
84	0.137756812447216\\
85	0.138336027776779\\
86	0.140395298576773\\
87	0.142029422469712\\
88	0.144455240576872\\
89	0.145369896984499\\
90	0.147774049220349\\
91	0.1497006280116\\
92	0.152259600953468\\
93	0.153869670870599\\
94	0.156690917355852\\
95	0.159863208082906\\
96	0.162101430157334\\
97	0.164107008517203\\
98	0.167565092738574\\
99	0.169673492994579\\
100	0.174443363692316\\
101	0.177794389091702\\
102	0.182187522835205\\
103	0.184728538552524\\
104	0.188958430503943\\
105	0.191224061962091\\
106	0.196469187961106\\
107	0.199851017957227\\
108	0.203050898496374\\
109	0.206201929546734\\
};
\addlegendentry{RPM3 - Hetero}

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.482582361402937\\
2	0.482582361402937\\
3	0.498852253283019\\
4	0.498852253283019\\
5	0.513967020319781\\
6	0.513967020319781\\
7	0.530112549447558\\
8	0.530112549447558\\
9	0.543886768824438\\
10	0.561446842052246\\
11	0.561446842052246\\
12	0.576791446903844\\
13	0.593161053019967\\
14	0.593161053019967\\
15	0.608757715974364\\
16	0.624388929185832\\
17	0.624388929185832\\
18	0.639908155206187\\
19	0.657197348006452\\
20	0.673264313219012\\
21	0.688136379262816\\
22	0.703806695773304\\
23	0.718774500860061\\
24	0.732931279436577\\
25	0.747962970356828\\
26	0.763853233730641\\
27	0.778536890085783\\
28	0.809934033776744\\
29	0.824965413525026\\
30	0.855748264500935\\
31	0.870615630741731\\
32	0.901461373692774\\
33	0.916967159604331\\
34	0.946273270091361\\
35	0.975872159773076\\
36	1.00711356290976\\
37	1.03749681200685\\
38	1.06751341570371\\
39	1.11559692860899\\
40	1.16127332879725\\
41	1.19293981197516\\
42	1.2397225901895\\
43	1.30040610477303\\
44	1.34668348806453\\
45	1.40601430956853\\
46	1.48399179984876\\
47	1.54558479636525\\
48	1.63818587453224\\
49	1.7290902287821\\
50	1.82154917429116\\
51	1.93020444210915\\
52	2.06573496826795\\
53	2.20421683534453\\
54	2.37537440064107\\
55	2.57456420907782\\
56	2.80761528845015\\
57	3.08431402093435\\
58	3.43661509377296\\
59	3.85317987619649\\
60	4.40396186587564\\
61	5.14810888758395\\
62	6.15404824768796\\
63	7.68803720832239\\
64	10.2429498924413\\
65	15.3721646925229\\
};
\addlegendentry{Fixed rate scheme - Hetero}

\end{axis}
\end{tikzpicture}%

==> Figures/erlang-set2-vs-z-m=2000-k=3000-s=100-mu=1000-exp=100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=115,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.2cm},
xlabel={Number of colluding workers z},
tick label style={font=\tiny},
ymode=log,
ymin=0.06,
ymax=15,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \small, yshift=-0.5cm},
ylabel={Waiting time}, %- scaled model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize, at = {(0,1)}, anchor = north west}
]

\addlegendimage{color=mycolor3, only marks, mark=+, mark size = 2pt};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate} - Homogeneous};

\addlegendimage{color=mycolor4, only marks, mark=o, mark size = 2pt};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate} - Heterogeneous};

\addlegendimage{color=mycolor1, dotted, line width = 1 pt};
\addlegendentry{RPM3 - Homogeneous}

\addlegendimage{color=mycolor2, solid, line width = 1 pt};
\addlegendentry{RPM3 - Heterogeneous};


\addplot [color=mycolor1, dotted, mark=none, mark options={solid, mycolor1}, line width=1pt]
  table[row sep=crcr]{%
1	0.361803927158678\\
2	0.364798119341049\\
3	0.36616942814156\\
4	0.369356796570814\\
5	0.37049171673823\\
6	0.373938266586446\\
7	0.375131871950876\\
8	0.378519940304956\\
9	0.379861526779844\\
10	0.383209351512054\\
11	0.384755533401417\\
12	0.38807918664544\\
13	0.389638460681232\\
14	0.39321271897874\\
15	0.394729815629665\\
16	0.39842670058793\\
17	0.399942491614209\\
18	0.403748880907172\\
19	0.405166658394928\\
20	0.409129808721713\\
21	0.410667580697207\\
22	0.414902973494467\\
23	0.41635193322411\\
24	0.420373190945603\\
25	0.422151446969544\\
26	0.426316206697116\\
27	0.42794689335645\\
28	0.432317369390165\\
29	0.434046737845584\\
30	0.438532968449154\\
31	0.440303185579546\\
32	0.445020559206747\\
33	0.446646577589789\\
34	0.451516559940715\\
35	0.453386851938291\\
36	0.458205427568678\\
37	0.460292135607327\\
38	0.465470570912665\\
39	0.46754165232952\\
40	0.47271426012252\\
41	0.474858869701895\\
42	0.480177678982879\\
43	0.482344608181698\\
44	0.487968286274829\\
45	0.490322674221309\\
46	0.496032746646143\\
47	0.498387755859402\\
48	0.504382002243175\\
49	0.506640277644008\\
50	0.513084351817287\\
51	0.515601376202445\\
52	0.521891783250066\\
53	0.524290655180859\\
54	0.531063539620229\\
55	0.533656953181653\\
56	0.540447926166516\\
57	0.543088756215379\\
58	0.550655194327439\\
59	0.553499872191475\\
60	0.560793649426116\\
61	0.563761893941106\\
62	0.57145205373133\\
63	0.574614009940388\\
64	0.582554227152075\\
65	0.585751041861594\\
66	0.594021290147559\\
67	0.597514510161442\\
68	0.60599413720841\\
69	0.609328695361743\\
70	0.618391771974121\\
71	0.621852186128098\\
72	0.631153598333499\\
73	0.635005463833772\\
74	0.644825716483054\\
75	0.648775153728027\\
76	0.659053641081238\\
77	0.663192054467596\\
78	0.674005771401955\\
79	0.678206123956473\\
80	0.689533925644092\\
81	0.694047315156182\\
82	0.70561358020444\\
83	0.710244147365502\\
84	0.722722033276713\\
85	0.727644738997386\\
86	0.740790337886249\\
87	0.74607500918709\\
88	0.759670465728587\\
89	0.765027742240487\\
90	0.779563825727644\\
91	0.785470049255916\\
92	0.800686543890571\\
93	0.806635824579815\\
94	0.822633185281135\\
95	0.829175397689964\\
96	0.846197143373618\\
97	0.853004128933861\\
98	0.871231953760449\\
99	0.878600556479064\\
100	0.89784529101147\\
101	0.905612841923257\\
102	0.925875976232871\\
103	0.93410652034419\\
104	0.955759137664279\\
105	0.964317495728149\\
106	0.987360644740253\\
107	0.996650134228362\\
108	1.021729817391\\
109	1.031648406713\\
};
%\addlegendentry{RPM3 - Homogeneous}

\addplot [color=mycolor2, mark=none, mark options={solid, mycolor2}, line width = 1pt]
  table[row sep=crcr]{%
1	0.0652141909319091\\
2	0.0658266775195535\\
3	0.0662274934760203\\
4	0.0665937036432384\\
5	0.066999729614423\\
6	0.0675648946740663\\
7	0.0677728214728257\\
8	0.0683660521094456\\
9	0.0687484598877521\\
10	0.069138405760942\\
11	0.069523933058348\\
12	0.0701297782863158\\
13	0.0705306185793037\\
14	0.0711528007816188\\
15	0.0715262567669538\\
16	0.0720855875049078\\
17	0.0724485599379789\\
18	0.0730267793673593\\
19	0.0733912830415001\\
20	0.0739726957020858\\
21	0.0743723103689328\\
22	0.0749859818361576\\
23	0.0754206775080116\\
24	0.0761830314363785\\
25	0.0765393021396094\\
26	0.0773649541097595\\
27	0.077729946753584\\
28	0.0782950872321874\\
29	0.0788769511407939\\
30	0.079471935920553\\
31	0.080029102318825\\
32	0.0808469143011476\\
33	0.0812883370332693\\
34	0.0820814940554193\\
35	0.0826885407586287\\
36	0.0834864647597864\\
37	0.0839066950250698\\
38	0.0849035253000238\\
39	0.0852972407744186\\
40	0.0862838546097119\\
41	0.0868587339508763\\
42	0.0876135972864133\\
43	0.0882018129374756\\
44	0.089194220594553\\
45	0.0897513742668793\\
46	0.0907533374596872\\
47	0.0913572364514449\\
48	0.0922908368652873\\
49	0.0928806990258095\\
50	0.0939778388701949\\
51	0.0945815742631886\\
52	0.095627863463902\\
53	0.0962046339611159\\
54	0.0974253876684697\\
55	0.0979847194934323\\
56	0.0991005114444865\\
57	0.0999522417893897\\
58	0.10111367065535\\
59	0.101904067130988\\
60	0.103183102272975\\
61	0.104002434340947\\
62	0.105324885364286\\
63	0.1061484739706\\
64	0.107537324938401\\
65	0.10827120179794\\
66	0.10985958707344\\
67	0.110629072214299\\
68	0.112304685485246\\
69	0.113232550356167\\
70	0.114680387438031\\
71	0.115626347618968\\
72	0.117274075767428\\
73	0.118273612002653\\
74	0.120107153311596\\
75	0.121220487332242\\
76	0.122911239278382\\
77	0.124018726283947\\
78	0.125953356167321\\
79	0.127102633042383\\
80	0.129255829542786\\
81	0.130437824397948\\
82	0.132520863164573\\
83	0.133888095935159\\
84	0.136223661008784\\
85	0.137513805684662\\
86	0.139825645163103\\
87	0.141300783494958\\
88	0.143808992522298\\
89	0.145400802192445\\
90	0.148179969642102\\
91	0.149761388182534\\
92	0.152677744539419\\
93	0.154407516941612\\
94	0.157487193426353\\
95	0.159393578592873\\
96	0.162612865035903\\
97	0.164568828331948\\
98	0.168197475036611\\
99	0.170081100110308\\
100	0.173809521230247\\
101	0.17615768884122\\
102	0.180086278839704\\
103	0.182578870443858\\
104	0.18672143325627\\
105	0.189393510006053\\
106	0.194164609154971\\
107	0.196997211862704\\
108	0.20189347493268\\
109	0.204900130053282\\
};
%\addlegendentry{RPM3 - Heterogeneous}

\addplot [color=mycolor3, only marks, mark=+, mark options={solid, mycolor3}, mark size = 1pt]
  table[row sep=crcr]{%
1	0.486670417635986\\
2	0.486670417635986\\
3	0.501990835119817\\
4	0.501990835119817\\
5	0.517552818593454\\
6	0.517552818593454\\
7	0.53295389399307\\
8	0.53295389399307\\
9	0.548532025768059\\
10	0.56407950834901\\
11	0.56407950834901\\
12	0.579524260595296\\
13	0.595096919447319\\
14	0.595096919447319\\
15	0.610622967017164\\
16	0.626080708181753\\
17	0.626080708181753\\
18	0.641842172317421\\
19	0.657232562014869\\
20	0.672572785161217\\
21	0.687924715315992\\
22	0.703287516820451\\
23	0.718682750114173\\
24	0.734108636913964\\
25	0.749590466400083\\
26	0.76497204285783\\
27	0.780657422427719\\
28	0.811416852123686\\
29	0.826744677910419\\
30	0.857567292257625\\
31	0.87298330383341\\
32	0.903894233207408\\
33	0.919339752783533\\
34	0.950101521273241\\
35	0.981066494718299\\
36	1.01195917891367\\
37	1.04280939332715\\
38	1.0738383061213\\
39	1.12019185963012\\
40	1.16638483971222\\
41	1.19714566313916\\
42	1.24321648404613\\
43	1.30487544586296\\
44	1.35091099283624\\
45	1.41253984667363\\
46	1.48935137854671\\
47	1.5512379368431\\
48	1.64377238773665\\
49	1.73589181790568\\
50	1.82827740068247\\
51	1.93634298568279\\
52	2.07525928708837\\
53	2.21365572493403\\
54	2.38272591702251\\
55	2.58245867891334\\
56	2.81319322936983\\
57	3.08967300141123\\
58	3.44270894192375\\
59	3.8573370040093\\
60	4.4095842427853\\
61	5.14555148484291\\
62	6.15873288330841\\
63	7.69116532049955\\
64	10.2517022640635\\
65	15.3504289413167\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Homogeneous}

\addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}, mark size = 1pt]
  table[row sep=crcr]{%
1	0.486786765804684\\
2	0.486786765804684\\
3	0.502247493291464\\
4	0.502247493291464\\
5	0.51769079324723\\
6	0.51769079324723\\
7	0.533087308739831\\
8	0.533087308739831\\
9	0.548553919959967\\
10	0.56393346207219\\
11	0.56393346207219\\
12	0.579419823316042\\
13	0.594947724157121\\
14	0.594947724157121\\
15	0.610592637723699\\
16	0.625969890499668\\
17	0.625969890499668\\
18	0.641565735836572\\
19	0.656999876868341\\
20	0.672374907165265\\
21	0.687902462249404\\
22	0.703428003081861\\
23	0.719020737240986\\
24	0.734470199220564\\
25	0.749775765450823\\
26	0.765256106069532\\
27	0.780687213972859\\
28	0.811666901552619\\
29	0.827230216907795\\
30	0.85810903493234\\
31	0.873597546474486\\
32	0.90448688967171\\
33	0.92009582488567\\
34	0.950846347982933\\
35	0.981823764290576\\
36	1.01272487465277\\
37	1.04360173524028\\
38	1.07424991536504\\
39	1.1206051107164\\
40	1.16686554294514\\
41	1.19767826140528\\
42	1.24378097258781\\
43	1.30521505342602\\
44	1.35150460532906\\
45	1.41333977343136\\
46	1.49023198188635\\
47	1.55200212301741\\
48	1.64450779939554\\
49	1.73685366289176\\
50	1.82878901286215\\
51	1.93600504240122\\
52	2.07480555377031\\
53	2.21321763374008\\
54	2.38218264867528\\
55	2.58186839981626\\
56	2.81246809117104\\
57	3.08974655708818\\
58	3.44249674178609\\
59	3.85671427433452\\
60	4.40909985318404\\
61	5.14612352273606\\
62	6.15950446034428\\
63	7.69185246639813\\
64	10.2511407684551\\
65	15.3531064005799\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Heterogeneous}

\end{axis}
\end{tikzpicture}%

==> Figures/rate-vs-z-m=2000-k=3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Rate of the scheme},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	0.452709921590642\\
2	0.448352751989192\\
3	0.446633278347814\\
4	0.442391746739573\\
5	0.440509228668341\\
6	0.436178379510084\\
7	0.434550848243256\\
8	0.430137127716316\\
9	0.428554286399973\\
10	0.424067828235567\\
11	0.422337723768604\\
12	0.417979819934294\\
13	0.41629893593992\\
14	0.411881971102361\\
15	0.410249677954003\\
16	0.405959485243373\\
17	0.404198272726048\\
18	0.399861381387786\\
19	0.398152572065616\\
20	0.393777269075884\\
21	0.392119957337349\\
22	0.387714115120075\\
23	0.385947397942643\\
24	0.381678418121074\\
25	0.379966157680889\\
26	0.375524795902273\\
27	0.373867182437215\\
28	0.369419912225829\\
29	0.367815640992318\\
30	0.363368572009961\\
31	0.361675861270784\\
32	0.357375150991001\\
33	0.355601915508985\\
34	0.351311092999073\\
35	0.349597380350297\\
36	0.34519341186867\\
37	0.343538723684934\\
38	0.339161637653273\\
39	0.337441875636922\\
40	0.333098683816067\\
41	0.331439707802754\\
42	0.327018960559333\\
43	0.325306221589923\\
44	0.320935934768701\\
45	0.31928616128634\\
46	0.31486212187683\\
47	0.313168745759173\\
48	0.308809088045588\\
49	0.307078780037423\\
50	0.302787461369366\\
51	0.301026500366249\\
52	0.296712426316414\\
53	0.295021221859892\\
54	0.290604185475215\\
55	0.288892098801098\\
56	0.284568423528876\\
57	0.282840624964645\\
58	0.27844501453483\\
59	0.276790558120481\\
60	0.272420180887\\
61	0.270678971131185\\
62	0.266345631398954\\
63	0.264605799100693\\
64	0.260244977271939\\
65	0.258583685438118\\
66	0.254209282028251\\
67	0.252486996919659\\
68	0.248116383124778\\
69	0.246410213867638\\
70	0.242056902736695\\
71	0.240370747841471\\
72	0.235987086786611\\
73	0.234325205893748\\
74	0.229930162545296\\
75	0.228240327935703\\
76	0.223853200056113\\
77	0.222145211882103\\
78	0.217783314313591\\
79	0.216116218657745\\
80	0.211696664083967\\
81	0.210026379313242\\
82	0.205668216033894\\
83	0.203957315812947\\
84	0.199588050264255\\
85	0.197892314917914\\
86	0.193494707919738\\
87	0.191821498586276\\
88	0.187460164714998\\
89	0.185741032422955\\
90	0.181365975984727\\
91	0.179686985271657\\
92	0.175292007268775\\
93	0.173625981854927\\
94	0.1692419652377\\
95	0.167537676431135\\
96	0.163165852650357\\
97	0.161469154009279\\
98	0.157112482062992\\
99	0.155409010614435\\
100	0.151025614951133\\
101	0.149331145797971\\
102	0.144962971624948\\
103	0.143268801881215\\
104	0.138890432115912\\
105	0.137192905114643\\
106	0.132831054837973\\
107	0.131129770391772\\
108	0.12675877804538\\
109	0.125057317937388\\
};
\addlegendentry{RPM3 - 1 Homo}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.450927106130204\\
2	0.447028600889885\\
3	0.445744035944799\\
4	0.440678762809063\\
5	0.438189052284718\\
6	0.434506791341149\\
7	0.432086140693009\\
8	0.428505316322625\\
9	0.426150891507665\\
10	0.421518816599973\\
11	0.419240336510243\\
12	0.415868430318472\\
13	0.412550331140399\\
14	0.409284761236913\\
15	0.406070483007304\\
16	0.402906297425429\\
17	0.399791042548428\\
18	0.39571154211426\\
19	0.393702854083224\\
20	0.389746041479372\\
21	0.386830235682768\\
22	0.383009690145161\\
23	0.381127578645676\\
24	0.376502243953374\\
25	0.374683392533309\\
26	0.370212230331241\\
27	0.368453502396176\\
28	0.364128930771808\\
29	0.361582574612564\\
30	0.357416876748364\\
31	0.354963213978925\\
32	0.350947793006312\\
33	0.348581852828742\\
34	0.344708721130645\\
35	0.342425881917859\\
36	0.337949726598671\\
37	0.335755247854524\\
38	0.332160437920321\\
39	0.329339542481508\\
40	0.325196906727023\\
41	0.323164426059979\\
42	0.319174741787634\\
43	0.316569233691408\\
44	0.312739767154819\\
45	0.31023784901758\\
46	0.305954486210631\\
47	0.303559539156145\\
48	0.299457383221602\\
49	0.297162690629866\\
50	0.293230481113025\\
51	0.291029877127186\\
52	0.286726292992218\\
53	0.284621879832642\\
54	0.280504384283526\\
55	0.277990904137617\\
56	0.274061704079134\\
57	0.271661864288599\\
58	0.267446421566879\\
59	0.26516055471588\\
60	0.261142970553519\\
61	0.258963146091469\\
62	0.254710877682742\\
63	0.252225893510228\\
64	0.248190279214064\\
65	0.245830308254818\\
66	0.241995202041794\\
67	0.239381056340725\\
68	0.235385317919257\\
69	0.232911298061246\\
70	0.229126919510768\\
71	0.226782053375424\\
72	0.222552258979613\\
73	0.220339381404531\\
74	0.216043070346504\\
75	0.213662430452879\\
76	0.209620168255122\\
77	0.207378241321912\\
78	0.203301342737602\\
79	0.200931249363718\\
80	0.196851427041612\\
81	0.194384617178935\\
82	0.190329968722442\\
83	0.188022938798533\\
84	0.184008214126679\\
85	0.181638084904906\\
86	0.177481606989462\\
87	0.175275620913887\\
88	0.171024172556549\\
89	0.168790995112938\\
90	0.164669771240754\\
91	0.162258289235136\\
92	0.158284616845704\\
93	0.155898416591749\\
94	0.151779769578072\\
95	0.149440197021956\\
96	0.145378560926701\\
97	0.142966750699346\\
98	0.138995452068808\\
99	0.136548349039428\\
100	0.132467057650547\\
101	0.130133325930193\\
102	0.126112946755114\\
103	0.12369930184114\\
104	0.11959824557347\\
105	0.117247864330151\\
106	0.113225492342183\\
107	0.110878430671044\\
108	0.106757690646105\\
109	0.104386894016682\\
};
\addlegendentry{RPM3 - 1 Hete}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.45278883966068\\
2	0.448945539164886\\
3	0.447284535584467\\
4	0.443301383617502\\
5	0.441912449778491\\
6	0.437797382993177\\
7	0.436442672163905\\
8	0.432428380851206\\
9	0.430887139167928\\
10	0.426973936087695\\
11	0.425257457952669\\
12	0.42144538910648\\
13	0.419772986768755\\
14	0.415853730381234\\
15	0.414225326150666\\
16	0.410408506947532\\
17	0.408822387113918\\
18	0.404910211160675\\
19	0.403366225608108\\
20	0.399368731158948\\
21	0.397866639081246\\
22	0.393793551105543\\
23	0.39233302796746\\
24	0.388371886794773\\
25	0.386774379033734\\
26	0.382750945873275\\
27	0.381199252849464\\
28	0.377290388464472\\
29	0.375782567196186\\
30	0.371820009369864\\
31	0.370193500142525\\
32	0.36618881061264\\
33	0.36476825057147\\
34	0.360725635688751\\
35	0.359194542158663\\
36	0.355273862857183\\
37	0.353640761105646\\
38	0.349695182366038\\
39	0.34811285122411\\
40	0.344148979799028\\
41	0.342616332520571\\
42	0.338640392687399\\
43	0.337156311285184\\
44	0.333174150128272\\
45	0.331607500519518\\
46	0.327627696990248\\
47	0.326112655616883\\
48	0.322140213675604\\
49	0.320675385117776\\
50	0.316596461401351\\
51	0.315064162816758\\
52	0.311125860781548\\
53	0.309645935355218\\
54	0.30562020271788\\
55	0.304082767274815\\
56	0.30009302883894\\
57	0.298610565040865\\
58	0.294557027958862\\
59	0.293027126497857\\
60	0.289122767791531\\
61	0.287550914483796\\
62	0.283599980337068\\
63	0.281993449292173\\
64	0.278101328072892\\
65	0.276556320694709\\
66	0.272548258075946\\
67	0.270977374744096\\
68	0.267043970124901\\
69	0.265535720528965\\
70	0.26151493860501\\
71	0.259988430514842\\
72	0.256055171354254\\
73	0.254514989872424\\
74	0.250521711464124\\
75	0.248973916247664\\
76	0.245009363441173\\
77	0.243458671267495\\
78	0.239463028105776\\
79	0.237914630679171\\
80	0.233968023590216\\
81	0.232425800968363\\
82	0.228472554353621\\
83	0.226940826314243\\
84	0.222935284859276\\
85	0.221418718295607\\
86	0.217436367247125\\
87	0.215883250338217\\
88	0.211936474161235\\
89	0.210408339464399\\
90	0.206405449103856\\
91	0.204856533847933\\
92	0.200916985120088\\
93	0.199355086295833\\
94	0.195396523049137\\
95	0.193830128567524\\
96	0.189872636599913\\
97	0.18835128896635\\
98	0.18437088046314\\
99	0.182817528910307\\
100	0.178838195546452\\
101	0.177301978069518\\
102	0.1733433718406\\
103	0.171795034779905\\
104	0.167809308214517\\
105	0.16629246243384\\
106	0.162305780844996\\
107	0.160764122592289\\
108	0.156802360816344\\
109	0.155249007764779\\
};
\addlegendentry{RPM3 - 2 Homo}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.452382244901652\\
2	0.448073842569255\\
3	0.445246878262825\\
4	0.442455361784688\\
5	0.439698630558615\\
6	0.435627346942332\\
7	0.434286955105586\\
8	0.430314818321084\\
9	0.427706849725198\\
10	0.425130302437697\\
11	0.422584612003938\\
12	0.418822731184912\\
13	0.41635180061745\\
14	0.412699591840104\\
15	0.410300175608475\\
16	0.406752911842408\\
17	0.404421949596892\\
18	0.400975171617373\\
19	0.398709775167558\\
20	0.395359272855225\\
21	0.393156714232076\\
22	0.389898509417998\\
23	0.387756209915702\\
24	0.383541468503575\\
25	0.381468271376528\\
26	0.377388396816352\\
27	0.375381011726903\\
28	0.372409658072072\\
29	0.369484974893496\\
30	0.366605871193027\\
31	0.363771289714731\\
32	0.360059337778866\\
33	0.358231625404354\\
34	0.354631307561094\\
35	0.351978205509515\\
36	0.348501877553865\\
37	0.346789337615026\\
38	0.342580729148824\\
39	0.340925749780955\\
40	0.336857423411254\\
41	0.334462702391743\\
42	0.331322207533604\\
43	0.329005269019383\\
44	0.32521488573575\\
45	0.322982289266168\\
46	0.31932864345999\\
47	0.317175866088349\\
48	0.313651689798479\\
49	0.31157452628988\\
50	0.307501656665175\\
51	0.305504892660856\\
52	0.301588163267768\\
53	0.299667219552687\\
54	0.295897820564603\\
55	0.294048459186074\\
56	0.290418231294888\\
57	0.288047470223093\\
58	0.284563025018781\\
59	0.282286520818631\\
60	0.278389073785632\\
61	0.276209902953651\\
62	0.27247733669752\\
63	0.270389387757309\\
64	0.266811456350313\\
65	0.264809118966821\\
66	0.260893272475629\\
67	0.258978459466634\\
68	0.255231935640715\\
69	0.252944911127805\\
70	0.24936971803766\\
71	0.247186095287768\\
72	0.243350448981578\\
73	0.241270530614214\\
74	0.237614916513999\\
75	0.235238767348859\\
76	0.231762332363408\\
77	0.229501236437911\\
78	0.225829216654905\\
79	0.223681870696221\\
80	0.219849315279308\\
81	0.217813673471166\\
82	0.214177936888187\\
83	0.211926817431405\\
84	0.208175900308725\\
85	0.206048555342066\\
86	0.202501090974628\\
87	0.200203206254348\\
88	0.196578357116038\\
89	0.194412204420545\\
90	0.190734135688264\\
91	0.188694198408176\\
92	0.184984613904738\\
93	0.18282805752502\\
94	0.179115812702177\\
95	0.176871253645759\\
96	0.173181914612657\\
97	0.171082739890079\\
98	0.167231351195871\\
99	0.165273138652594\\
100	0.161491144633084\\
101	0.159303905653855\\
102	0.155615502105089\\
103	0.15341658740143\\
104	0.149833609776343\\
105	0.147639393733594\\
106	0.143876921925908\\
107	0.141710100812566\\
108	0.138104951476825\\
109	0.135976166097606\\
};
\addlegendentry{RPM3 - 2 Hete}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.664935064935065\\
2	0.662337662337662\\
3	0.65974025974026\\
4	0.657142857142857\\
5	0.654545454545455\\
6	0.651948051948052\\
7	0.649350649350649\\
8	0.646753246753247\\
9	0.644155844155844\\
10	0.641558441558442\\
11	0.638961038961039\\
12	0.636363636363636\\
13	0.633766233766234\\
14	0.631168831168831\\
15	0.628571428571429\\
16	0.625974025974026\\
17	0.623376623376623\\
18	0.620779220779221\\
19	0.618181818181818\\
20	0.615584415584416\\
21	0.612987012987013\\
22	0.61038961038961\\
23	0.607792207792208\\
24	0.605194805194805\\
25	0.602597402597403\\
26	0.6\\
27	0.597402597402597\\
28	0.594805194805195\\
29	0.592207792207792\\
30	0.58961038961039\\
31	0.587012987012987\\
32	0.584415584415584\\
33	0.581818181818182\\
34	0.579220779220779\\
35	0.576623376623377\\
36	0.574025974025974\\
37	0.571428571428571\\
38	0.568831168831169\\
39	0.566233766233766\\
40	0.563636363636364\\
41	0.561038961038961\\
42	0.558441558441558\\
43	0.555844155844156\\
44	0.553246753246753\\
45	0.550649350649351\\
46	0.548051948051948\\
47	0.545454545454545\\
48	0.542857142857143\\
49	0.54025974025974\\
50	0.537662337662338\\
51	0.535064935064935\\
52	0.532467532467532\\
53	0.52987012987013\\
54	0.527272727272727\\
55	0.524675324675325\\
56	0.522077922077922\\
57	0.519480519480519\\
58	0.516883116883117\\
59	0.514285714285714\\
60	0.511688311688312\\
61	0.509090909090909\\
62	0.506493506493506\\
63	0.503896103896104\\
64	0.501298701298701\\
65	0.498701298701299\\
66	0.496103896103896\\
67	0.493506493506494\\
68	0.490909090909091\\
69	0.488311688311688\\
70	0.485714285714286\\
71	0.483116883116883\\
72	0.480519480519481\\
73	0.477922077922078\\
74	0.475324675324675\\
75	0.472727272727273\\
76	0.47012987012987\\
77	0.467532467532468\\
78	0.464935064935065\\
79	0.462337662337662\\
80	0.45974025974026\\
81	0.457142857142857\\
82	0.454545454545455\\
83	0.451948051948052\\
84	0.449350649350649\\
85	0.446753246753247\\
86	0.444155844155844\\
87	0.441558441558442\\
88	0.438961038961039\\
89	0.436363636363636\\
90	0.433766233766234\\
91	0.431168831168831\\
92	0.428571428571429\\
93	0.425974025974026\\
94	0.423376623376623\\
95	0.420779220779221\\
96	0.418181818181818\\
97	0.415584415584416\\
98	0.412987012987013\\
99	0.41038961038961\\
100	0.407792207792208\\
101	0.405194805194805\\
102	0.402597402597403\\
103	0.4\\
104	0.397402597402597\\
105	0.394805194805195\\
106	0.392207792207792\\
107	0.38961038961039\\
108	0.387012987012987\\
109	0.384415584415584\\
110	0.381818181818182\\
111	0.379220779220779\\
112	0.376623376623377\\
113	0.374025974025974\\
114	0.371428571428571\\
115	0.368831168831169\\
116	0.366233766233766\\
117	0.363636363636364\\
118	0.361038961038961\\
119	0.358441558441558\\
120	0.355844155844156\\
121	0.353246753246753\\
122	0.350649350649351\\
123	0.348051948051948\\
124	0.345454545454545\\
125	0.342857142857143\\
126	0.34025974025974\\
127	0.337662337662338\\
128	0.335064935064935\\
129	0.332467532467532\\
130	0.32987012987013\\
131	0.327272727272727\\
132	0.324675324675325\\
133	0.322077922077922\\
134	0.319480519480519\\
135	0.316883116883117\\
136	0.314285714285714\\
137	0.311688311688312\\
138	0.309090909090909\\
139	0.306493506493506\\
140	0.303896103896104\\
141	0.301298701298701\\
142	0.298701298701299\\
143	0.296103896103896\\
144	0.293506493506493\\
145	0.290909090909091\\
146	0.288311688311688\\
147	0.285714285714286\\
148	0.283116883116883\\
149	0.280519480519481\\
150	0.277922077922078\\
151	0.275324675324675\\
152	0.272727272727273\\
153	0.27012987012987\\
154	0.267532467532468\\
155	0.264935064935065\\
156	0.262337662337662\\
157	0.25974025974026\\
158	0.257142857142857\\
159	0.254545454545455\\
160	0.251948051948052\\
161	0.249350649350649\\
162	0.246753246753247\\
163	0.244155844155844\\
164	0.241558441558442\\
165	0.238961038961039\\
166	0.236363636363636\\
167	0.233766233766234\\
168	0.231168831168831\\
169	0.228571428571429\\
170	0.225974025974026\\
171	0.223376623376623\\
172	0.220779220779221\\
173	0.218181818181818\\
174	0.215584415584416\\
175	0.212987012987013\\
176	0.21038961038961\\
177	0.207792207792208\\
178	0.205194805194805\\
179	0.202597402597403\\
180	0.2\\
181	0.197402597402597\\
182	0.194805194805195\\
183	0.192207792207792\\
184	0.18961038961039\\
185	0.187012987012987\\
186	0.184415584415584\\
187	0.181818181818182\\
188	0.179220779220779\\
189	0.176623376623377\\
190	0.174025974025974\\
191	0.171428571428571\\
192	0.168831168831169\\
193	0.166233766233766\\
194	0.163636363636364\\
195	0.161038961038961\\
196	0.158441558441558\\
197	0.155844155844156\\
198	0.153246753246753\\
199	0.150649350649351\\
200	0.148051948051948\\
201	0.145454545454545\\
202	0.142857142857143\\
203	0.14025974025974\\
204	0.137662337662338\\
205	0.135064935064935\\
206	0.132467532467532\\
207	0.12987012987013\\
208	0.127272727272727\\
209	0.124675324675325\\
210	0.122077922077922\\
211	0.119480519480519\\
212	0.116883116883117\\
213	0.114285714285714\\
214	0.111688311688312\\
215	0.109090909090909\\
216	0.106493506493506\\
217	0.103896103896104\\
218	0.101298701298701\\
219	0.0987012987012987\\
220	0.0961038961038961\\
221	0.0935064935064935\\
222	0.0909090909090909\\
223	0.0883116883116883\\
224	0.0857142857142857\\
225	0.0831168831168831\\
226	0.0805194805194805\\
227	0.0779220779220779\\
228	0.0753246753246753\\
229	0.0727272727272727\\
230	0.0701298701298701\\
231	0.0675324675324675\\
232	0.0649350649350649\\
233	0.0623376623376623\\
234	0.0597402597402597\\
235	0.0571428571428571\\
236	0.0545454545454545\\
237	0.051948051948052\\
238	0.0493506493506494\\
239	0.0467532467532468\\
240	0.0441558441558442\\
241	0.0415584415584416\\
242	0.038961038961039\\
243	0.0363636363636364\\
244	0.0337662337662338\\
245	0.0311688311688312\\
246	0.0285714285714286\\
247	0.025974025974026\\
248	0.0233766233766234\\
249	0.0207792207792208\\
250	0.0181818181818182\\
251	0.0155844155844156\\
252	0.012987012987013\\
253	0.0103896103896104\\
254	0.00779220779220779\\
255	0.00519480519480519\\
256	0.0025974025974026\\
};
\addlegendentry{Fixed rate scheme 1}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.910344827586207\\
2	0.896551724137931\\
3	0.882758620689655\\
4	0.868965517241379\\
5	0.855172413793103\\
6	0.841379310344828\\
7	0.827586206896552\\
8	0.813793103448276\\
9	0.8\\
10	0.786206896551724\\
11	0.772413793103448\\
12	0.758620689655172\\
13	0.744827586206897\\
14	0.731034482758621\\
15	0.717241379310345\\
16	0.703448275862069\\
17	0.689655172413793\\
18	0.675862068965517\\
19	0.662068965517241\\
20	0.648275862068965\\
21	0.63448275862069\\
22	0.620689655172414\\
23	0.606896551724138\\
24	0.593103448275862\\
25	0.579310344827586\\
26	0.56551724137931\\
27	0.551724137931034\\
28	0.537931034482759\\
29	0.524137931034483\\
30	0.510344827586207\\
31	0.496551724137931\\
32	0.482758620689655\\
33	0.468965517241379\\
34	0.455172413793103\\
35	0.441379310344828\\
36	0.427586206896552\\
37	0.413793103448276\\
38	0.4\\
39	0.386206896551724\\
40	0.372413793103448\\
41	0.358620689655172\\
42	0.344827586206897\\
43	0.331034482758621\\
44	0.317241379310345\\
45	0.303448275862069\\
46	0.289655172413793\\
47	0.275862068965517\\
48	0.262068965517241\\
49	0.248275862068966\\
50	0.23448275862069\\
51	0.220689655172414\\
52	0.206896551724138\\
53	0.193103448275862\\
54	0.179310344827586\\
55	0.16551724137931\\
56	0.151724137931034\\
57	0.137931034482759\\
58	0.124137931034483\\
59	0.110344827586207\\
60	0.096551724137931\\
61	0.0827586206896552\\
62	0.0689655172413793\\
63	0.0551724137931034\\
64	0.0413793103448276\\
65	0.0275862068965517\\
};
\addlegendentry{Fixed rate scheme 2}

\end{axis}
\end{tikzpicture}%

==> Figures/rate-vs-z-old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=109,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Rate of the scheme},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.910344827586207\\
3	0.882758620689655\\
5	0.855172413793103\\
7	0.827586206896552\\
9	0.8\\
11	0.772413793103448\\
13	0.744827586206897\\
15	0.717241379310345\\
17	0.689655172413793\\
19	0.662068965517241\\
21	0.63448275862069\\
23	0.606896551724138\\
25	0.579310344827586\\
27	0.551724137931034\\
29	0.524137931034483\\
31	0.496551724137931\\
33	0.468965517241379\\
35	0.441379310344828\\
37	0.413793103448276\\
39	0.386206896551724\\
41	0.358620689655172\\
43	0.331034482758621\\
45	0.303448275862069\\
47	0.275862068965517\\
49	0.248275862068966\\
51	0.220689655172414\\
53	0.193103448275862\\
55	0.16551724137931\\
57	0.137931034482759\\
59	0.110344827586207\\
61	0.0827586206896552\\
63	0.0551724137931034\\
65	0.0275862068965517\\
67  0\\
109	0\\
};
\addlegendentry{Fixed rate scheme \cite{kakar2018rate}}


\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.452973772818554\\
3	0.448095593726662\\
5	0.442647622982265\\
7	0.437659107321307\\
9	0.432460483923282\\
11	0.427383911844945\\
13	0.422425142744496\\
15	0.417280997023396\\
17	0.412260631171026\\
19	0.40707496285441\\
21	0.402018131017709\\
23	0.396814899076744\\
25	0.391744634730773\\
27	0.386545634933418\\
29	0.381482823735861\\
31	0.376307669150297\\
33	0.371271046427444\\
35	0.366137191605695\\
37	0.360919623199913\\
39	0.355848669422517\\
41	0.350706966793895\\
43	0.345711734032439\\
45	0.340458370452753\\
47	0.335362275097674\\
49	0.330229179050261\\
51	0.325069348127601\\
53	0.32006828123333\\
55	0.314877984780897\\
57	0.309853336087585\\
59	0.304667506194906\\
61	0.299498340280031\\
63	0.294501654117624\\
65	0.289381158392777\\
67	0.284158181387639\\
69	0.279120398583929\\
71	0.274000127866726\\
73	0.268815999928316\\
75	0.263704966883051\\
77	0.258669747710773\\
79	0.253491850237015\\
81	0.248411203345271\\
83	0.243326763510719\\
85	0.238153831498226\\
87	0.233009708737864\\
89	0.227904644696659\\
91	0.222847846918386\\
93	0.217684705472593\\
95	0.21260009921338\\
97	0.207451663762343\\
99	0.202335627594533\\
101	0.197198467110582\\
103	0.192125419473833\\
105	0.187006186788013\\
107	0.181868333388904\\
109	0.176736732962579\\
};
\addlegendentry{RPM3 - setting 3}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.452977876560509\\
3	0.446800905516502\\
5	0.440790131002827\\
7	0.434664178455725\\
9	0.42870616479465\\
11	0.422649505218313\\
13	0.416509318701824\\
15	0.410544984782466\\
17	0.404511107875022\\
19	0.398421189632549\\
21	0.392511919278615\\
23	0.386341041266374\\
25	0.380361190986961\\
27	0.374359844665622\\
29	0.368150558852548\\
31	0.362143891839691\\
33	0.356145649324748\\
35	0.350164577351355\\
37	0.344036697247706\\
39	0.337953533642148\\
41	0.331921560296871\\
43	0.325946657742971\\
45	0.319885353089453\\
47	0.313902096028929\\
49	0.307725131706356\\
51	0.301786576533076\\
53	0.295691188008342\\
55	0.289715113471753\\
57	0.283624647360022\\
59	0.277560869098593\\
61	0.271536461916106\\
63	0.265460414542983\\
65	0.259454522811242\\
67	0.253434031121699\\
69	0.247330479689221\\
71	0.241344578918068\\
73	0.235238767348859\\
75	0.229204994835247\\
77	0.223183066654367\\
79	0.217126347268985\\
81	0.211065458434176\\
83	0.205027829110671\\
85	0.198980160351479\\
87	0.192953840295965\\
89	0.186925670876233\\
91	0.180834006437691\\
93	0.17481539494294\\
95	0.168769535073685\\
97	0.162703569282434\\
99	0.156665162681105\\
101	0.150629026815984\\
103	0.144583608845432\\
105	0.138528970101754\\
107	0.132500172250224\\
109	0.126437595460385\\
};
\addlegendentry{RPM3 - setting 1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.450727925599844\\
3	0.442835802388952\\
5	0.435215301009409\\
7	0.427852636142709\\
9	0.419958676066275\\
11	0.412350729036089\\
13	0.405013527451817\\
15	0.397238398652567\\
17	0.389756168540961\\
19	0.381908728905908\\
21	0.37437105662487\\
23	0.366533981365412\\
25	0.359018300359497\\
27	0.351261732141854\\
29	0.343833236295953\\
31	0.336215070056013\\
33	0.328452528756019\\
35	0.320588172433692\\
37	0.313091612693151\\
39	0.305526983124726\\
41	0.297928798989426\\
43	0.289958729207543\\
45	0.282403973235634\\
47	0.274900486024059\\
49	0.26715681036141\\
51	0.259541165824311\\
53	0.251789383216727\\
55	0.244224895308928\\
57	0.236608734332558\\
59	0.228991551738351\\
61	0.221202723447931\\
63	0.213725448289128\\
65	0.205988780477757\\
67	0.198273172846621\\
69	0.190634507896081\\
71	0.183119551430347\\
73	0.175360248403637\\
75	0.167735889777392\\
77	0.160068637431731\\
79	0.152456532101756\\
81	0.144794912485955\\
83	0.137119037607181\\
85	0.129475314236588\\
87	0.121850964897174\\
89	0.114208531072715\\
91	0.106562547953147\\
93	0.0988781939304609\\
95	0.0912294999711107\\
97	0.08359074639292\\
99	0.0759231495756908\\
101	0.0682716264030957\\
103	0.0606172043749457\\
105	0.0529712828549968\\
107	0.0453150711582562\\
109	0.0376600930555793\\
};
\addlegendentry{RPM3 - setting 2}




\end{axis}
\end{tikzpicture}%

==> Figures/rate-vs-z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Rate of the scheme},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.664935064935065\\
2	0.662337662337662\\
3	0.65974025974026\\
4	0.657142857142857\\
5	0.654545454545455\\
6	0.651948051948052\\
7	0.649350649350649\\
8	0.646753246753247\\
9	0.644155844155844\\
10	0.641558441558442\\
11	0.638961038961039\\
12	0.636363636363636\\
13	0.633766233766234\\
14	0.631168831168831\\
15	0.628571428571429\\
16	0.625974025974026\\
17	0.623376623376623\\
18	0.620779220779221\\
19	0.618181818181818\\
20	0.615584415584416\\
21	0.612987012987013\\
22	0.61038961038961\\
23	0.607792207792208\\
24	0.605194805194805\\
25	0.602597402597403\\
26	0.6\\
27	0.597402597402597\\
28	0.594805194805195\\
29	0.592207792207792\\
30	0.58961038961039\\
31	0.587012987012987\\
32	0.584415584415584\\
33	0.581818181818182\\
34	0.579220779220779\\
35	0.576623376623377\\
36	0.574025974025974\\
37	0.571428571428571\\
38	0.568831168831169\\
39	0.566233766233766\\
40	0.563636363636364\\
41	0.561038961038961\\
42	0.558441558441558\\
43	0.555844155844156\\
44	0.553246753246753\\
45	0.550649350649351\\
46	0.548051948051948\\
47	0.545454545454545\\
48	0.542857142857143\\
49	0.54025974025974\\
50	0.537662337662338\\
51	0.535064935064935\\
52	0.532467532467532\\
53	0.52987012987013\\
54	0.527272727272727\\
55	0.524675324675325\\
56	0.522077922077922\\
57	0.519480519480519\\
58	0.516883116883117\\
59	0.514285714285714\\
60	0.511688311688312\\
61	0.509090909090909\\
62	0.506493506493506\\
63	0.503896103896104\\
64	0.501298701298701\\
65	0.498701298701299\\
66	0.496103896103896\\
67	0.493506493506494\\
68	0.490909090909091\\
69	0.488311688311688\\
70	0.485714285714286\\
71	0.483116883116883\\
72	0.480519480519481\\
73	0.477922077922078\\
74	0.475324675324675\\
75	0.472727272727273\\
76	0.47012987012987\\
77	0.467532467532468\\
78	0.464935064935065\\
79	0.462337662337662\\
80	0.45974025974026\\
81	0.457142857142857\\
82	0.454545454545455\\
83	0.451948051948052\\
84	0.449350649350649\\
85	0.446753246753247\\
86	0.444155844155844\\
87	0.441558441558442\\
88	0.438961038961039\\
89	0.436363636363636\\
90	0.433766233766234\\
91	0.431168831168831\\
92	0.428571428571429\\
93	0.425974025974026\\
94	0.423376623376623\\
95	0.420779220779221\\
96	0.418181818181818\\
97	0.415584415584416\\
98	0.412987012987013\\
99	0.41038961038961\\
100	0.407792207792208\\
101	0.405194805194805\\
102	0.402597402597403\\
103	0.4\\
104	0.397402597402597\\
105	0.394805194805195\\
106	0.392207792207792\\
107	0.38961038961039\\
108	0.387012987012987\\
109	0.384415584415584\\
110	0.381818181818182\\
111	0.379220779220779\\
112	0.376623376623377\\
113	0.374025974025974\\
114	0.371428571428571\\
115	0.368831168831169\\
116	0.366233766233766\\
117	0.363636363636364\\
118	0.361038961038961\\
119	0.358441558441558\\
120	0.355844155844156\\
121	0.353246753246753\\
122	0.350649350649351\\
123	0.348051948051948\\
124	0.345454545454545\\
125	0.342857142857143\\
126	0.34025974025974\\
127	0.337662337662338\\
128	0.335064935064935\\
129	0.332467532467532\\
130	0.32987012987013\\
131	0.327272727272727\\
132	0.324675324675325\\
133	0.322077922077922\\
134	0.319480519480519\\
135	0.316883116883117\\
136	0.314285714285714\\
137	0.311688311688312\\
138	0.309090909090909\\
139	0.306493506493506\\
140	0.303896103896104\\
141	0.301298701298701\\
142	0.298701298701299\\
143	0.296103896103896\\
144	0.293506493506493\\
145	0.290909090909091\\
146	0.288311688311688\\
147	0.285714285714286\\
148	0.283116883116883\\
149	0.280519480519481\\
150	0.277922077922078\\
151	0.275324675324675\\
152	0.272727272727273\\
153	0.27012987012987\\
154	0.267532467532468\\
155	0.264935064935065\\
156	0.262337662337662\\
157	0.25974025974026\\
158	0.257142857142857\\
159	0.254545454545455\\
160	0.251948051948052\\
161	0.249350649350649\\
162	0.246753246753247\\
163	0.244155844155844\\
164	0.241558441558442\\
165	0.238961038961039\\
166	0.236363636363636\\
167	0.233766233766234\\
168	0.231168831168831\\
169	0.228571428571429\\
170	0.225974025974026\\
171	0.223376623376623\\
172	0.220779220779221\\
173	0.218181818181818\\
174	0.215584415584416\\
175	0.212987012987013\\
176	0.21038961038961\\
177	0.207792207792208\\
178	0.205194805194805\\
179	0.202597402597403\\
180	0.2\\
181	0.197402597402597\\
182	0.194805194805195\\
183	0.192207792207792\\
184	0.18961038961039\\
185	0.187012987012987\\
186	0.184415584415584\\
187	0.181818181818182\\
188	0.179220779220779\\
189	0.176623376623377\\
190	0.174025974025974\\
191	0.171428571428571\\
192	0.168831168831169\\
193	0.166233766233766\\
194	0.163636363636364\\
195	0.161038961038961\\
196	0.158441558441558\\
197	0.155844155844156\\
198	0.153246753246753\\
199	0.150649350649351\\
200	0.148051948051948\\
201	0.145454545454545\\
202	0.142857142857143\\
203	0.14025974025974\\
204	0.137662337662338\\
205	0.135064935064935\\
206	0.132467532467532\\
207	0.12987012987013\\
208	0.127272727272727\\
209	0.124675324675325\\
210	0.122077922077922\\
211	0.119480519480519\\
212	0.116883116883117\\
213	0.114285714285714\\
214	0.111688311688312\\
215	0.109090909090909\\
216	0.106493506493506\\
217	0.103896103896104\\
218	0.101298701298701\\
219	0.0987012987012987\\
220	0.0961038961038961\\
221	0.0935064935064935\\
222	0.0909090909090909\\
223	0.0883116883116883\\
224	0.0857142857142857\\
225	0.0831168831168831\\
226	0.0805194805194805\\
227	0.0779220779220779\\
228	0.0753246753246753\\
229	0.0727272727272727\\
230	0.0701298701298701\\
231	0.0675324675324675\\
232	0.0649350649350649\\
233	0.0623376623376623\\
234	0.0597402597402597\\
235	0.0571428571428571\\
236	0.0545454545454545\\
237	0.051948051948052\\
238	0.0493506493506494\\
239	0.0467532467532468\\
240	0.0441558441558442\\
241	0.0415584415584416\\
242	0.038961038961039\\
243	0.0363636363636364\\
244	0.0337662337662338\\
245	0.0311688311688312\\
246	0.0285714285714286\\
247	0.025974025974026\\
248	0.0233766233766234\\
249	0.0207792207792208\\
250	0.0181818181818182\\
251	0.0155844155844156\\
252	0.012987012987013\\
253	0.0103896103896104\\
254	0.00779220779220779\\
255	0.00519480519480519\\
256	0.0025974025974026\\
};
\addlegendentry{Fixed rate scheme \cite{kakar2018rate}}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.452709921590642\\
2	0.448352751989192\\
3	0.446633278347814\\
4	0.442391746739573\\
5	0.440509228668341\\
6	0.436178379510084\\
7	0.434550848243256\\
8	0.430137127716316\\
9	0.428554286399973\\
10	0.424067828235567\\
11	0.422337723768604\\
12	0.417979819934294\\
13	0.41629893593992\\
14	0.411881971102361\\
15	0.410249677954003\\
16	0.405959485243373\\
17	0.404198272726048\\
18	0.399861381387786\\
19	0.398152572065616\\
20	0.393777269075884\\
21	0.392119957337349\\
22	0.387714115120075\\
23	0.385947397942643\\
24	0.381678418121074\\
25	0.379966157680889\\
26	0.375524795902273\\
27	0.373867182437215\\
28	0.369419912225829\\
29	0.367815640992318\\
30	0.363368572009961\\
31	0.361675861270784\\
32	0.357375150991001\\
33	0.355601915508985\\
34	0.351311092999073\\
35	0.349597380350297\\
36	0.34519341186867\\
37	0.343538723684934\\
38	0.339161637653273\\
39	0.337441875636922\\
40	0.333098683816067\\
41	0.331439707802754\\
42	0.327018960559333\\
43	0.325306221589923\\
44	0.320935934768701\\
45	0.31928616128634\\
46	0.31486212187683\\
47	0.313168745759173\\
48	0.308809088045588\\
49	0.307078780037423\\
50	0.302787461369366\\
51	0.301026500366249\\
52	0.296712426316414\\
53	0.295021221859892\\
54	0.290604185475215\\
55	0.288892098801098\\
56	0.284568423528876\\
57	0.282840624964645\\
58	0.27844501453483\\
59	0.276790558120481\\
60	0.272420180887\\
61	0.270678971131185\\
62	0.266345631398954\\
63	0.264605799100693\\
64	0.260244977271939\\
65	0.258583685438118\\
66	0.254209282028251\\
67	0.252486996919659\\
68	0.248116383124778\\
69	0.246410213867638\\
70	0.242056902736695\\
71	0.240370747841471\\
72	0.235987086786611\\
73	0.234325205893748\\
74	0.229930162545296\\
75	0.228240327935703\\
76	0.223853200056113\\
77	0.222145211882103\\
78	0.217783314313591\\
79	0.216116218657745\\
80	0.211696664083967\\
81	0.210026379313242\\
82	0.205668216033894\\
83	0.203957315812947\\
84	0.199588050264255\\
85	0.197892314917914\\
86	0.193494707919738\\
87	0.191821498586276\\
88	0.187460164714998\\
89	0.185741032422955\\
90	0.181365975984727\\
91	0.179686985271657\\
92	0.175292007268775\\
93	0.173625981854927\\
94	0.1692419652377\\
95	0.167537676431135\\
96	0.163165852650357\\
97	0.161469154009279\\
98	0.157112482062992\\
99	0.155409010614435\\
100	0.151025614951133\\
101	0.149331145797971\\
102	0.144962971624948\\
103	0.143268801881215\\
104	0.138890432115912\\
105	0.137192905114643\\
106	0.132831054837973\\
107	0.131129770391772\\
108	0.12675877804538\\
109	0.125057317937388\\
110 0\\
256 0\\
};
\addlegendentry{RPM3 - Homogeneous}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.450927106130204\\
2	0.447028600889885\\
3	0.445744035944799\\
4	0.440678762809063\\
5	0.438189052284718\\
6	0.434506791341149\\
7	0.432086140693009\\
8	0.428505316322625\\
9	0.426150891507665\\
10	0.421518816599973\\
11	0.419240336510243\\
12	0.415868430318472\\
13	0.412550331140399\\
14	0.409284761236913\\
15	0.406070483007304\\
16	0.402906297425429\\
17	0.399791042548428\\
18	0.39571154211426\\
19	0.393702854083224\\
20	0.389746041479372\\
21	0.386830235682768\\
22	0.383009690145161\\
23	0.381127578645676\\
24	0.376502243953374\\
25	0.374683392533309\\
26	0.370212230331241\\
27	0.368453502396176\\
28	0.364128930771808\\
29	0.361582574612564\\
30	0.357416876748364\\
31	0.354963213978925\\
32	0.350947793006312\\
33	0.348581852828742\\
34	0.344708721130645\\
35	0.342425881917859\\
36	0.337949726598671\\
37	0.335755247854524\\
38	0.332160437920321\\
39	0.329339542481508\\
40	0.325196906727023\\
41	0.323164426059979\\
42	0.319174741787634\\
43	0.316569233691408\\
44	0.312739767154819\\
45	0.31023784901758\\
46	0.305954486210631\\
47	0.303559539156145\\
48	0.299457383221602\\
49	0.297162690629866\\
50	0.293230481113025\\
51	0.291029877127186\\
52	0.286726292992218\\
53	0.284621879832642\\
54	0.280504384283526\\
55	0.277990904137617\\
56	0.274061704079134\\
57	0.271661864288599\\
58	0.267446421566879\\
59	0.26516055471588\\
60	0.261142970553519\\
61	0.258963146091469\\
62	0.254710877682742\\
63	0.252225893510228\\
64	0.248190279214064\\
65	0.245830308254818\\
66	0.241995202041794\\
67	0.239381056340725\\
68	0.235385317919257\\
69	0.232911298061246\\
70	0.229126919510768\\
71	0.226782053375424\\
72	0.222552258979613\\
73	0.220339381404531\\
74	0.216043070346504\\
75	0.213662430452879\\
76	0.209620168255122\\
77	0.207378241321912\\
78	0.203301342737602\\
79	0.200931249363718\\
80	0.196851427041612\\
81	0.194384617178935\\
82	0.190329968722442\\
83	0.188022938798533\\
84	0.184008214126679\\
85	0.181638084904906\\
86	0.177481606989462\\
87	0.175275620913887\\
88	0.171024172556549\\
89	0.168790995112938\\
90	0.164669771240754\\
91	0.162258289235136\\
92	0.158284616845704\\
93	0.155898416591749\\
94	0.151779769578072\\
95	0.149440197021956\\
96	0.145378560926701\\
97	0.142966750699346\\
98	0.138995452068808\\
99	0.136548349039428\\
100	0.132467057650547\\
101	0.130133325930193\\
102	0.126112946755114\\
103	0.12369930184114\\
104	0.11959824557347\\
105	0.117247864330151\\
106	0.113225492342183\\
107	0.110878430671044\\
108	0.106757690646105\\
109	0.104386894016682\\
110 0\\
256 0\\
};
\addlegendentry{RPM3 - Heterogeneous}

\end{axis}
\end{tikzpicture}%

==> Figures/scaled-set1-vs-z-m=2000-k=3000-s=100-mu=1000-exp=1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time - scaled model - Setting 1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.49493351213679\\
2	2.30452831542458\\
3	2.25725359935809\\
4	2.73740525302332\\
5	2.24886124952023\\
6	2.94317277706468\\
7	2.44125080841804\\
8	2.30542921035287\\
9	2.30266806517043\\
10	2.91657816110059\\
11	2.80580988201096\\
12	3.51953035927473\\
13	2.37203327517123\\
14	2.3624480615008\\
15	2.53227767707526\\
16	2.71904693523119\\
17	2.4689129218995\\
18	2.55655948267561\\
19	2.46055803446178\\
20	3.68266659133363\\
21	2.59754294702062\\
22	2.94450772916113\\
23	2.96234117715798\\
24	4.11144784553191\\
25	2.4699887094157\\
26	3.49419049245631\\
27	2.76865144493762\\
28	2.04217814570688\\
29	3.4668747486654\\
30	3.71727708499499\\
31	2.71981564878786\\
32	3.64145224958897\\
33	2.82533658704859\\
34	4.25776841976783\\
35	2.71003581013164\\
36	2.77436759922723\\
37	3.52073471856779\\
38	3.20398477471792\\
39	3.76120120499411\\
40	3.37696953064354\\
41	2.8773301871691\\
42	3.79832433671774\\
43	3.20512173679283\\
44	3.10689052210952\\
45	4.15737366145015\\
46	3.7875098237987\\
47	3.31280447960165\\
48	3.28891768878218\\
49	4.69544328836591\\
50	3.02022396681478\\
51	3.66701876656746\\
52	3.80025729688796\\
53	4.1579508993576\\
54	3.5584774281663\\
55	3.7049949854802\\
56	3.93561218952909\\
57	4.68953179150079\\
58	3.45189619412085\\
59	4.81627193006515\\
60	4.38269168452407\\
61	3.72860107617033\\
62	4.7959342643056\\
63	3.69445104214519\\
64	4.39295435337542\\
65	4.33415977057588\\
66	4.8857104615092\\
67	4.43508493817488\\
68	5.0567048398219\\
69	4.44425980573972\\
70	4.54691052320343\\
71	4.13372634118904\\
72	6.25946262907215\\
73	5.49277509576083\\
74	4.59476114919004\\
75	5.67939088618289\\
76	6.24209711664622\\
77	6.48317754090086\\
78	5.52088003082288\\
79	4.94323928861106\\
80	4.75208113328844\\
81	4.82645990618283\\
82	3.90575688833359\\
83	4.40772982218944\\
84	5.42178858530025\\
85	7.26261158110976\\
86	5.21405966711784\\
87	6.26958642171235\\
88	6.28516170769071\\
89	6.14933935234931\\
90	6.53707775407724\\
91	6.14327516747402\\
92	6.06120209817673\\
93	7.22458931035266\\
94	8.26532918335494\\
95	6.89959172622005\\
96	7.69976955894261\\
97	5.83412413555475\\
98	8.13722611782646\\
99	6.34806082265729\\
100	6.61000249285532\\
101	7.38049923774664\\
102	8.25853256322077\\
103	7.0176194138708\\
104	12.7201939133806\\
105	6.11699694024088\\
106	7.64067101163569\\
107	7.93025927071904\\
108	10.8227814713685\\
109	9.72633152882407\\
};
\addlegendentry{RPM3 - Homo}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	2.60181650516877\\
2	2.62710140803727\\
3	2.63721536918467\\
4	2.66250027205317\\
5	2.673878478344\\
6	2.70042762635592\\
7	2.71054158750332\\
8	2.73835498065867\\
9	2.74846894180607\\
10	2.77754658010485\\
11	2.78892478639568\\
12	2.81800242469445\\
13	2.82938063098528\\
14	2.85972251442748\\
15	2.87110072071831\\
16	2.90144260416051\\
17	2.91408505559476\\
18	2.94569118418038\\
19	2.95833363561463\\
20	2.99120400934369\\
21	3.00384646077794\\
22	3.03798107965041\\
23	3.05188777622809\\
24	3.08602239510057\\
25	3.09992909167824\\
26	3.13659220083757\\
27	3.15049889741524\\
28	3.188426251718\\
29	3.20233294829567\\
30	3.24152454774185\\
31	3.25669548946295\\
32	3.29588708890912\\
33	3.31232227577365\\
34	3.35277812036325\\
35	3.36921330722778\\
36	3.41219764210423\\
37	3.42863282896876\\
38	3.47288140898863\\
39	3.49058084099658\\
40	3.53609366615989\\
41	3.55379309816784\\
42	3.60183441361799\\
43	3.62079809076936\\
44	3.67010365136294\\
45	3.68906732851432\\
46	3.74090137939474\\
47	3.76112930168955\\
48	3.8142275977134\\
49	3.83571976515162\\
50	3.8900823063189\\
51	3.91283871890055\\
52	3.96972975035468\\
53	3.99248616293633\\
54	4.05316992982073\\
55	4.07719058754581\\
56	4.13913859957364\\
57	4.16442350244214\\
58	4.23016424990024\\
59	4.25544915276874\\
60	4.3237183905137\\
61	4.35153178366905\\
62	4.42232951170085\\
63	4.45140714999963\\
64	4.52599761346171\\
65	4.55507525176048\\
66	4.63345845065284\\
67	4.66506457923846\\
68	4.74724051356109\\
69	4.78011088729014\\
70	4.86607955704305\\
71	4.90021417591552\\
72	4.99123982624213\\
73	5.02663869025803\\
74	5.12272132115833\\
75	5.16064867546108\\
76	5.26178828693509\\
77	5.30224413152469\\
78	5.4084407235724\\
79	5.45016081330542\\
80	5.56394287621368\\
81	5.60819145623355\\
82	5.72703049971551\\
83	5.77507181516566\\
84	5.90149632950817\\
85	5.95206613524517\\
86	6.08734036559165\\
87	6.1404386616155\\
88	6.28329836282254\\
89	6.34145363942009\\
90	6.49442730177452\\
91	6.55511106865892\\
92	6.71946293730418\\
93	6.78393943961886\\
94	6.95966951455494\\
95	7.03046724258674\\
96	7.21883976895708\\
97	7.29469447756258\\
98	7.49697370051059\\
99	7.57914963483322\\
100	7.79912828978918\\
101	7.88762544982893\\
102	8.12530353679284\\
103	8.22138616769315\\
104	8.48055642209529\\
105	8.58548876899957\\
106	8.86741543598335\\
107	8.98246174403503\\
108	9.29220180417417\\
109	9.41862631851668\\
};
\addlegendentry{RPM3 - bound Homo}

\addplot [color=red, only marks, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.838624812645018\\
2	0.82622893461911\\
3	0.886343424644352\\
4	0.860111369289586\\
5	0.779141841850415\\
6	0.90757448695778\\
7	0.837487947213851\\
8	0.859564869206217\\
9	1.02568823201894\\
10	0.982776431322906\\
11	0.961471129011811\\
12	1.02477234310028\\
13	0.943325322067737\\
14	1.01085739340756\\
15	0.998082759451204\\
16	1.0704159555785\\
17	1.03436016050815\\
18	0.965435504783252\\
19	0.963392531016984\\
20	0.884620621574572\\
21	0.953776723400732\\
22	1.03789572454065\\
23	0.965222876472414\\
24	0.974540496717383\\
25	1.01656033942897\\
26	0.968298232634263\\
27	1.01561607384824\\
28	1.01353819394921\\
29	0.894504436634569\\
30	0.986507532892805\\
31	1.00663239370516\\
32	0.957208460714249\\
33	0.998172003163514\\
34	1.00584981047783\\
35	1.05812357365908\\
36	1.01266030596997\\
37	1.20293085556201\\
38	1.08348758287245\\
39	0.932761452801637\\
40	1.13618126326274\\
41	1.15144992470782\\
42	1.12773205461804\\
43	1.13793933484504\\
44	1.05297074663766\\
45	1.07393692572501\\
46	1.12025767580863\\
47	1.07510396027007\\
48	1.07798272178462\\
49	1.19906150260807\\
50	1.15368755039066\\
51	1.20331796884778\\
52	1.15635159665705\\
53	1.13374125983838\\
54	1.04576625152998\\
55	1.04050339435833\\
56	1.07333948402033\\
57	1.12443754536943\\
58	1.17527089972575\\
59	1.27890503251893\\
60	1.20357144198814\\
61	1.16032671419175\\
62	1.08480451416475\\
63	1.21084795704397\\
64	1.29000120020639\\
65	1.18532143946312\\
66	1.08676827232963\\
67	1.10043882722142\\
68	1.19366941797447\\
69	1.2886879600963\\
70	1.27266601489167\\
71	1.29110313288671\\
72	1.1685790889617\\
73	1.10397151821935\\
74	1.20543657276938\\
75	1.24486091561773\\
76	1.26068955310269\\
77	1.26820891738515\\
78	1.30612459613858\\
79	1.30305185194569\\
80	1.25732336216512\\
81	1.26296002010817\\
82	1.40725289087611\\
83	1.27705821876661\\
84	1.18990680661121\\
85	1.21602714462589\\
86	1.35432391550119\\
87	1.26483040750745\\
88	1.36861801942945\\
89	1.27427311229207\\
90	1.27767670398602\\
91	1.53114106783507\\
92	1.46496361712042\\
93	1.4265844056873\\
94	1.41864869011109\\
95	1.42042634275895\\
96	1.49279890717591\\
97	1.51416816253209\\
98	1.46407354851276\\
99	1.39255113263598\\
100	1.40155225468881\\
101	1.26161746435279\\
102	1.38684636615147\\
103	1.36003228754168\\
104	1.55423650443899\\
105	1.60946697366637\\
106	1.59267582681713\\
107	1.54551890889995\\
108	1.53394172049127\\
109	1.69162844963294\\
110	1.40969924799809\\
111	1.48473370418666\\
112	1.4676386625162\\
113	1.53369526318941\\
114	1.40375350170339\\
115	1.71954800448346\\
116	1.6385707329226\\
117	1.62873970517365\\
118	1.51568906663819\\
119	1.57423132175417\\
120	1.66608810174875\\
121	1.64963115917588\\
122	1.5661735712153\\
123	1.54607364340044\\
124	1.72746130258987\\
125	1.66972967617476\\
126	1.65706941738425\\
127	1.68184544261485\\
128	1.62424498977614\\
129	1.60142728264852\\
130	1.8220112228818\\
131	1.72612610158151\\
132	1.92502445371702\\
133	1.77260260966074\\
134	1.84621748996578\\
135	1.98633544210537\\
136	1.84079837217634\\
137	1.78493641286089\\
138	1.95973020835985\\
139	1.77246720722477\\
140	1.93149795263002\\
141	1.9042331198689\\
142	1.95022115906592\\
143	1.93758042970967\\
144	1.97719941547337\\
145	2.03988531707549\\
146	2.10223369098926\\
147	2.20420978659891\\
148	1.97770779723735\\
149	1.95183613273817\\
150	2.09415659838213\\
151	2.10654034327412\\
152	2.24734613224073\\
153	2.13596661330729\\
154	2.26705989263934\\
155	2.02902930303228\\
156	2.08225008349133\\
157	2.03558285544714\\
158	2.31276404304207\\
159	2.32347718513331\\
160	2.44070948661829\\
161	2.08139879082535\\
162	2.32159709043173\\
163	2.38080536835225\\
164	2.28145857878825\\
165	2.41152093173798\\
166	2.50274477292539\\
167	2.33480372877256\\
168	2.282069619207\\
169	2.3957777578476\\
170	2.39905003218502\\
171	2.39214639042821\\
172	2.60152179054927\\
173	2.52078127054312\\
174	2.65750710209337\\
175	2.76957831000871\\
176	2.7021955523805\\
177	2.75204657482797\\
178	2.7162929319151\\
179	2.8161844386277\\
180	2.6105756484445\\
181	2.95413859636323\\
182	3.31290172979301\\
183	3.3659356912808\\
184	3.01077423629899\\
185	2.96989176671285\\
186	3.22811981391169\\
187	3.29313980593356\\
188	3.13849767942862\\
189	3.6530730519668\\
190	3.19542534423025\\
191	3.58035312186855\\
192	3.40569217563161\\
193	3.23110738086164\\
194	3.42180672159097\\
195	3.71382056013563\\
196	3.60452446346289\\
197	3.71638372322765\\
198	3.92130490240582\\
199	3.97612860574179\\
200	3.81672448132579\\
201	4.07673431959686\\
202	3.90525935004742\\
203	3.89397161206552\\
204	3.48623324019786\\
205	4.42002195818253\\
206	4.38281955897078\\
207	4.65857797303588\\
208	4.90147473582297\\
209	4.62153491135726\\
210	4.61876637742871\\
211	4.73714045121392\\
212	4.82877651704158\\
213	4.89077282939442\\
214	5.27615448867394\\
215	5.15157575327543\\
216	5.50407085300787\\
217	5.69017093700086\\
218	5.65849098487126\\
219	5.43589140657681\\
220	6.20664299427319\\
221	6.15283770139888\\
222	6.56104475120763\\
223	6.35591639133082\\
224	6.76823037370789\\
225	6.82813279765752\\
226	7.14260211527984\\
227	7.58560315849273\\
228	8.01389413684262\\
229	7.49562150619865\\
230	8.57609283254725\\
231	8.43830267724118\\
232	8.77532218038709\\
233	8.91306881764749\\
234	9.5915903617094\\
235	9.32219088247614\\
236	9.5542930871294\\
237	11.4115369597792\\
238	12.032986765297\\
239	12.3289653268573\\
240	12.1037769752473\\
241	12.9832640656177\\
242	14.4838447359506\\
243	16.2042154404019\\
244	17.2189041893386\\
245	18.7891424918739\\
246	19.2627411125157\\
247	21.1914056151513\\
248	25.6585356769326\\
249	27.3356075857694\\
250	33.8737400569878\\
251	35.8815277291286\\
252	42.6802974574101\\
253	56.9808720188179\\
254	72.3780918589631\\
255	103.473264424956\\
256	223.225347633784\\
};
\addlegendentry{Fixed rate scheme - Homo}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.42622469920895\\
2	0.479404496649997\\
3	0.372201433565489\\
4	0.383808607865592\\
5	0.446709337475467\\
6	0.37520718903813\\
7	0.602463094874063\\
8	0.429780266396902\\
9	0.320210020786176\\
10	0.54948836426841\\
11	0.476153038538188\\
12	0.515271436680298\\
13	0.534822256255398\\
14	0.420785484420318\\
15	0.384267513512721\\
16	0.477198982638598\\
17	0.576841544477284\\
18	0.530049707881301\\
19	0.501677142749714\\
20	0.400784127244249\\
21	0.46762805552614\\
22	0.477565681026438\\
23	0.456931519399138\\
24	0.552195398903721\\
25	0.561590701772194\\
26	0.446622046598375\\
27	0.492135484955289\\
28	0.480750291589685\\
29	0.518819831801494\\
30	0.494038552582373\\
31	0.528998119560964\\
32	0.506919220034279\\
33	0.515393216050247\\
34	0.607020731070314\\
35	0.507447895066665\\
36	0.528487971384463\\
37	0.571718458793321\\
38	0.654151561375057\\
39	0.586933228004439\\
40	0.637535903530187\\
41	0.554617795536905\\
42	0.688746603440324\\
43	0.545820680275497\\
44	0.536719598222389\\
45	0.479943921272453\\
46	0.741292003850923\\
47	0.643417155985039\\
48	0.555183508484031\\
49	0.68925303194271\\
50	0.595115509978153\\
51	0.56629834423866\\
52	0.842553162976112\\
53	0.52407709928225\\
54	0.76103856640136\\
55	0.680022862329197\\
56	0.670571481443974\\
57	0.606622538312248\\
58	0.663938614706909\\
59	0.741732242566484\\
60	0.842793400559623\\
61	0.784230816588616\\
62	0.586745401050695\\
63	0.579237181666102\\
64	0.989779929936084\\
65	0.677846619338948\\
66	0.845422459883659\\
67	0.959034534987194\\
68	0.674785228411626\\
69	0.738229864299314\\
70	0.850887543212106\\
71	0.844826768796119\\
72	0.854308138344361\\
73	0.843268019327394\\
74	0.761167011607461\\
75	0.881872101630431\\
76	0.713515884465385\\
77	0.885170907155449\\
78	1.00480539253808\\
79	0.802949465197887\\
80	0.754367650597056\\
81	1.1480604044814\\
82	1.09708090872533\\
83	0.885654308206178\\
84	1.02952389183888\\
85	0.905169763193584\\
86	1.29252367507331\\
87	1.0158220918437\\
88	1.03842718162932\\
89	1.32044979584088\\
90	1.23959594266992\\
91	1.29314676074951\\
92	0.956779148884538\\
93	1.53540664422116\\
94	1.15309247339062\\
95	1.46899038187961\\
96	1.22324721948521\\
97	1.07670123832119\\
98	1.33637102310663\\
99	1.38239950559311\\
100	1.54481188380386\\
101	1.26001992528458\\
102	1.20103422910295\\
103	1.32000556372461\\
104	1.57588515438917\\
105	1.43986047709052\\
106	2.08702892962076\\
107	1.75699118805402\\
108	1.70142389125122\\
109	1.98197527436656\\
};
\addlegendentry{RPM3 - Hetero}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.43490032933822\\
2	0.438693064768495\\
3	0.43995730991192\\
4	0.44501429048562\\
5	0.44754278077247\\
6	0.451335516202746\\
7	0.453864006489596\\
8	0.457656741919871\\
9	0.460185232206721\\
10	0.465242212780421\\
11	0.467770703067271\\
12	0.471563438497546\\
13	0.475356173927822\\
14	0.479148909358097\\
15	0.482941644788372\\
16	0.486734380218647\\
17	0.490527115648922\\
18	0.495584096222623\\
19	0.498112586509473\\
20	0.503169567083173\\
21	0.506962302513448\\
22	0.512019283087148\\
23	0.514547773373998\\
24	0.520868999091124\\
25	0.523397489377974\\
26	0.529718715095099\\
27	0.532247205381949\\
28	0.538568431099074\\
29	0.54236116652935\\
30	0.548682392246475\\
31	0.55247512767675\\
32	0.558796353393875\\
33	0.562589088824151\\
34	0.568910314541276\\
35	0.572703049971551\\
36	0.580288520832101\\
37	0.584081256262377\\
38	0.590402481979502\\
39	0.595459462553202\\
40	0.603044933413752\\
41	0.606837668844028\\
42	0.614423139704578\\
43	0.619480120278278\\
44	0.627065591138829\\
45	0.632122571712529\\
46	0.640972287716504\\
47	0.646029268290204\\
48	0.65487898429418\\
49	0.65993596486788\\
50	0.668785680871856\\
51	0.673842661445556\\
52	0.683956622592956\\
53	0.689013603166656\\
54	0.699127564314057\\
55	0.705448790031182\\
56	0.715562751178583\\
57	0.721883976895708\\
58	0.733262183186533\\
59	0.739583408903659\\
60	0.750961615194484\\
61	0.757282840911609\\
62	0.76992529234586\\
63	0.77751076320641\\
64	0.790153214640661\\
65	0.797738685501211\\
66	0.810381136935462\\
67	0.819230852939437\\
68	0.833137549517113\\
69	0.841987265521088\\
70	0.855893962098764\\
71	0.864743678102739\\
72	0.881178864967265\\
73	0.89002858097124\\
74	0.907728012979191\\
75	0.917841974126592\\
76	0.935541406134543\\
77	0.945655367281943\\
78	0.964619044433319\\
79	0.975997250724145\\
80	0.996225173018945\\
81	1.0088676244532\\
82	1.03035979189142\\
83	1.04300224332567\\
84	1.06575865590732\\
85	1.079665352485\\
86	1.1049502553535\\
87	1.11885695193118\\
88	1.14667034508653\\
89	1.16184128680763\\
90	1.1909189251064\\
91	1.20861835711435\\
92	1.23896024055656\\
93	1.25792391770793\\
94	1.29205853658041\\
95	1.31228645887521\\
96	1.34894956803454\\
97	1.37170598061619\\
98	1.41089758006236\\
99	1.43618248293087\\
100	1.48043106295074\\
101	1.50698021096267\\
102	1.55502152641282\\
103	1.58536340985502\\
104	1.6397259510223\\
105	1.67259632475135\\
106	1.73201584649233\\
107	1.76867895565166\\
108	1.83694819339661\\
109	1.87866828312964\\
};
\addlegendentry{RPM3 - bound Hetero}

\addplot [color=green, only marks, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.803051641382161\\
2	0.778280163554351\\
3	0.772996323719742\\
4	0.785122188408162\\
5	0.731724656246537\\
6	0.801298009351889\\
7	0.78160089355333\\
8	0.775147683305686\\
9	0.929820459598053\\
10	0.790241158123157\\
11	0.879799535585206\\
12	0.873655146517117\\
13	0.811675525730661\\
14	0.870289779723305\\
15	0.807444562762638\\
16	0.914093528593596\\
17	0.959219910756883\\
18	0.800366534350459\\
19	0.872849503988394\\
20	0.909734991190209\\
21	0.794143991313978\\
22	0.880168546164641\\
23	0.855580402003219\\
24	0.894755593429576\\
25	0.829455770598277\\
26	0.881782157301821\\
27	0.879148232832669\\
28	0.868516254698549\\
29	0.97718513258499\\
30	0.875955837169026\\
31	0.833036950206389\\
32	0.79282992584668\\
33	0.907281014255528\\
34	0.877251591523154\\
35	0.984596634678104\\
36	0.946005665227549\\
37	0.922382527785154\\
38	1.0453661582135\\
39	1.01112900842706\\
40	1.01518874094944\\
41	0.913322807943816\\
42	1.01316560986205\\
43	0.946400032557874\\
44	1.05800982916409\\
45	0.948184516085462\\
46	0.977349295653529\\
47	0.976730941551218\\
48	0.97197346178171\\
49	1.01574644132598\\
50	1.04428045841062\\
51	0.955178275665037\\
52	1.08727006962239\\
53	1.02078506542627\\
54	0.980139982163648\\
55	1.01420781578068\\
56	0.887581451269008\\
57	0.958392407270816\\
58	1.04072961558172\\
59	1.03583795361579\\
60	1.1107182431175\\
61	1.06090738182998\\
62	0.991760367315588\\
63	1.00825490433788\\
64	1.01168692427593\\
65	0.984562565661459\\
66	0.997862551479864\\
67	1.0461490004207\\
68	1.04101598455292\\
69	1.18400349809716\\
70	1.13057664993244\\
71	1.05578108028241\\
72	0.952263648917157\\
73	1.0452210358678\\
74	1.13050075578074\\
75	0.993890116333872\\
76	1.22708666704339\\
77	1.05315060682974\\
78	1.13202128133624\\
79	1.11481715330834\\
80	1.19390171959615\\
81	1.09504406620878\\
82	1.15840967032921\\
83	1.11693927156732\\
84	1.1099357475225\\
85	1.14882042303973\\
86	1.04663351813812\\
87	1.22376043139406\\
88	1.09715424973893\\
89	1.14028506737328\\
90	1.21171153858267\\
91	1.26378085368659\\
92	1.19426964299872\\
93	1.1413936570537\\
94	1.14373918645579\\
95	1.28808946360476\\
96	1.42689518626682\\
97	1.13136851504711\\
98	1.20376502592039\\
99	1.25804143212823\\
100	1.29360819293428\\
101	1.11139837303939\\
102	1.26395367452078\\
103	1.09895837838746\\
104	1.38503269532944\\
105	1.31094522885692\\
106	1.27901155657942\\
107	1.37778500569123\\
108	1.41322199541462\\
109	1.35706445295019\\
110	1.36297203801196\\
111	1.30999063082347\\
112	1.28205537498712\\
113	1.38635303315013\\
114	1.21776862770047\\
115	1.52943394539127\\
116	1.46968070267485\\
117	1.48432230484928\\
118	1.30765642236371\\
119	1.46587651690123\\
120	1.41368765482615\\
121	1.41183138777844\\
122	1.48227401674538\\
123	1.42904030276856\\
124	1.51802500773539\\
125	1.52262081061965\\
126	1.53957308643722\\
127	1.51276054683432\\
128	1.45928056256065\\
129	1.4096136919722\\
130	1.43791639205628\\
131	1.53595552069884\\
132	1.48668804742848\\
133	1.47833068701553\\
134	1.57727505646117\\
135	1.51631035907327\\
136	1.60841278993984\\
137	1.45021062616126\\
138	1.60436809967755\\
139	1.70973087994152\\
140	1.56970667463255\\
141	1.71963843352751\\
142	1.64447849648949\\
143	1.73249427290198\\
144	1.79383240102533\\
145	1.72536960157487\\
146	1.94831367711591\\
147	1.78500031289953\\
148	1.82915085762193\\
149	1.87591698909775\\
150	1.58007541137577\\
151	1.96454156652212\\
152	1.97229700426458\\
153	1.67350205869785\\
154	1.8855585225991\\
155	1.92201548809854\\
156	1.81795356460841\\
157	1.8262122681786\\
158	1.94009002580938\\
159	1.8511848581218\\
160	1.83810159604268\\
161	1.93546775426468\\
162	2.11883231278636\\
163	2.20118476374113\\
164	2.13760484549414\\
165	2.06384399879659\\
166	2.10407967503121\\
167	2.47192448859841\\
168	2.24737443021338\\
169	2.23684212828106\\
170	2.15998620225512\\
171	2.17198878229987\\
172	2.37216055457028\\
173	2.37838592684289\\
174	2.46170103261701\\
175	2.22403123472807\\
176	2.58881495838308\\
177	2.2576490162786\\
178	2.5025212709331\\
179	2.40525958570319\\
180	2.59640448715219\\
181	2.44799853365859\\
182	2.66893921291855\\
183	2.69221449290088\\
184	2.64139589273801\\
185	2.74227488379475\\
186	3.11041984297524\\
187	2.76336021619883\\
188	2.87587347768382\\
189	2.73584155024178\\
190	2.99422531000517\\
191	3.14912691968645\\
192	3.01025094191834\\
193	2.89727658480376\\
194	2.63935777409366\\
195	3.23469950090313\\
196	3.13457082400187\\
197	2.94502401912916\\
198	3.26509532447592\\
199	3.29118211636704\\
200	3.21735417004599\\
201	3.48025022931565\\
202	3.54360161094873\\
203	3.32527739882365\\
204	3.35517301753855\\
205	3.69495390140738\\
206	3.85034145036231\\
207	4.14383419931465\\
208	3.85641085623275\\
209	3.98165588398822\\
210	3.97105189761292\\
211	4.29991218884429\\
212	3.98781805207912\\
213	4.38894476908597\\
214	4.06397660797\\
215	4.94297820004614\\
216	4.60399219752709\\
217	4.86777523001502\\
218	5.21476407977524\\
219	5.07708335672607\\
220	4.74987095940917\\
221	5.27718050373564\\
222	5.23897250460154\\
223	6.12377227218597\\
224	5.94753357952263\\
225	5.67832625829331\\
226	6.11647801822737\\
227	6.82672156108962\\
228	6.53529485935855\\
229	7.33385207188503\\
230	5.96281805522089\\
231	7.72663994170457\\
232	8.3483914476058\\
233	7.7273405781314\\
234	7.71112915195306\\
235	8.70889505161282\\
236	8.59993406498389\\
237	8.87559675053193\\
238	10.0067359537652\\
239	11.5257451364734\\
240	11.6535477995584\\
241	13.5298071342888\\
242	14.1168908634808\\
243	14.6730011138728\\
244	14.8031520182442\\
245	16.4105649513472\\
246	17.0933722261922\\
247	19.3521332062376\\
248	21.5100311981957\\
249	21.3954800863032\\
250	29.5469380333414\\
251	30.4396281211043\\
252	42.4946063869915\\
253	42.795859512563\\
254	65.8057270827571\\
255	84.7825999370479\\
256	187.382285952611\\
};
\addlegendentry{Fixed rate scheme - Hetero}

\end{axis}
\end{tikzpicture}%

==> Figures/scaled-set1-vs-z-m=2000-k=3000-s=100-mu=1000-exp=100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
% \definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=265,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.2cm},
xlabel={Number of colluding workers z},
tick label style={font=\tiny},
ymode=log,
ymin=0.4,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \small, yshift=-0.5cm},
ylabel={Waiting time}, %- scaled model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize, at = {(0,1)}, anchor = north west}
]
\addplot [color=mycolor1, dotted, mark=none, mark options={solid, mycolor1}, line width = 1pt]
  table[row sep=crcr]{%
1	2.64981021526051\\
2	2.62880187917758\\
3	2.68175285590732\\
4	2.60199416388582\\
5	2.70631668735611\\
6	2.72820421269209\\
7	2.73595745139773\\
8	2.74780556468997\\
9	2.75175591809391\\
10	2.76550267201894\\
11	2.82064461339855\\
12	2.90731007625124\\
13	2.81653297545948\\
14	2.87028285747134\\
15	2.80969349851864\\
16	2.91006456888509\\
17	2.98798061827175\\
18	2.97746881443346\\
19	2.94953071519945\\
20	2.93906401572888\\
21	3.03377673148333\\
22	2.94856702857895\\
23	3.07790710873341\\
24	3.1365899121219\\
25	3.08744859761023\\
26	3.18417492059472\\
27	3.21851938557707\\
28	3.22581920783744\\
29	3.2992242565346\\
30	3.21671816056814\\
31	3.31322871360057\\
32	3.24849458645311\\
33	3.27648162554987\\
34	3.29020321500755\\
35	3.37321744480175\\
36	3.43674680994762\\
37	3.46594552800184\\
38	3.51044070270294\\
39	3.59897281128164\\
40	3.53877073287988\\
41	3.57778947657727\\
42	3.61738516239577\\
43	3.55429250804843\\
44	3.73575769998943\\
45	3.66990227066825\\
46	3.74825940578157\\
47	3.79737116373415\\
48	3.84083188703877\\
49	3.70815562217224\\
50	3.84256721127915\\
51	3.90227152355229\\
52	4.01013703334107\\
53	3.95340140324411\\
54	3.97889886040311\\
55	4.09734688697814\\
56	4.13256328912186\\
57	4.16175463136977\\
58	4.12597537184908\\
59	4.24812523054642\\
60	4.36322649468651\\
61	4.33515129805725\\
62	4.30797048000216\\
63	4.43565765389892\\
64	4.54226653957916\\
65	4.60089138224536\\
66	4.74699046016749\\
67	4.75801237745882\\
68	4.77285270835812\\
69	4.72844489507639\\
70	4.88943321824746\\
71	4.83055561217075\\
72	4.90632023775044\\
73	4.95814489678511\\
74	4.96924797551685\\
75	5.12606955123641\\
76	5.35569106761249\\
77	5.44812109906841\\
78	5.42965023012641\\
79	5.41641476252975\\
80	5.85130962106556\\
81	5.62531299147585\\
82	5.7472757134105\\
83	5.85792303534535\\
84	5.9155890500043\\
85	6.03550504038336\\
86	6.22198487478911\\
87	6.21881497716803\\
88	6.24417991186473\\
89	6.64369568094623\\
90	6.53092929070135\\
91	6.67191377736543\\
92	6.76185624108436\\
93	6.64478331909053\\
94	7.02651050489631\\
95	7.09703479795951\\
96	7.2264327538551\\
97	7.18417193115282\\
98	7.62561576583249\\
99	7.60262686501089\\
100	7.65631536206243\\
101	8.01841673949865\\
102	8.02878489331865\\
103	8.2074975892786\\
104	8.14316955555644\\
105	8.58106172560717\\
106	8.50679475619414\\
107	8.95189102619333\\
108	9.14306793953416\\
109	9.39065963854684\\
};
\addlegendentry{RPM3 - Homogeneous}

\addlegendimage{color=mycolor3, only marks, mark=+, mark size = 2pt};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate} - Homogeneous};
\addlegendimage{color=mycolor4, only marks, mark=o, mark size = 2pt};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate} - Heterogeneous};
\addlegendimage{color=mycolor2, solid, line width = 1pt};
\addlegendentry{RPM3 - Heterogeneous};
\addplot [color=mycolor3, only marks, mark=+, mark options={solid, mycolor3}, mark size = 0.5pt]
  table[row sep=crcr]{%
1	0.879310799492365\\
2	0.865950385076752\\
3	0.859563154650205\\
4	0.862585421407764\\
5	0.861084301484378\\
6	0.865197351494956\\
7	0.868997648115174\\
8	0.980053492508223\\
9	0.966498359398763\\
10	0.967830443879773\\
11	0.975112023951606\\
12	0.974367890227269\\
13	0.970891118198766\\
14	0.971973662635536\\
15	0.979667186671699\\
16	0.972117823421057\\
17	0.974724047856215\\
18	0.965692596651316\\
19	0.97212112334427\\
20	0.968987314068088\\
21	0.968645293532332\\
22	0.975760643570873\\
23	0.971735241436995\\
24	0.974831525929003\\
25	0.96914130364626\\
26	0.976944438162248\\
27	0.970186959885842\\
28	0.980026593864967\\
29	0.972198052882721\\
30	0.973138478529255\\
31	0.973275949834295\\
32	0.962927875629078\\
33	0.973657774692276\\
34	0.971164027479141\\
35	1.07013379280142\\
36	1.08234728097931\\
37	1.0751837345991\\
38	1.07677291881841\\
39	1.08195527817028\\
40	1.0844036957972\\
41	1.07776574680297\\
42	1.07870794327193\\
43	1.08554846146426\\
44	1.08451080896833\\
45	1.08463598972413\\
46	1.07037900956961\\
47	1.08045401834197\\
48	1.08193357195218\\
49	1.06389241899029\\
50	1.08204969658426\\
51	1.08247935733099\\
52	1.08141343704405\\
53	1.08958331846101\\
54	1.07976335486538\\
55	1.08169369253879\\
56	1.0879446553268\\
57	1.08145308492864\\
58	1.19401381241364\\
59	1.18282719081211\\
60	1.18691766571208\\
61	1.19590602352342\\
62	1.18864039440011\\
63	1.19083354541058\\
64	1.1858021707088\\
65	1.1977968114747\\
66	1.18251310419583\\
67	1.19661402806221\\
68	1.1972401057646\\
69	1.19670219097261\\
70	1.19697012939462\\
71	1.19562700157455\\
72	1.19169910289445\\
73	1.18923459923175\\
74	1.18227252847568\\
75	1.18540933034962\\
76	1.29563560049909\\
77	1.28598212911549\\
78	1.29753724164464\\
79	1.28783434475323\\
80	1.29428789607114\\
81	1.29738489655096\\
82	1.30343943329321\\
83	1.30284893514175\\
84	1.29396486421914\\
85	1.29591701240944\\
86	1.28864172542306\\
87	1.29605447355336\\
88	1.29380815466875\\
89	1.30377004477274\\
90	1.29498799717056\\
91	1.4075642665353\\
92	1.40893686430264\\
93	1.39750319497015\\
94	1.4101232030834\\
95	1.40135413803702\\
96	1.38831255460668\\
97	1.4093278158397\\
98	1.39149907805992\\
99	1.40506526604644\\
100	1.39119261981918\\
101	1.41150923867863\\
102	1.40789762363677\\
103	1.40323255683446\\
104	1.51277850527911\\
105	1.50631628739772\\
106	1.51192523359519\\
107	1.50001116432069\\
108	1.53072697013123\\
109	1.51995149540916\\
110	1.51934138131265\\
111	1.50031911949527\\
112	1.52110210608712\\
113	1.51668418178114\\
114	1.50544244062426\\
115	1.60727091192059\\
116	1.63327477121505\\
117	1.60799339317126\\
118	1.62952643542755\\
119	1.62387166082317\\
120	1.62171445696596\\
121	1.62483250199515\\
122	1.62693592315339\\
123	1.60970968898583\\
124	1.73264466233216\\
125	1.73924979150141\\
126	1.74319284167785\\
127	1.72973003132712\\
128	1.73519587247569\\
129	1.71849586800672\\
130	1.72823352823808\\
131	1.72892854696342\\
132	1.71135793226496\\
133	1.83426473380515\\
134	1.84081060164517\\
135	1.8319683362415\\
136	1.82972602671237\\
137	1.83957497749535\\
138	1.85155012584904\\
139	1.84637094238066\\
140	1.94965138107208\\
141	1.9468649004554\\
142	1.93063378824433\\
143	1.94486703959567\\
144	1.94565844290292\\
145	1.94266200039272\\
146	2.07643507044523\\
147	2.06230131258937\\
148	2.06880217609037\\
149	2.0458135959573\\
150	2.06715098790112\\
151	2.06690695602669\\
152	2.16292118449178\\
153	2.15084668519641\\
154	2.15362471956585\\
155	2.15912341227348\\
156	2.1564367563536\\
157	2.16946726011422\\
158	2.2676587206627\\
159	2.29162268884064\\
160	2.25583721391151\\
161	2.26206513753742\\
162	2.35940006382086\\
163	2.39058751314201\\
164	2.37931147769333\\
165	2.36889826288184\\
166	2.38607955952732\\
167	2.47580399567975\\
168	2.49457600395347\\
169	2.47458428284139\\
170	2.46745433358111\\
171	2.59927552769384\\
172	2.60742203506519\\
173	2.57994432514923\\
174	2.70799139297643\\
175	2.7147245071626\\
176	2.72723378958895\\
177	2.69970007427533\\
178	2.83049230113194\\
179	2.80945076298366\\
180	2.82409654555684\\
181	2.90321878323189\\
182	2.90639812462445\\
183	3.028722123821\\
184	3.01929253174602\\
185	3.01865667755717\\
186	3.13633071877338\\
187	3.12175474353605\\
188	3.14506769516198\\
189	3.22582336506195\\
190	3.23928546278525\\
191	3.37220293197054\\
192	3.35454924147435\\
193	3.46341538972957\\
194	3.44892364604957\\
195	3.56148973030689\\
196	3.57363177920106\\
197	3.68179081926872\\
198	3.66887688459925\\
199	3.80740503615691\\
200	3.91731663376451\\
201	3.88541834156997\\
202	3.97594771765232\\
203	4.09277054300325\\
204	4.10637108892888\\
205	4.19438575199192\\
206	4.30399047773743\\
207	4.34300867016463\\
208	4.43264476995002\\
209	4.54872774697073\\
210	4.63787515721101\\
211	4.76555574094998\\
212	4.86572104974515\\
213	4.96318991197106\\
214	5.05952130298364\\
215	5.15071310536721\\
216	5.29520831469565\\
217	5.42057077188134\\
218	5.6805329466969\\
219	5.72496576066828\\
220	5.9818848691356\\
221	6.03176487646831\\
222	6.28353673393007\\
223	6.36221102624498\\
224	6.54840758784422\\
225	6.79630318691604\\
226	7.07440154374865\\
227	7.17090801918308\\
228	7.52321225014604\\
229	7.80969041421808\\
230	8.06345401735089\\
231	8.30454730470528\\
232	8.62457733977346\\
233	9.08110957454905\\
234	9.34076812480192\\
235	9.9217859133018\\
236	10.4491107207634\\
237	10.806835947303\\
238	11.560614095069\\
239	12.0891242791514\\
240	12.8270522881517\\
241	13.6521128914738\\
242	14.4677871445783\\
243	15.5356971017637\\
244	16.8266202070907\\
245	18.2278102498266\\
246	19.5132127962011\\
247	21.5178706285991\\
248	23.8809879813617\\
249	27.2579345318869\\
250	31.0248423429328\\
251	35.5060826290653\\
252	43.3941005630055\\
253	53.8887035986303\\
254	71.8173913788893\\
255	109.48071270997\\
256	215.07164904932\\
};



\addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}, mark size = 0.5pt]
  table[row sep=crcr]{%
1	0.763375912728432\\
2	0.759710514423163\\
3	0.772836775258338\\
4	0.764002022748855\\
5	0.765266540374356\\
6	0.767638086833723\\
7	0.763536077599703\\
8	0.867845697723851\\
9	0.866616042563247\\
10	0.860637823297394\\
11	0.863925481914477\\
12	0.862739315628761\\
13	0.865538157790476\\
14	0.852528490046849\\
15	0.854522111857067\\
16	0.849823777259183\\
17	0.852241900796817\\
18	0.848340973654875\\
19	0.853193044932312\\
20	0.854508002642754\\
21	0.854707332651197\\
22	0.871879076976538\\
23	0.861842986264457\\
24	0.852438843956144\\
25	0.852591082804575\\
26	0.855106532104441\\
27	0.854577384629191\\
28	0.863003450746603\\
29	0.857294955435274\\
30	0.854260136176278\\
31	0.864343133850721\\
32	0.857258653011654\\
33	0.875279951119076\\
34	0.848813748254946\\
35	0.951019509200043\\
36	0.947436062867624\\
37	0.946461025711445\\
38	0.951308217847093\\
39	0.955307009392025\\
40	0.959875284487428\\
41	0.957053245195442\\
42	0.946515108113832\\
43	0.95115936810187\\
44	0.965133069104929\\
45	0.946374214173125\\
46	0.952607632815452\\
47	0.947980227475836\\
48	0.951502220478408\\
49	0.952222006509388\\
50	0.962115864377146\\
51	0.959146096634362\\
52	0.951915912794546\\
53	0.960792711765281\\
54	0.947801037587487\\
55	0.957003175603927\\
56	0.961277673986182\\
57	0.945943877282371\\
58	1.06050974841385\\
59	1.06377692192996\\
60	1.05347930815732\\
61	1.07035573683182\\
62	1.04322485194029\\
63	1.05991907828321\\
64	1.05420700411856\\
65	1.04461797908527\\
66	1.04576599309763\\
67	1.05921190683229\\
68	1.05325193980057\\
69	1.04402746766981\\
70	1.05317835927116\\
71	1.04777029904069\\
72	1.0379792611226\\
73	1.0443884978413\\
74	1.05051299986778\\
75	1.06020121765895\\
76	1.15012069362737\\
77	1.15120602579702\\
78	1.14589747343256\\
79	1.15473518327684\\
80	1.14294536698395\\
81	1.1425647668089\\
82	1.14698247647102\\
83	1.14682469641177\\
84	1.13154187382727\\
85	1.14204181654017\\
86	1.14564531085159\\
87	1.14890154182329\\
88	1.13994829655719\\
89	1.13657113601503\\
90	1.14349724893679\\
91	1.25301442806729\\
92	1.25039938026637\\
93	1.24389696671633\\
94	1.24301312662152\\
95	1.23473473769425\\
96	1.23129861740062\\
97	1.24619587823634\\
98	1.22793948230619\\
99	1.22903267220411\\
100	1.23926058937003\\
101	1.25511520427971\\
102	1.24417262849722\\
103	1.22839079700477\\
104	1.32986388727522\\
105	1.33156416736873\\
106	1.33195442286975\\
107	1.32094524611208\\
108	1.3392402215088\\
109	1.34359622637916\\
110	1.34335666036199\\
111	1.33433463278195\\
112	1.33554158392638\\
113	1.32735907659997\\
114	1.33860940518125\\
115	1.41990536951073\\
116	1.44262042991234\\
117	1.4276403758472\\
118	1.42588551285798\\
119	1.42990270126787\\
120	1.42701199609788\\
121	1.42148802158891\\
122	1.43326596729534\\
123	1.43718693501454\\
124	1.52567610799041\\
125	1.52426069521736\\
126	1.51538788345122\\
127	1.51771805479426\\
128	1.53020280870045\\
129	1.52364005746599\\
130	1.52331575306666\\
131	1.53455289148738\\
132	1.51937555345502\\
133	1.6379355965443\\
134	1.60109145521983\\
135	1.62442848786636\\
136	1.61783805043913\\
137	1.62005100936013\\
138	1.62035492715111\\
139	1.61472605906497\\
140	1.71089432814304\\
141	1.71859974084756\\
142	1.71299122970713\\
143	1.72654531230403\\
144	1.70754304855809\\
145	1.71441173620863\\
146	1.83272210347763\\
147	1.81798453567062\\
148	1.81205651945255\\
149	1.82398142387919\\
150	1.82477043040602\\
151	1.82753960759941\\
152	1.89986956362326\\
153	1.91425944094854\\
154	1.92194694652004\\
155	1.90613196414739\\
156	1.90889549501867\\
157	1.92624985341788\\
158	1.98205188930666\\
159	2.00422814617294\\
160	1.99683812905607\\
161	2.00322314852879\\
162	2.09102367338731\\
163	2.13114051588005\\
164	2.10643480694831\\
165	2.08298617389203\\
166	2.10464649141565\\
167	2.21289327971634\\
168	2.19412240043835\\
169	2.18208292812091\\
170	2.17182083130255\\
171	2.27601702209054\\
172	2.27490744101496\\
173	2.29284035127136\\
174	2.38626793325672\\
175	2.40443947373077\\
176	2.37587358893907\\
177	2.39691275333682\\
178	2.50529592826001\\
179	2.48597490726347\\
180	2.50118414304857\\
181	2.57053980298048\\
182	2.5714045797779\\
183	2.65844555186785\\
184	2.68000476940808\\
185	2.67672567608001\\
186	2.77345179861314\\
187	2.79683445652376\\
188	2.75300388933102\\
189	2.88019528928524\\
190	2.79863149009639\\
191	2.96655309702827\\
192	2.9708095983042\\
193	3.07569718621403\\
194	3.06143113123328\\
195	3.15738627080871\\
196	3.16926769966176\\
197	3.27658653459868\\
198	3.25449236063714\\
199	3.3514172262007\\
200	3.42859802696068\\
201	3.42507406664027\\
202	3.53817811709883\\
203	3.59518370390477\\
204	3.64845482188182\\
205	3.70001930303728\\
206	3.81863918684923\\
207	3.8003459245813\\
208	3.8908236072925\\
209	3.99724035289179\\
210	4.10611230093566\\
211	4.14778336539574\\
212	4.32903217381811\\
213	4.42498075583549\\
214	4.51115622630925\\
215	4.54301094483467\\
216	4.69830357198442\\
217	4.78128979370449\\
218	4.94395170883727\\
219	5.00082425641603\\
220	5.22371526279043\\
221	5.37182074468053\\
222	5.53247564726795\\
223	5.59952260750684\\
224	5.85999713761211\\
225	6.00359647138191\\
226	6.22775892064466\\
227	6.38918220360292\\
228	6.61326781802256\\
229	6.8764424499927\\
230	7.12851607499402\\
231	7.33004668792487\\
232	7.55016777671517\\
233	7.99698000522026\\
234	8.35655830086399\\
235	8.63364838321096\\
236	9.11782288255568\\
237	9.50427901955212\\
238	10.0772448803329\\
239	10.6856830805068\\
240	11.2505830970629\\
241	11.9606013170954\\
242	12.8173433634176\\
243	13.736731291261\\
244	14.7141494509354\\
245	15.8373542316498\\
246	17.4351441812248\\
247	19.1261637157905\\
248	21.2745427337596\\
249	23.7618580629396\\
250	27.1980506477164\\
251	31.5843758345921\\
252	37.7972350646249\\
253	47.4842665613613\\
254	63.0181905186068\\
255	95.6025054840482\\
256	191.510553686552\\
};


\addplot [color=mycolor2, mark=none, mark options={solid, mycolor2}, line width = 1pt]
  table[row sep=crcr]{%
1	0.438362667605437\\
2	0.429542125907438\\
3	0.4485066970975\\
4	0.446872319837296\\
5	0.44577371114046\\
6	0.452081482166505\\
7	0.454058688677409\\
8	0.454571054890661\\
9	0.465365065076253\\
10	0.467489397178146\\
11	0.465226475235491\\
12	0.459768677588848\\
13	0.486371338519949\\
14	0.488312016931621\\
15	0.475147658015721\\
16	0.473327853789495\\
17	0.496012009586637\\
18	0.493442642189989\\
19	0.509234953121497\\
20	0.509675979181333\\
21	0.504411320616168\\
22	0.497662507571395\\
23	0.518389605697941\\
24	0.534854941370773\\
25	0.520439406932147\\
26	0.534373510576465\\
27	0.520559172077219\\
28	0.541425293193153\\
29	0.533027134988294\\
30	0.552861914513089\\
31	0.550269490221019\\
32	0.570071608046356\\
33	0.556380242034015\\
34	0.565406320542248\\
35	0.576429099121181\\
36	0.571132956678732\\
37	0.585643180921689\\
38	0.581974326786339\\
39	0.60189553798915\\
40	0.61385116348438\\
41	0.612545512275636\\
42	0.610923896052482\\
43	0.628112105733589\\
44	0.616098788298847\\
45	0.637088344644633\\
46	0.642160045104582\\
47	0.626460207473605\\
48	0.655824165011707\\
49	0.689333970511497\\
50	0.668459180754596\\
51	0.662446334429014\\
52	0.693779444031541\\
53	0.705876028814092\\
54	0.715238443273996\\
55	0.713948543785817\\
56	0.723407627060655\\
57	0.706773833496394\\
58	0.74459942731525\\
59	0.744779299077716\\
60	0.732133554829519\\
61	0.756866216348889\\
62	0.766175682630512\\
63	0.77959531914591\\
64	0.782760791703589\\
65	0.798228979754516\\
66	0.792348889876669\\
67	0.855662125186119\\
68	0.835805810506846\\
69	0.832430744272724\\
70	0.852225835240183\\
71	0.857984477184297\\
72	0.865444317480912\\
73	0.871869183731368\\
74	0.937554869165771\\
75	0.920315023836095\\
76	0.951960711689018\\
77	0.92668286931046\\
78	0.956424066119576\\
79	0.968829671420866\\
80	1.02771654050934\\
81	0.978416283278185\\
82	1.03788103416805\\
83	1.08581786558246\\
84	1.05717666888008\\
85	1.07328203104535\\
86	1.10001987820158\\
87	1.1161938738178\\
88	1.16311211466122\\
89	1.15111368320011\\
90	1.2172934986428\\
91	1.1736685050299\\
92	1.21969297032856\\
93	1.26800794787698\\
94	1.27313391595645\\
95	1.29157291904929\\
96	1.36451388390494\\
97	1.35380171721583\\
98	1.40001254403882\\
99	1.42817588033128\\
100	1.46744267079365\\
101	1.50867926865824\\
102	1.56379938667266\\
103	1.62872139294354\\
104	1.64103606466724\\
105	1.66722068334357\\
106	1.73210522392929\\
107	1.76826176500397\\
108	1.80329245008804\\
109	1.85833783285227\\
};



\end{axis}
\end{tikzpicture}%

==> Figures/scaled-set2-vs-z-m=2000-k=3000-s=100-mu=1000-exp=1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time - scaled model - Setting 2},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.10822495370177\\
2	2.499964916291\\
3	2.05134846648649\\
4	2.22326837954804\\
5	3.14171453097271\\
6	3.40491045495404\\
7	2.41085154781348\\
8	2.99476256761796\\
9	2.98552894641182\\
10	3.50122706409795\\
11	1.96635816561708\\
12	2.46514962900205\\
13	2.97824011068731\\
14	2.32797400793761\\
15	2.92600982983433\\
16	2.42423937951599\\
17	2.85750082188362\\
18	2.70007527086224\\
19	2.58654491636111\\
20	2.43700356896118\\
21	2.78059490738165\\
22	2.09309935134041\\
23	2.23573897993142\\
24	2.2153389148393\\
25	3.09445567165456\\
26	3.34687893227269\\
27	2.44612151599639\\
28	2.32239224458114\\
29	2.33458351638793\\
30	3.1587696093895\\
31	2.84214866735029\\
32	2.77525623899159\\
33	2.64084498407791\\
34	2.71837223422104\\
35	3.10037346314871\\
36	4.02105104658173\\
37	2.76485601931628\\
38	3.53881405889084\\
39	2.98539534010691\\
40	2.30362557574597\\
41	2.72558937199814\\
42	2.97151788037693\\
43	3.03002717899452\\
44	2.41838808452753\\
45	2.61929592477638\\
46	2.95677486283829\\
47	3.35832040935239\\
48	3.76906115084882\\
49	3.97414886128348\\
50	2.94559888789532\\
51	3.17103581715874\\
52	5.04118639284102\\
53	3.47442527842501\\
54	4.36960825672941\\
55	2.76212250014117\\
56	3.04618165372256\\
57	3.37335516758648\\
58	2.98515547106895\\
59	3.01114219176103\\
60	3.81264646898704\\
61	4.60983688183279\\
62	4.41007183884109\\
63	4.46437114847211\\
64	3.58073839849782\\
65	4.49190572183422\\
66	2.91366009447698\\
67	3.51564056458162\\
68	5.17537946343667\\
69	4.11986211603904\\
70	3.04543798699879\\
71	4.41759490583098\\
72	3.99205703501525\\
73	3.2471459161568\\
74	3.53372230826142\\
75	4.26763380059848\\
76	5.53640275023124\\
77	4.21525717059457\\
78	4.50920434855588\\
79	4.09092977027457\\
80	4.2579054719967\\
81	6.2836105844994\\
82	4.83611980824489\\
83	6.14697038287501\\
84	5.31160304747867\\
85	5.03988214732602\\
86	4.61391141997658\\
87	6.65886196763044\\
88	5.6251871000797\\
89	4.199234275599\\
90	5.49258569791905\\
91	4.92570504691719\\
92	4.78780408341649\\
93	5.23704738286333\\
94	5.49459585259572\\
95	5.20991973074171\\
96	4.94255525430785\\
97	5.17088191531855\\
98	5.21360254044437\\
99	4.90961043676019\\
100	4.65524608130849\\
101	5.65339904987004\\
102	9.4371074458192\\
103	7.9228335606424\\
104	5.60411679128832\\
105	5.79370826870731\\
106	5.26607827238936\\
107	7.66722864073905\\
108	7.35844585348159\\
109	6.33145417469606\\
};
\addlegendentry{RPM3 - Homo}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	2.36287417306143\\
2	2.38310209535623\\
3	2.39195181136021\\
4	2.41344397879843\\
5	2.42102944965899\\
6	2.44378586224064\\
7	2.45137133310119\\
8	2.47412774568284\\
9	2.48297746168681\\
10	2.50573387426846\\
11	2.51584783541586\\
12	2.53860424799752\\
13	2.54871820914492\\
14	2.57273886686999\\
15	2.58285282801739\\
16	2.60687348574247\\
17	2.61698744688987\\
18	2.64227234975837\\
19	2.65238631090577\\
20	2.6789354589177\\
21	2.6890494200651\\
22	2.71686281322045\\
23	2.72697677436785\\
24	2.7547901675232\\
25	2.76616837381403\\
26	2.7952460121128\\
27	2.80662421840363\\
28	2.8357018567024\\
29	2.84708006299323\\
30	2.87742194643543\\
31	2.89006439786968\\
32	2.92167052645531\\
33	2.93304873274613\\
34	2.96591910647519\\
35	2.97856155790944\\
36	3.01143193163849\\
37	3.02533862821616\\
38	3.05947324708864\\
39	3.07337994366631\\
40	3.10877880768222\\
41	3.12268550425989\\
42	3.15934861341922\\
43	3.17325530999689\\
44	3.21118266429965\\
45	3.22635360602075\\
46	3.26554520546692\\
47	3.28071614718802\\
48	3.32117199177763\\
49	3.33634293349873\\
50	3.37932726837518\\
51	3.3957624552397\\
52	3.43874679011616\\
53	3.45518197698068\\
54	3.50069480214398\\
55	3.51839423415193\\
56	3.56517130445866\\
57	3.58287073646661\\
58	3.63217629706019\\
59	3.65113997421157\\
60	3.70044553480514\\
61	3.72067345709994\\
62	3.77250750798037\\
63	3.7939996754186\\
64	3.84709797144245\\
65	3.86859013888068\\
66	3.9254811703348\\
67	3.94823758291645\\
68	4.00639285951401\\
69	4.02914927209566\\
70	4.09109728412349\\
71	4.11511794184856\\
72	4.17833019901981\\
73	4.20361510188832\\
74	4.27062009448984\\
75	4.29716924250177\\
76	4.36670272539015\\
77	4.3945161185455\\
78	4.46784233686415\\
79	4.49691997516293\\
80	4.57277468376843\\
81	4.60311656721063\\
82	4.68276401124641\\
83	4.71437013983204\\
84	4.79907456444152\\
85	4.83194493817057\\
86	4.92044209821032\\
87	4.95584096222623\\
88	5.04813085769625\\
89	5.08479396685558\\
90	5.18340508804274\\
91	5.22259668748891\\
92	5.32500054410634\\
93	5.36672063383937\\
94	5.47544571617392\\
95	5.5196942961938\\
96	5.63474060424548\\
97	5.68025342940878\\
98	5.80288520832101\\
99	5.85219076891459\\
100	5.98240801868737\\
101	6.0342420695678\\
102	6.17204479020113\\
103	6.22767157651183\\
104	6.37558825829257\\
105	6.43374353489012\\
106	6.59177417781825\\
107	6.6549864349895\\
108	6.82313103906503\\
109	6.89140027680999\\
};
\addlegendentry{RPM3 - bound Homo}

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.37028679250612\\
2	1.3462251811903\\
3	1.26010366199801\\
4	1.30509060169884\\
5	1.49614947790987\\
6	1.49047896167084\\
7	1.42635372412313\\
8	1.50401223463858\\
9	1.40882136886966\\
10	1.54206581119414\\
11	1.47532083164214\\
12	1.53763855908989\\
13	1.51770833996766\\
14	1.63873971816349\\
15	1.72011318697944\\
16	1.81892318567618\\
17	1.77489673808035\\
18	1.96612657209229\\
19	1.81814929135339\\
20	1.81217178506584\\
21	1.83074896990501\\
22	1.94236613195059\\
23	1.72700709580335\\
24	1.93584751411539\\
25	1.99106075393942\\
26	1.94453004470576\\
27	2.0324331073909\\
28	2.40370209252341\\
29	2.38917842696233\\
30	2.45483666802465\\
31	2.30222792362623\\
32	2.55792718550747\\
33	2.46007958859096\\
34	2.91707554915531\\
35	2.68082514040839\\
36	2.69035087151915\\
37	2.94947466262552\\
38	2.84668986939922\\
39	3.10054122946382\\
40	3.27472155391325\\
41	3.47600232023261\\
42	3.69681568956144\\
43	3.64676671064558\\
44	3.90580972288801\\
45	3.83364741243452\\
46	4.15958666560497\\
47	4.36206564055306\\
48	4.59240223636339\\
49	5.0206461923612\\
50	5.26104862917196\\
51	5.04116518638357\\
52	5.7392064604804\\
53	6.31814414493567\\
54	6.21546797027905\\
55	7.45882517814667\\
56	7.88088154579796\\
57	8.60612061160838\\
58	8.92901701430306\\
59	11.2787851516254\\
60	13.2528050676807\\
61	15.0269261301362\\
62	17.3500988168775\\
63	21.8165284767264\\
64	28.6224031080023\\
65	45.460552548981\\
};
\addlegendentry{Fixed rate scheme - Homo}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.357218803526928\\
2	0.411423932404485\\
3	0.399967286038664\\
4	0.351682754717121\\
5	0.347055412963472\\
6	0.471265898434122\\
7	0.384342423456846\\
8	0.344862350368953\\
9	0.362053104212112\\
10	0.374899143927076\\
11	0.307293747649182\\
12	0.354088163208256\\
13	0.392439206169478\\
14	0.38162193982174\\
15	0.430907324621133\\
16	0.4267134363841\\
17	0.488605497629925\\
18	0.527512713325274\\
19	0.453928626309988\\
20	0.376705553432887\\
21	0.39365948425555\\
22	0.377524117693229\\
23	0.506111511539234\\
24	0.778753303831632\\
25	0.417284323753249\\
26	0.417001213112007\\
27	0.530683564267125\\
28	0.422362150202932\\
29	0.443382512822455\\
30	0.544908162399229\\
31	0.462609546501416\\
32	0.424168265758358\\
33	0.474228094157884\\
34	0.65009811015565\\
35	0.532474144834582\\
36	0.566557188068475\\
37	0.507046228406115\\
38	0.49115840759704\\
39	0.444341511480087\\
40	0.987125920583892\\
41	0.41057471027862\\
42	0.555698652336003\\
43	0.443447436598243\\
44	0.512369248022783\\
45	0.539105736440238\\
46	0.480491227050541\\
47	0.548949071495849\\
48	0.663054886801729\\
49	0.780493571550921\\
50	0.500247697632908\\
51	0.419332728177428\\
52	0.518708366007877\\
53	0.525134690086796\\
54	0.564727395692948\\
55	0.561174364675286\\
56	0.506740098693668\\
57	0.699707806202962\\
58	0.549971344766457\\
59	0.507286422405287\\
60	0.734319716516475\\
61	0.682365459617788\\
62	0.695565985924935\\
63	0.820572455494795\\
64	0.652128503938316\\
65	0.711705239587982\\
66	0.827856134775694\\
67	0.731538222298884\\
68	0.515925599306764\\
69	0.526953808394402\\
70	0.742454768008756\\
71	0.672381464280168\\
72	0.618479539544323\\
73	0.591021922996519\\
74	0.855781968357396\\
75	0.547781034469512\\
76	0.61409560305722\\
77	0.842187642089231\\
78	1.1151223719031\\
79	0.83592644713505\\
80	0.837829950202095\\
81	0.641875355310651\\
82	0.825608892127113\\
83	0.675580549053325\\
84	1.16871244744523\\
85	0.708262021352432\\
86	0.840166326656525\\
87	0.945662704403688\\
88	0.85376895064365\\
89	1.05095543330246\\
90	0.903544708823763\\
91	0.769656108704833\\
92	0.863266043185529\\
93	1.01374661571701\\
94	1.04967301234579\\
95	0.895612850640091\\
96	1.02333521730122\\
97	1.12015890014706\\
98	0.918574825524185\\
99	1.04879299559392\\
100	0.934037775979496\\
101	0.929107483632087\\
102	1.14312968263706\\
103	1.38233218537456\\
104	1.27886371430465\\
105	1.11296682431144\\
106	1.33189234142103\\
107	1.29751132050324\\
108	1.3875507332633\\
109	1.77258225872434\\
};
\addlegendentry{RPM3 - Hetero}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.394444484748618\\
2	0.398237220178893\\
3	0.400765710465743\\
4	0.403294200752593\\
5	0.405822691039443\\
6	0.409615426469719\\
7	0.410879671613144\\
8	0.414672407043419\\
9	0.417200897330269\\
10	0.419729387617119\\
11	0.422257877903969\\
12	0.426050613334244\\
13	0.428579103621094\\
14	0.43237183905137\\
15	0.43490032933822\\
16	0.438693064768495\\
17	0.441221555055345\\
18	0.44501429048562\\
19	0.44754278077247\\
20	0.451335516202746\\
21	0.453864006489596\\
22	0.457656741919871\\
23	0.460185232206721\\
24	0.465242212780421\\
25	0.467770703067271\\
26	0.472827683640971\\
27	0.475356173927822\\
28	0.479148909358097\\
29	0.482941644788372\\
30	0.486734380218647\\
31	0.490527115648922\\
32	0.495584096222623\\
33	0.498112586509473\\
34	0.503169567083173\\
35	0.506962302513448\\
36	0.512019283087148\\
37	0.514547773373998\\
38	0.520868999091124\\
39	0.523397489377974\\
40	0.529718715095099\\
41	0.533511450525374\\
42	0.538568431099074\\
43	0.54236116652935\\
44	0.548682392246475\\
45	0.55247512767675\\
46	0.558796353393875\\
47	0.562589088824151\\
48	0.568910314541276\\
49	0.572703049971551\\
50	0.580288520832101\\
51	0.584081256262377\\
52	0.591666727122927\\
53	0.595459462553202\\
54	0.603044933413752\\
55	0.606837668844028\\
56	0.614423139704578\\
57	0.619480120278278\\
58	0.627065591138829\\
59	0.632122571712529\\
60	0.640972287716504\\
61	0.646029268290204\\
62	0.65487898429418\\
63	0.65993596486788\\
64	0.668785680871856\\
65	0.673842661445556\\
66	0.683956622592956\\
67	0.689013603166656\\
68	0.699127564314057\\
69	0.705448790031182\\
70	0.715562751178583\\
71	0.721883976895708\\
72	0.733262183186533\\
73	0.739583408903659\\
74	0.750961615194484\\
75	0.758547086055035\\
76	0.76992529234586\\
77	0.77751076320641\\
78	0.790153214640661\\
79	0.797738685501211\\
80	0.811645382078887\\
81	0.819230852939437\\
82	0.833137549517113\\
83	0.841987265521088\\
84	0.857158207242189\\
85	0.866007923246164\\
86	0.881178864967265\\
87	0.891292826114666\\
88	0.907728012979191\\
89	0.917841974126592\\
90	0.935541406134543\\
91	0.945655367281943\\
92	0.964619044433319\\
93	0.975997250724145\\
94	0.996225173018945\\
95	1.0088676244532\\
96	1.03035979189142\\
97	1.04300224332567\\
98	1.06702290105075\\
99	1.079665352485\\
100	1.1049502553535\\
101	1.1201211970746\\
102	1.14667034508653\\
103	1.16310553195105\\
104	1.1909189251064\\
105	1.20861835711435\\
106	1.24022448569998\\
107	1.25918816285136\\
108	1.29205853658041\\
109	1.31228645887521\\
};
\addlegendentry{RPM3 - Hetero}

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
};
\addlegendentry{Fixed rate scheme - Hetero}

\end{axis}
\end{tikzpicture}%

==> Figures/scaled-set2-vs-z-m=2000-k=3000-s=100-mu=1000-exp=100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=115,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0.2cm},
xlabel={Number of colluding workers z},
tick label style={font=\tiny},
ymode=log,
ymin=0.4,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \small, yshift=-0.5cm},
ylabel={Waiting time}, %- scaled model - Setting 1
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font =\scriptsize, at = {(0,1)}, anchor = north west}
]

\addlegendimage{color=mycolor1, dotted, line width = 1 pt};
\addlegendentry{RPM3 - Homogeneous}

\addlegendimage{color=mycolor3, only marks, mark=+, mark size = 2pt};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate} - Homogeneous};

\addlegendimage{color=mycolor4, only marks, mark=o, mark size = 2pt};
\addlegendentry{\fr\ scheme~\cite{kakar2018rate} - Heterogeneous};


\addlegendimage{color=mycolor2, solid, line width = 1 pt};
\addlegendentry{RPM3 - Heterogeneous};

\addplot [color=mycolor1, dotted, mark=none, mark options={solid, mycolor1}, line width = 1pt]
  table[row sep=crcr]{%
1	2.34857124326515\\
2	2.3596229263528\\
3	2.42173107613722\\
4	2.38066087255643\\
5	2.43727748756688\\
6	2.39641232471001\\
7	2.42036062415351\\
8	2.49338797095063\\
9	2.40817656341537\\
10	2.48204624383507\\
11	2.54094708866519\\
12	2.58492814561774\\
13	2.57194691214397\\
14	2.57437178888237\\
15	2.56259547784786\\
16	2.53122638654419\\
17	2.62110603368669\\
18	2.7184682888403\\
19	2.67088085957848\\
20	2.6734501850759\\
21	2.75732498105092\\
22	2.66567605285491\\
23	2.6211662180872\\
24	2.77326108273035\\
25	2.67239806005689\\
26	2.75663419989907\\
27	2.85007505497427\\
28	2.85531350886534\\
29	2.83519386233012\\
30	2.87189142516866\\
31	2.82561848354863\\
32	2.89190727221851\\
33	2.98601163509\\
34	2.99441496673804\\
35	2.94472544333718\\
36	3.03784370055971\\
37	2.97770152975399\\
38	3.05378296972089\\
39	3.0563319535604\\
40	3.18234347955414\\
41	3.09394728997573\\
42	3.17979108198829\\
43	3.23474017687168\\
44	3.15508511021726\\
45	3.2229063863624\\
46	3.24944179023622\\
47	3.26659627935854\\
48	3.35771618302405\\
49	3.27172783366146\\
50	3.35910696134664\\
51	3.50133905826787\\
52	3.48968273980568\\
53	3.45028858399959\\
54	3.50074928423455\\
55	3.44730419472932\\
56	3.50781976792735\\
57	3.61902263731511\\
58	3.67424062581985\\
59	3.62669927944299\\
60	3.80396970701565\\
61	3.73357519283798\\
62	3.71490509601375\\
63	3.73424223311886\\
64	3.91718149413625\\
65	3.8812916487463\\
66	4.05016737696501\\
67	4.00142441194675\\
68	3.93203679875372\\
69	4.01333084714419\\
70	3.96751957733759\\
71	4.21909343109685\\
72	4.10141114084699\\
73	4.14650159872054\\
74	4.15569685058024\\
75	4.40183964424829\\
76	4.29767018681212\\
77	4.37819407750139\\
78	4.32242297414125\\
79	4.42410951963208\\
80	4.52740403544833\\
81	4.68856506258933\\
82	4.66328801501056\\
83	4.82199501102459\\
84	4.64670350605838\\
85	4.87343949522223\\
86	4.95856924008227\\
87	5.00807936926576\\
88	5.07089727699329\\
89	5.1746790960555\\
90	5.20403489322951\\
91	5.21287339686255\\
92	5.28406071629489\\
93	5.54590060111519\\
94	5.51855420339617\\
95	5.70294462377622\\
96	5.56855426672414\\
97	5.8721551416624\\
98	5.70367013340378\\
99	5.88723864746908\\
100	5.97273753974878\\
101	6.02176757869378\\
102	6.22335260577311\\
103	6.20087822496069\\
104	6.37682353042299\\
105	6.41227685664543\\
106	6.73316905939361\\
107	6.58461647687813\\
108	7.01023406967342\\
109	6.78470475532187\\
};
%\addlegendentry{RPM3 - Homogeneous}

\addplot [color=mycolor2, mark=none, mark options={solid, mycolor2}, line width = 1pt]
  table[row sep=crcr]{%
1	0.392281988666876\\
2	0.397913154848278\\
3	0.395682611013824\\
4	0.412028682776042\\
5	0.413925511525537\\
6	0.398984248939371\\
7	0.404810571522628\\
8	0.416537032508856\\
9	0.419826915000119\\
10	0.435454662553511\\
11	0.42298797768535\\
12	0.437208883083554\\
13	0.419959150623081\\
14	0.41683919963287\\
15	0.43598066874126\\
16	0.434665945234339\\
17	0.446321733746661\\
18	0.451540892831732\\
19	0.45691476804749\\
20	0.464407855219075\\
21	0.450785894344335\\
22	0.462776814679002\\
23	0.446203216880208\\
24	0.466820500371075\\
25	0.472424416150414\\
26	0.47965351738519\\
27	0.462289599712825\\
28	0.479738739209664\\
29	0.474466749387114\\
30	0.483617790592619\\
31	0.480272471425516\\
32	0.491066651604417\\
33	0.49328068466785\\
34	0.51188876205779\\
35	0.514887376554522\\
36	0.530385043660349\\
37	0.517207396309792\\
38	0.512752550263191\\
39	0.532210492218066\\
40	0.531355263362369\\
41	0.529100970133332\\
42	0.520951373103551\\
43	0.54165874030801\\
44	0.542105351080282\\
45	0.546580613948066\\
46	0.566538932153567\\
47	0.570535099562846\\
48	0.571323400625476\\
49	0.574952194618931\\
50	0.582268483635203\\
51	0.560288279086037\\
52	0.580454461736771\\
53	0.589141889331684\\
54	0.601592884180018\\
55	0.6023832539332\\
56	0.615577292338228\\
57	0.625661018585411\\
58	0.631252755277389\\
59	0.616933790816841\\
60	0.653042187783881\\
61	0.662335940244304\\
62	0.637112316309138\\
63	0.661360030671241\\
64	0.673303712251406\\
65	0.671976316042416\\
66	0.671257543819649\\
67	0.68857112746444\\
68	0.695740915746023\\
69	0.727549707770271\\
70	0.711075062106092\\
71	0.710518423867004\\
72	0.724002638530184\\
73	0.7438450407895\\
74	0.737156926216777\\
75	0.757163679413394\\
76	0.776121364919106\\
77	0.787500892502617\\
78	0.789174711244038\\
79	0.785539355270206\\
80	0.823815529334195\\
81	0.82734093669386\\
82	0.82677333150198\\
83	0.857442988428602\\
84	0.824454851868311\\
85	0.877530881898973\\
86	0.877243177494333\\
87	0.882611472213636\\
88	0.889245098309075\\
89	0.925167161953531\\
90	0.926734341502693\\
91	0.957067669981963\\
92	0.984717942012919\\
93	0.978400734591939\\
94	0.992716424451537\\
95	0.998931890345318\\
96	1.04664681177599\\
97	1.02599724240056\\
98	1.03405147945289\\
99	1.07642551601208\\
100	1.09313519292385\\
101	1.07903640126559\\
102	1.10146810670566\\
103	1.16961073361618\\
104	1.18888676873815\\
105	1.18080575293522\\
106	1.22526583242717\\
107	1.28635976935969\\
108	1.26494697416346\\
109	1.27264183300473\\
};
%\addlegendentry{RPM3 - Heterogeneous}

\addplot [color=mycolor3, only marks, mark=+, mark options={solid, mycolor3}, mark size = 1pt]
  table[row sep=crcr]{%
1	0.694902302520987\\
2	0.699825289613405\\
3	0.718002657676405\\
4	0.713795598889502\\
5	0.742945882401074\\
6	0.745262572686064\\
7	0.768003997842614\\
8	0.768678700854252\\
9	0.783117939080538\\
10	0.806543148330551\\
11	0.800582105963634\\
12	0.841067676310256\\
13	0.846643329477146\\
14	0.850782841099247\\
15	0.868084640916416\\
16	0.907842225557298\\
17	0.908558919482473\\
18	0.928928490785875\\
19	0.936351844531305\\
20	0.962672154454278\\
21	0.995727715559612\\
22	0.9965908071849\\
23	1.03445979068201\\
24	1.04783869460481\\
25	1.07593710366751\\
26	1.08356836132455\\
27	1.12241083950395\\
28	1.16719964316479\\
29	1.17727331752827\\
30	1.24720097056637\\
31	1.25505275787718\\
32	1.2969121542391\\
33	1.33805851852997\\
34	1.36097417223002\\
35	1.4127192084862\\
36	1.46349122546124\\
37	1.51377630812644\\
38	1.54833074619332\\
39	1.62863450836526\\
40	1.67919777387066\\
41	1.74637461903411\\
42	1.79715483658214\\
43	1.89975640749122\\
44	1.96733274700603\\
45	2.05712772711975\\
46	2.15198087381019\\
47	2.24028304202222\\
48	2.3865030215227\\
49	2.5157459528304\\
50	2.67966643812989\\
51	2.82047735715599\\
52	3.00381973452385\\
53	3.220712050495\\
54	3.45797819511205\\
55	3.72167111750858\\
56	4.08972054611019\\
57	4.49168240317614\\
58	5.05470326421679\\
59	5.62626786700551\\
60	6.38680142622947\\
61	7.5456813994813\\
62	8.94866156085426\\
63	11.1806656574529\\
64	15.1840311468261\\
65	22.5878512889426\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Homogeneous}


\addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}, mark size = 1pt]
  table[row sep=crcr]{%
1	0.622913424545574\\
2	0.633017139820043\\
3	0.652330598270772\\
4	0.658154267521768\\
5	0.673468730175949\\
6	0.671573075316975\\
7	0.702606859926779\\
8	0.696143732772881\\
9	0.711256818900571\\
10	0.736468659021001\\
11	0.740226650663074\\
12	0.750097264180047\\
13	0.771564904576183\\
14	0.777665702412202\\
15	0.790321322006277\\
16	0.820561014856283\\
17	0.81162181246825\\
18	0.835540715918399\\
19	0.861361271113136\\
20	0.883408225887894\\
21	0.902218934303336\\
22	0.910421085032358\\
23	0.945524298051963\\
24	0.957925301779888\\
25	0.976602760305425\\
26	1.00534723681044\\
27	1.02349251896167\\
28	1.05404437165419\\
29	1.08960576536363\\
30	1.11387937148166\\
31	1.14311513400524\\
32	1.17221003064305\\
33	1.1965003203045\\
34	1.23564342730183\\
35	1.28570991267067\\
36	1.33594076594736\\
37	1.37508129666574\\
38	1.40979679478472\\
39	1.46785612232931\\
40	1.53511827932054\\
41	1.55912730147232\\
42	1.63324431841508\\
43	1.70484916508956\\
44	1.77457428496077\\
45	1.86704397411812\\
46	1.96456891567822\\
47	2.05293914944216\\
48	2.14833087387534\\
49	2.27199706955858\\
50	2.40888203632748\\
51	2.53065649710883\\
52	2.73213777148634\\
53	2.94572222332602\\
54	3.12891825353925\\
55	3.39405248954875\\
56	3.70520476362927\\
57	4.12408050303249\\
58	4.6020506240736\\
59	5.07716616764169\\
60	5.90442340396945\\
61	6.82536038242938\\
62	7.98795033655392\\
63	10.1501122510593\\
64	13.4928377499615\\
65	20.443480293436\\
};
%\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Heterogeneous}

\end{axis}
\end{tikzpicture}%

==> Figures/time-vs-z-erlang.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=265,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.0718243936228469,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average waiting time at the master},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.749483408380423\\
2	0.749483408380423\\
3	0.749483408380423\\
4	0.749483408380423\\
5	0.749483408380423\\
6	0.749483408380423\\
7	0.749483408380423\\
8	0.841729347454711\\
9	0.841729347454711\\
10	0.841729347454711\\
11	0.841729347454711\\
12	0.841729347454711\\
13	0.841729347454711\\
14	0.841729347454711\\
15	0.841729347454711\\
16	0.841729347454711\\
17	0.841729347454711\\
18	0.841729347454711\\
19	0.841729347454711\\
20	0.841729347454711\\
21	0.841729347454711\\
22	0.841729347454711\\
23	0.841729347454711\\
24	0.841729347454711\\
25	0.841729347454711\\
26	0.841729347454711\\
27	0.841729347454711\\
28	0.841729347454711\\
29	0.841729347454711\\
30	0.841729347454711\\
31	0.841729347454711\\
32	0.841729347454711\\
33	0.841729347454711\\
34	0.841729347454711\\
35	0.93636700463912\\
36	0.93636700463912\\
37	0.93636700463912\\
38	0.93636700463912\\
39	0.93636700463912\\
40	0.93636700463912\\
41	0.93636700463912\\
42	0.93636700463912\\
43	0.93636700463912\\
44	0.93636700463912\\
45	0.93636700463912\\
46	0.93636700463912\\
47	0.93636700463912\\
48	0.93636700463912\\
49	0.93636700463912\\
50	0.93636700463912\\
51	0.93636700463912\\
52	0.93636700463912\\
53	0.93636700463912\\
54	0.93636700463912\\
55	0.93636700463912\\
56	0.93636700463912\\
57	0.93636700463912\\
58	1.02873167366357\\
59	1.02873167366357\\
60	1.02873167366357\\
61	1.02873167366357\\
62	1.02873167366357\\
63	1.02873167366357\\
64	1.02873167366357\\
65	1.02873167366357\\
66	1.02873167366357\\
67	1.02873167366357\\
68	1.02873167366357\\
69	1.02873167366357\\
70	1.02873167366357\\
71	1.02873167366357\\
72	1.02873167366357\\
73	1.02873167366357\\
74	1.02873167366357\\
75	1.02873167366357\\
76	1.1180848363796\\
77	1.1180848363796\\
78	1.1180848363796\\
79	1.1180848363796\\
80	1.1180848363796\\
81	1.1180848363796\\
82	1.1180848363796\\
83	1.1180848363796\\
84	1.1180848363796\\
85	1.1180848363796\\
86	1.1180848363796\\
87	1.1180848363796\\
88	1.1180848363796\\
89	1.1180848363796\\
90	1.1180848363796\\
91	1.21338452571355\\
92	1.21338452571355\\
93	1.21338452571355\\
94	1.21338452571355\\
95	1.21338452571355\\
96	1.21338452571355\\
97	1.21338452571355\\
98	1.21338452571355\\
99	1.21338452571355\\
100	1.21338452571355\\
101	1.21338452571355\\
102	1.21338452571355\\
103	1.21338452571355\\
104	1.30456076761304\\
105	1.30456076761304\\
106	1.30456076761304\\
107	1.30456076761304\\
108	1.30456076761304\\
109	1.30456076761304\\
110	1.30456076761304\\
111	1.30456076761304\\
112	1.30456076761304\\
113	1.30456076761304\\
114	1.30456076761304\\
115	1.39685428305121\\
116	1.39685428305121\\
117	1.39685428305121\\
118	1.39685428305121\\
119	1.39685428305121\\
120	1.39685428305121\\
121	1.39685428305121\\
122	1.39685428305121\\
123	1.39685428305121\\
124	1.4892464675879\\
125	1.4892464675879\\
126	1.4892464675879\\
127	1.4892464675879\\
128	1.4892464675879\\
129	1.4892464675879\\
130	1.4892464675879\\
131	1.4892464675879\\
132	1.4892464675879\\
133	1.58171018641847\\
134	1.58171018641847\\
135	1.58171018641847\\
136	1.58171018641847\\
137	1.58171018641847\\
138	1.58171018641847\\
139	1.58171018641847\\
140	1.67543797438047\\
141	1.67543797438047\\
142	1.67543797438047\\
143	1.67543797438047\\
144	1.67543797438047\\
145	1.67543797438047\\
146	1.76967835404147\\
147	1.76967835404147\\
148	1.76967835404147\\
149	1.76967835404147\\
150	1.76967835404147\\
151	1.76967835404147\\
152	1.86103689035576\\
153	1.86103689035576\\
154	1.86103689035576\\
155	1.86103689035576\\
156	1.86103689035576\\
157	1.86103689035576\\
158	1.95360955094513\\
159	1.95360955094513\\
160	1.95360955094513\\
161	1.95360955094513\\
162	2.04308346622642\\
163	2.04308346622642\\
164	2.04308346622642\\
165	2.04308346622642\\
166	2.04308346622642\\
167	2.13504445790267\\
168	2.13504445790267\\
169	2.13504445790267\\
170	2.13504445790267\\
171	2.22910222194855\\
172	2.22910222194855\\
173	2.22910222194855\\
174	2.32060499805316\\
175	2.32060499805316\\
176	2.32060499805316\\
177	2.32060499805316\\
178	2.41521160363692\\
179	2.41521160363692\\
180	2.41521160363692\\
181	2.50425088825026\\
182	2.50425088825026\\
183	2.60013887798442\\
184	2.60013887798442\\
185	2.60013887798442\\
186	2.69433311035287\\
187	2.69433311035287\\
188	2.69433311035287\\
189	2.78458043586465\\
190	2.78458043586465\\
191	2.87284206763887\\
192	2.87284206763887\\
193	2.96252941924374\\
194	2.96252941924374\\
195	3.05601592467172\\
196	3.05601592467172\\
197	3.14640194448392\\
198	3.14640194448392\\
199	3.23982309133536\\
200	3.33093200303109\\
201	3.33093200303109\\
202	3.42145868025219\\
203	3.51451331815456\\
204	3.51451331815456\\
205	3.60861604211305\\
206	3.70038579190205\\
207	3.70038579190205\\
208	3.79232510745619\\
209	3.88500261847603\\
210	3.97595832249361\\
211	4.06665304411794\\
212	4.15938710932403\\
213	4.2473357392569\\
214	4.33925118984777\\
215	4.43208293239069\\
216	4.52607464184215\\
217	4.61693177847304\\
218	4.79922908421722\\
219	4.89661459154041\\
220	5.08108572520118\\
221	5.17234016815683\\
222	5.3563324177014\\
223	5.44565620625758\\
224	5.62658329973936\\
225	5.81264388960789\\
226	5.99554725633355\\
227	6.18131842109936\\
228	6.36635474921887\\
229	6.64407887981114\\
230	6.92605024368628\\
231	7.10892776092497\\
232	7.37819562123241\\
233	7.75528371785665\\
234	8.03190838491935\\
235	8.39373463645583\\
236	8.85873077433652\\
237	9.22087413081355\\
238	9.76611737338173\\
239	10.3262641208715\\
240	10.8787700118306\\
241	11.5136728187163\\
242	12.3385561012045\\
243	13.1742184230599\\
244	14.1769714158666\\
245	15.3801320286087\\
246	16.760683075391\\
247	18.4203299594655\\
248	20.5284413508729\\
249	23.0086114127298\\
250	26.3172821057889\\
251	30.7252831756262\\
252	36.7803966264465\\
253	45.9521867498923\\
254	61.2664852436037\\
255	91.9153505044366\\
256	183.675053226133\\
};
\addlegendentry{Fixed rate scheme~\cite{kakar2018rate}}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.400116596194872\\
2	0.403120978288339\\
3	0.404836810123434\\
4	0.407568419147443\\
5	0.408786979641177\\
6	0.413142510271475\\
7	0.414922688159759\\
8	0.419892197940362\\
9	0.421525551159569\\
10	0.426018060946743\\
11	0.42765868095662\\
12	0.431564658098004\\
13	0.432812981327338\\
14	0.43679382214712\\
15	0.438209912735445\\
16	0.443316342789509\\
17	0.445466123198491\\
18	0.449033649625922\\
19	0.451215951694766\\
20	0.455704811968692\\
21	0.457116333572672\\
22	0.463650499833337\\
23	0.46520805925933\\
24	0.46954344186584\\
25	0.472185175127771\\
26	0.477322883698194\\
27	0.478898930646236\\
28	0.484696819597674\\
29	0.48607924014404\\
30	0.49127436181359\\
31	0.493638957118993\\
32	0.498875085017047\\
33	0.501989297077129\\
34	0.507536172858225\\
35	0.510604998944465\\
36	0.518212373730263\\
37	0.519838328652515\\
38	0.528152566605404\\
39	0.530674774071694\\
40	0.536900239341038\\
41	0.540002843310214\\
42	0.545967224506993\\
43	0.548894889284595\\
44	0.556065804880525\\
45	0.559299136197537\\
46	0.565470192815406\\
47	0.569697501759128\\
48	0.578184812453871\\
49	0.581156654446151\\
50	0.589179949443357\\
51	0.591584685564941\\
52	0.600063450133626\\
53	0.60360948977734\\
54	0.61340587289085\\
55	0.616051133925163\\
56	0.626892410649494\\
57	0.631053738438961\\
58	0.642038684511291\\
59	0.646489500250354\\
60	0.65657404248315\\
61	0.66034383539624\\
62	0.669831412052829\\
63	0.674750432152338\\
64	0.684404039638844\\
65	0.688766312652656\\
66	0.700930788840655\\
67	0.706325674343878\\
68	0.717592202690279\\
69	0.722078175049991\\
70	0.735309333898857\\
71	0.739478544339978\\
72	0.751003872737304\\
73	0.757479505244756\\
74	0.772088166888976\\
75	0.778579695007337\\
76	0.794767221079389\\
77	0.801474702513115\\
78	0.816107886727053\\
79	0.82201528771498\\
80	0.839987807807373\\
81	0.847496282659094\\
82	0.864162498763999\\
83	0.871618688456021\\
84	0.887801575721254\\
85	0.895837087682065\\
86	0.916070696258202\\
87	0.924738625761554\\
88	0.947283200235937\\
89	0.954891734781923\\
90	0.97409090706326\\
91	0.983291688207046\\
92	1.00685956946104\\
93	1.01611221995012\\
94	1.04503090136094\\
95	1.05407879172059\\
96	1.08309724570171\\
97	1.0938572988142\\
98	1.12269136100328\\
99	1.13415391949419\\
100	1.16356663497292\\
101	1.17659372161502\\
102	1.21459510901182\\
103	1.22851521569923\\
104	1.26623770130354\\
105	1.27961915929686\\
106	1.31891987612044\\
107	1.33263560495456\\
108	1.3813132657053\\
109	1.39910090862928\\
};
\addlegendentry{RPM3 - Homogeneous}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0718243936228469\\
2	0.0720750960478392\\
3	0.0725467537496576\\
4	0.0735829582227553\\
5	0.0741566345045594\\
6	0.0745494723153415\\
7	0.0752043343353226\\
8	0.0760893638637747\\
9	0.0766376948949901\\
10	0.0773853820946941\\
11	0.0779072885550438\\
12	0.0792428075260094\\
13	0.0798700705519554\\
14	0.080284119765162\\
15	0.0809508122324036\\
16	0.0819437306001803\\
17	0.082138261239289\\
18	0.0827751872910088\\
19	0.0828668649046398\\
20	0.0836000802363077\\
21	0.084106486307095\\
22	0.0845233207842049\\
23	0.0849737708567684\\
24	0.0857981618297462\\
25	0.0859549909978498\\
26	0.0867170445452145\\
27	0.0873444451542199\\
28	0.0882918989225588\\
29	0.0889918361563549\\
30	0.0900750582651001\\
31	0.0904623123008505\\
32	0.0911363223720733\\
33	0.0922415614021537\\
34	0.0929805754700148\\
35	0.0930643850711131\\
36	0.093672508530345\\
37	0.0942008500134774\\
38	0.0951042026129979\\
39	0.0958662338140643\\
40	0.0975693159505183\\
41	0.0986033479210643\\
42	0.100075814089635\\
43	0.100547351995072\\
44	0.101567180086318\\
45	0.102315805897527\\
46	0.103433073467393\\
47	0.104194861475985\\
48	0.10534978641348\\
49	0.106297053383266\\
50	0.107314407589938\\
51	0.107925318588262\\
52	0.109590980270566\\
53	0.110449427247365\\
54	0.11177391957504\\
55	0.112774009092251\\
56	0.114028584705032\\
57	0.11425510589813\\
58	0.116323277445196\\
59	0.117857865380692\\
60	0.119358880967073\\
61	0.120167424438986\\
62	0.122300302754091\\
63	0.124874465243949\\
64	0.127072731495994\\
65	0.127623695991968\\
66	0.129736483619142\\
67	0.132688035436434\\
68	0.134378474192065\\
69	0.13518700632749\\
70	0.136374999670636\\
71	0.136972161203314\\
72	0.139100162446377\\
73	0.14178741672592\\
74	0.144363100698672\\
75	0.145817378106095\\
76	0.147939051263824\\
77	0.148917514963238\\
78	0.152021658929019\\
79	0.153358141121998\\
80	0.155841971212546\\
81	0.157628043991458\\
82	0.160411852461967\\
83	0.162519305442526\\
84	0.165192945339864\\
85	0.167366641939507\\
86	0.171132138578646\\
87	0.174341363084366\\
88	0.178002390967724\\
89	0.18000071435281\\
90	0.184359637292211\\
91	0.186890523908494\\
92	0.192636847934369\\
93	0.195420532807972\\
94	0.199916716363159\\
95	0.202702441040416\\
96	0.20923224157066\\
97	0.213551370367035\\
98	0.21964774990529\\
99	0.223641062194628\\
100	0.232080763217711\\
101	0.235231875576038\\
102	0.24166750303007\\
103	0.245851032772484\\
104	0.254040510465228\\
105	0.259318498168257\\
106	0.2682336415327\\
107	0.27413556540897\\
108	0.286050382845322\\
109	0.293973919651438\\
};
\addlegendentry{RPM3 - Heterogeneous}



\end{axis}
\end{tikzpicture}%

==> Figures/time-vs-z-old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.0946906676579216,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average waiting time at the master},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor2, only marks, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.23291657049937\\
3	2.28655825561481\\
5	2.37102029411274\\
7	2.42768718832122\\
9	2.48582928862292\\
11	2.56651107541648\\
13	2.7102939052403\\
15	2.79450176634753\\
17	2.84596391516521\\
19	2.97358486579027\\
21	3.15533653317572\\
23	3.32693438799356\\
25	3.47793029897726\\
27	3.52628774599454\\
29	3.79175763375983\\
31	3.96967912947982\\
33	4.24210939062949\\
35	4.48986788831362\\
37	4.78392320369357\\
39	5.10049164980506\\
41	5.49174283047153\\
43	6.02012191601227\\
45	6.55502411491664\\
47	7.06130635425485\\
49	7.96320767110114\\
51	8.95882204244967\\
53	10.1414828805113\\
55	11.833268751426\\
57	14.4380433843121\\
59	17.6364170123049\\
61	23.8843012722119\\
63	35.5937555824446\\
65	70.9629614713904\\
};
\addlegendentry{\cite{kakar2018rate} - setting 2}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.11400254115345\\
3	2.16369824219746\\
5	2.24233567422234\\
7	2.28417575881511\\
9	2.35417171436568\\
11	2.40137602976956\\
13	2.55190301415759\\
15	2.59803119449507\\
17	2.67191946209485\\
19	2.80515515128267\\
21	2.97836468410265\\
23	3.07594692496817\\
25	3.22461506556667\\
27	3.40879961820878\\
29	3.55328313224256\\
31	3.78689192719855\\
33	3.99096869644118\\
35	4.21911487450236\\
37	4.49947445354572\\
39	4.85459159345168\\
41	5.17191429335571\\
43	5.67820715160386\\
45	6.14455067709625\\
47	6.6647320244723\\
49	7.60971320512261\\
51	8.45660741959744\\
53	9.57485346378642\\
55	11.1819713731026\\
57	13.7322937720475\\
59	16.673897802227\\
61	22.438629423822\\
63	33.7646634614716\\
65	67.4046811464778\\
};
\addlegendentry{\cite{kakar2018rate} - setting 1}


\addplot [color=mycolor3, only marks, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.647618437361018\\
3	0.668326303005908\\
5	0.686193798487417\\
7	0.710059815978049\\
9	0.723849723551197\\
11	0.748774340911876\\
13	0.778057421242899\\
15	0.815607266359905\\
17	0.838353567655301\\
19	0.855804272060088\\
21	0.904357311410705\\
23	0.941902449654543\\
25	0.989227852428499\\
27	1.02611914307889\\
29	1.09791225922184\\
31	1.13915538384557\\
33	1.19904569158282\\
35	1.31213927136013\\
37	1.35736950347518\\
39	1.48216806545552\\
41	1.62074182853432\\
43	1.73840865481964\\
45	1.89389891589487\\
47	2.06194573503087\\
49	2.38663181706063\\
51	2.55018650764194\\
53	3.02942524644116\\
55	3.44249030440633\\
57	4.07576066487457\\
59	5.15485011505354\\
61	6.88287664991365\\
63	10.4493860423542\\
65	20.737922632552\\
};
\addlegendentry{\cite{kakar2018rate} - setting 3}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.699139071939075\\
3	0.708204288112497\\
5	0.717252783813116\\
7	0.72649316800838\\
9	0.735831047274304\\
11	0.745834795238043\\
13	0.756281429711316\\
15	0.766398371381959\\
17	0.777121514542193\\
19	0.78873995937243\\
21	0.800223326410867\\
23	0.812356822931741\\
25	0.824067014590672\\
27	0.836578886298529\\
29	0.849848108665591\\
31	0.863283073296392\\
33	0.877424036438056\\
35	0.891750960502375\\
37	0.90673528847998\\
39	0.922334000680094\\
41	0.938570027421125\\
43	0.954602806152801\\
45	0.971489003360139\\
47	0.988495522287079\\
49	1.00726051976657\\
51	1.02582018331605\\
53	1.04520044517231\\
55	1.06514781842846\\
57	1.08664632046187\\
59	1.1089856578082\\
61	1.13178807157593\\
63	1.15598042070586\\
65	1.18038835733451\\
67	1.2070035777714\\
69	1.23476450852561\\
71	1.26337702444363\\
73	1.29384088264371\\
75	1.32509389476822\\
77	1.35860714282446\\
79	1.39392848906149\\
81	1.4304227519143\\
83	1.46944837729331\\
85	1.51096872352886\\
87	1.55452944042442\\
89	1.60053065069695\\
91	1.64979868296568\\
93	1.70266183220079\\
95	1.75868434381018\\
97	1.81952944398266\\
99	1.88414844531046\\
101	1.95341868522733\\
103	2.02826457641337\\
105	2.10914497501767\\
107	2.197145421694\\
109	2.29311366147189\\
};
\addlegendentry{RPM3 - setting 3}



\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, mark size = 2]
  table[row sep=crcr]{%
1	0.524933632652353\\
3	0.531950809439964\\
5	0.538980869827778\\
7	0.546430101783405\\
9	0.553565452785403\\
11	0.561360946557006\\
13	0.569683161085906\\
15	0.577587539998014\\
17	0.586110190602608\\
19	0.595264596178771\\
21	0.604321922859659\\
23	0.613864683720524\\
25	0.623037725867295\\
27	0.632844930097977\\
29	0.6434320884862\\
31	0.65399982549546\\
33	0.665089722925458\\
35	0.676654803776352\\
37	0.688400556908971\\
39	0.700901857014999\\
41	0.713564412135544\\
43	0.726375616995294\\
45	0.73960834176179\\
47	0.753276368085526\\
49	0.768103438889497\\
51	0.782894720428169\\
53	0.798601869441287\\
55	0.814844452932475\\
57	0.832001367305378\\
59	0.850088201040767\\
61	0.868671581545101\\
63	0.888280246239684\\
65	0.907950430654356\\
67	0.929429054497167\\
69	0.952104951035499\\
71	0.975375851903915\\
73	0.999807789419676\\
75	1.02562259757681\\
77	1.05338887985489\\
79	1.08293728039099\\
81	1.11319718669436\\
83	1.14555904100974\\
85	1.18050603596658\\
87	1.2164166558849\\
89	1.2549627528103\\
91	1.29666050015037\\
93	1.34107117389668\\
95	1.38862714001263\\
97	1.44037047104703\\
99	1.49532481261428\\
101	1.55445172581225\\
103	1.6186305126505\\
105	1.68831605573145\\
107	1.7646232256617\\
109	1.84810275342063\\
};
\addlegendentry{RPM3 - setting 1}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.179068954189104\\
3	0.182083231019672\\
5	0.185295979742849\\
7	0.188532121532602\\
9	0.191922759427672\\
11	0.19530114765927\\
13	0.198853885736523\\
15	0.202785128094444\\
17	0.206549402842129\\
19	0.210565762491492\\
21	0.214634885279799\\
23	0.21912236361415\\
25	0.223451211298637\\
27	0.228228978999988\\
29	0.233149002460414\\
31	0.238430651755283\\
33	0.243945621111053\\
35	0.249877984319313\\
37	0.255856472662123\\
39	0.262027051984272\\
41	0.26869086816453\\
43	0.275604326294109\\
45	0.282845485635541\\
47	0.290416192531044\\
49	0.298431763797972\\
51	0.306694589854593\\
53	0.315744044403513\\
55	0.325350971408816\\
57	0.335367832636455\\
59	0.346423114739315\\
61	0.358349466330176\\
63	0.371026261844622\\
65	0.384721902401461\\
67	0.399124038551288\\
69	0.414545690481823\\
71	0.431368937312536\\
73	0.450131032118713\\
75	0.470415196706822\\
77	0.492794213269314\\
79	0.516705668699009\\
81	0.543628331327402\\
83	0.572941734858927\\
85	0.605885581218052\\
87	0.642746289408697\\
89	0.685902365915532\\
91	0.734055426925045\\
93	0.790623611391598\\
95	0.856089884304151\\
97	0.932608073374546\\
99	1.02535723861182\\
101	1.13878682559227\\
103	1.28116335631048\\
105	1.46346886778619\\
107	1.7064980004777\\
109	2.05050916935895\\
};
\addlegendentry{RPM3 - setting 2}



\end{axis}
\end{tikzpicture}%

==> Figures/time-vs-z-scaled.tex <==
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
\definecolor{mycolor2}{rgb}{1.0, 0.65, 0.0}% yellow
\definecolor{mycolor3}{rgb}{0.8, 0.31, 0.36}% terra cota red
\definecolor{mycolor4}{rgb}{0.09, 0.45, 0.27}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of colluding workers z},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Waiting time - scaled model - Setting 1},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	2.60181650516877\\
2	2.62710140803727\\
3	2.63721536918467\\
4	2.66250027205317\\
5	2.673878478344\\
6	2.70042762635592\\
7	2.71054158750332\\
8	2.73835498065867\\
9	2.74846894180607\\
10	2.77754658010485\\
11	2.78892478639568\\
12	2.81800242469445\\
13	2.82938063098528\\
14	2.85972251442748\\
15	2.87110072071831\\
16	2.90144260416051\\
17	2.91408505559476\\
18	2.94569118418038\\
19	2.95833363561463\\
20	2.99120400934369\\
21	3.00384646077794\\
22	3.03798107965041\\
23	3.05188777622809\\
24	3.08602239510057\\
25	3.09992909167824\\
26	3.13659220083757\\
27	3.15049889741524\\
28	3.188426251718\\
29	3.20233294829567\\
30	3.24152454774185\\
31	3.25669548946295\\
32	3.29588708890912\\
33	3.31232227577365\\
34	3.35277812036325\\
35	3.36921330722778\\
36	3.41219764210423\\
37	3.42863282896876\\
38	3.47288140898863\\
39	3.49058084099658\\
40	3.53609366615989\\
41	3.55379309816784\\
42	3.60183441361799\\
43	3.62079809076936\\
44	3.67010365136294\\
45	3.68906732851432\\
46	3.74090137939474\\
47	3.76112930168955\\
48	3.8142275977134\\
49	3.83571976515162\\
50	3.8900823063189\\
51	3.91283871890055\\
52	3.96972975035468\\
53	3.99248616293633\\
54	4.05316992982073\\
55	4.07719058754581\\
56	4.13913859957364\\
57	4.16442350244214\\
58	4.23016424990024\\
59	4.25544915276874\\
60	4.3237183905137\\
61	4.35153178366905\\
62	4.42232951170085\\
63	4.45140714999963\\
64	4.52599761346171\\
65	4.55507525176048\\
66	4.63345845065284\\
67	4.66506457923846\\
68	4.74724051356109\\
69	4.78011088729014\\
70	4.86607955704305\\
71	4.90021417591552\\
72	4.99123982624213\\
73	5.02663869025803\\
74	5.12272132115833\\
75	5.16064867546108\\
76	5.26178828693509\\
77	5.30224413152469\\
78	5.4084407235724\\
79	5.45016081330542\\
80	5.56394287621368\\
81	5.60819145623355\\
82	5.72703049971551\\
83	5.77507181516566\\
84	5.90149632950817\\
85	5.95206613524517\\
86	6.08734036559165\\
87	6.1404386616155\\
88	6.28329836282254\\
89	6.34145363942009\\
90	6.49442730177452\\
91	6.55511106865892\\
92	6.71946293730418\\
93	6.78393943961886\\
94	6.95966951455494\\
95	7.03046724258674\\
96	7.21883976895708\\
97	7.29469447756258\\
98	7.49697370051059\\
99	7.57914963483322\\
100	7.79912828978918\\
101	7.88762544982893\\
102	8.12530353679284\\
103	8.22138616769315\\
104	8.48055642209529\\
105	8.58548876899957\\
106	8.86741543598335\\
107	8.98246174403503\\
108	9.29220180417417\\
109	9.41862631851668\\
};
\addlegendentry{RPM3 - bound Homo}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.49493351213679\\
2	2.30452831542458\\
3	2.25725359935809\\
4	2.73740525302332\\
5	2.24886124952023\\
6	2.94317277706468\\
7	2.44125080841804\\
8	2.30542921035287\\
9	2.30266806517043\\
10	2.91657816110059\\
11	2.80580988201096\\
12	3.51953035927473\\
13	2.37203327517123\\
14	2.3624480615008\\
15	2.53227767707526\\
16	2.71904693523119\\
17	2.4689129218995\\
18	2.55655948267561\\
19	2.46055803446178\\
20	3.68266659133363\\
21	2.59754294702062\\
22	2.94450772916113\\
23	2.96234117715798\\
24	4.11144784553191\\
25	2.4699887094157\\
26	3.49419049245631\\
27	2.76865144493762\\
28	2.04217814570688\\
29	3.4668747486654\\
30	3.71727708499499\\
31	2.71981564878786\\
32	3.64145224958897\\
33	2.82533658704859\\
34	4.25776841976783\\
35	2.71003581013164\\
36	2.77436759922723\\
37	3.52073471856779\\
38	3.20398477471792\\
39	3.76120120499411\\
40	3.37696953064354\\
41	2.8773301871691\\
42	3.79832433671774\\
43	3.20512173679283\\
44	3.10689052210952\\
45	4.15737366145015\\
46	3.7875098237987\\
47	3.31280447960165\\
48	3.28891768878218\\
49	4.69544328836591\\
50	3.02022396681478\\
51	3.66701876656746\\
52	3.80025729688796\\
53	4.1579508993576\\
54	3.5584774281663\\
55	3.7049949854802\\
56	3.93561218952909\\
57	4.68953179150079\\
58	3.45189619412085\\
59	4.81627193006515\\
60	4.38269168452407\\
61	3.72860107617033\\
62	4.7959342643056\\
63	3.69445104214519\\
64	4.39295435337542\\
65	4.33415977057588\\
66	4.8857104615092\\
67	4.43508493817488\\
68	5.0567048398219\\
69	4.44425980573972\\
70	4.54691052320343\\
71	4.13372634118904\\
72	6.25946262907215\\
73	5.49277509576083\\
74	4.59476114919004\\
75	5.67939088618289\\
76	6.24209711664622\\
77	6.48317754090086\\
78	5.52088003082288\\
79	4.94323928861106\\
80	4.75208113328844\\
81	4.82645990618283\\
82	3.90575688833359\\
83	4.40772982218944\\
84	5.42178858530025\\
85	7.26261158110976\\
86	5.21405966711784\\
87	6.26958642171235\\
88	6.28516170769071\\
89	6.14933935234931\\
90	6.53707775407724\\
91	6.14327516747402\\
92	6.06120209817673\\
93	7.22458931035266\\
94	8.26532918335494\\
95	6.89959172622005\\
96	7.69976955894261\\
97	5.83412413555475\\
98	8.13722611782646\\
99	6.34806082265729\\
100	6.61000249285532\\
101	7.38049923774664\\
102	8.25853256322077\\
103	7.0176194138708\\
104	12.7201939133806\\
105	6.11699694024088\\
106	7.64067101163569\\
107	7.93025927071904\\
108	10.8227814713685\\
109	9.72633152882407\\
};
\addlegendentry{RPM3 - Homogeneous}



% \addplot [color=red, only marks, mark=+, mark options={solid, red}]
%   table[row sep=crcr]{%
% 1	0.838624812645018\\
% 2	0.82622893461911\\
% 3	0.886343424644352\\
% 4	0.860111369289586\\
% 5	0.779141841850415\\
% 6	0.90757448695778\\
% 7	0.837487947213851\\
% 8	0.859564869206217\\
% 9	1.02568823201894\\
% 10	0.982776431322906\\
% 11	0.961471129011811\\
% 12	1.02477234310028\\
% 13	0.943325322067737\\
% 14	1.01085739340756\\
% 15	0.998082759451204\\
% 16	1.0704159555785\\
% 17	1.03436016050815\\
% 18	0.965435504783252\\
% 19	0.963392531016984\\
% 20	0.884620621574572\\
% 21	0.953776723400732\\
% 22	1.03789572454065\\
% 23	0.965222876472414\\
% 24	0.974540496717383\\
% 25	1.01656033942897\\
% 26	0.968298232634263\\
% 27	1.01561607384824\\
% 28	1.01353819394921\\
% 29	0.894504436634569\\
% 30	0.986507532892805\\
% 31	1.00663239370516\\
% 32	0.957208460714249\\
% 33	0.998172003163514\\
% 34	1.00584981047783\\
% 35	1.05812357365908\\
% 36	1.01266030596997\\
% 37	1.20293085556201\\
% 38	1.08348758287245\\
% 39	0.932761452801637\\
% 40	1.13618126326274\\
% 41	1.15144992470782\\
% 42	1.12773205461804\\
% 43	1.13793933484504\\
% 44	1.05297074663766\\
% 45	1.07393692572501\\
% 46	1.12025767580863\\
% 47	1.07510396027007\\
% 48	1.07798272178462\\
% 49	1.19906150260807\\
% 50	1.15368755039066\\
% 51	1.20331796884778\\
% 52	1.15635159665705\\
% 53	1.13374125983838\\
% 54	1.04576625152998\\
% 55	1.04050339435833\\
% 56	1.07333948402033\\
% 57	1.12443754536943\\
% 58	1.17527089972575\\
% 59	1.27890503251893\\
% 60	1.20357144198814\\
% 61	1.16032671419175\\
% 62	1.08480451416475\\
% 63	1.21084795704397\\
% 64	1.29000120020639\\
% 65	1.18532143946312\\
% 66	1.08676827232963\\
% 67	1.10043882722142\\
% 68	1.19366941797447\\
% 69	1.2886879600963\\
% 70	1.27266601489167\\
% 71	1.29110313288671\\
% 72	1.1685790889617\\
% 73	1.10397151821935\\
% 74	1.20543657276938\\
% 75	1.24486091561773\\
% 76	1.26068955310269\\
% 77	1.26820891738515\\
% 78	1.30612459613858\\
% 79	1.30305185194569\\
% 80	1.25732336216512\\
% 81	1.26296002010817\\
% 82	1.40725289087611\\
% 83	1.27705821876661\\
% 84	1.18990680661121\\
% 85	1.21602714462589\\
% 86	1.35432391550119\\
% 87	1.26483040750745\\
% 88	1.36861801942945\\
% 89	1.27427311229207\\
% 90	1.27767670398602\\
% 91	1.53114106783507\\
% 92	1.46496361712042\\
% 93	1.4265844056873\\
% 94	1.41864869011109\\
% 95	1.42042634275895\\
% 96	1.49279890717591\\
% 97	1.51416816253209\\
% 98	1.46407354851276\\
% 99	1.39255113263598\\
% 100	1.40155225468881\\
% 101	1.26161746435279\\
% 102	1.38684636615147\\
% 103	1.36003228754168\\
% 104	1.55423650443899\\
% 105	1.60946697366637\\
% 106	1.59267582681713\\
% 107	1.54551890889995\\
% 108	1.53394172049127\\
% 109	1.69162844963294\\
% 110	1.40969924799809\\
% 111	1.48473370418666\\
% 112	1.4676386625162\\
% 113	1.53369526318941\\
% 114	1.40375350170339\\
% 115	1.71954800448346\\
% 116	1.6385707329226\\
% 117	1.62873970517365\\
% 118	1.51568906663819\\
% 119	1.57423132175417\\
% 120	1.66608810174875\\
% 121	1.64963115917588\\
% 122	1.5661735712153\\
% 123	1.54607364340044\\
% 124	1.72746130258987\\
% 125	1.66972967617476\\
% 126	1.65706941738425\\
% 127	1.68184544261485\\
% 128	1.62424498977614\\
% 129	1.60142728264852\\
% 130	1.8220112228818\\
% 131	1.72612610158151\\
% 132	1.92502445371702\\
% 133	1.77260260966074\\
% 134	1.84621748996578\\
% 135	1.98633544210537\\
% 136	1.84079837217634\\
% 137	1.78493641286089\\
% 138	1.95973020835985\\
% 139	1.77246720722477\\
% 140	1.93149795263002\\
% 141	1.9042331198689\\
% 142	1.95022115906592\\
% 143	1.93758042970967\\
% 144	1.97719941547337\\
% 145	2.03988531707549\\
% 146	2.10223369098926\\
% 147	2.20420978659891\\
% 148	1.97770779723735\\
% 149	1.95183613273817\\
% 150	2.09415659838213\\
% 151	2.10654034327412\\
% 152	2.24734613224073\\
% 153	2.13596661330729\\
% 154	2.26705989263934\\
% 155	2.02902930303228\\
% 156	2.08225008349133\\
% 157	2.03558285544714\\
% 158	2.31276404304207\\
% 159	2.32347718513331\\
% 160	2.44070948661829\\
% 161	2.08139879082535\\
% 162	2.32159709043173\\
% 163	2.38080536835225\\
% 164	2.28145857878825\\
% 165	2.41152093173798\\
% 166	2.50274477292539\\
% 167	2.33480372877256\\
% 168	2.282069619207\\
% 169	2.3957777578476\\
% 170	2.39905003218502\\
% 171	2.39214639042821\\
% 172	2.60152179054927\\
% 173	2.52078127054312\\
% 174	2.65750710209337\\
% 175	2.76957831000871\\
% 176	2.7021955523805\\
% 177	2.75204657482797\\
% 178	2.7162929319151\\
% 179	2.8161844386277\\
% 180	2.6105756484445\\
% 181	2.95413859636323\\
% 182	3.31290172979301\\
% 183	3.3659356912808\\
% 184	3.01077423629899\\
% 185	2.96989176671285\\
% 186	3.22811981391169\\
% 187	3.29313980593356\\
% 188	3.13849767942862\\
% 189	3.6530730519668\\
% 190	3.19542534423025\\
% 191	3.58035312186855\\
% 192	3.40569217563161\\
% 193	3.23110738086164\\
% 194	3.42180672159097\\
% 195	3.71382056013563\\
% 196	3.60452446346289\\
% 197	3.71638372322765\\
% 198	3.92130490240582\\
% 199	3.97612860574179\\
% 200	3.81672448132579\\
% 201	4.07673431959686\\
% 202	3.90525935004742\\
% 203	3.89397161206552\\
% 204	3.48623324019786\\
% 205	4.42002195818253\\
% 206	4.38281955897078\\
% 207	4.65857797303588\\
% 208	4.90147473582297\\
% 209	4.62153491135726\\
% 210	4.61876637742871\\
% 211	4.73714045121392\\
% 212	4.82877651704158\\
% 213	4.89077282939442\\
% 214	5.27615448867394\\
% 215	5.15157575327543\\
% 216	5.50407085300787\\
% 217	5.69017093700086\\
% 218	5.65849098487126\\
% 219	5.43589140657681\\
% 220	6.20664299427319\\
% 221	6.15283770139888\\
% 222	6.56104475120763\\
% 223	6.35591639133082\\
% 224	6.76823037370789\\
% 225	6.82813279765752\\
% 226	7.14260211527984\\
% 227	7.58560315849273\\
% 228	8.01389413684262\\
% 229	7.49562150619865\\
% 230	8.57609283254725\\
% 231	8.43830267724118\\
% 232	8.77532218038709\\
% 233	8.91306881764749\\
% 234	9.5915903617094\\
% 235	9.32219088247614\\
% 236	9.5542930871294\\
% 237	11.4115369597792\\
% 238	12.032986765297\\
% 239	12.3289653268573\\
% 240	12.1037769752473\\
% 241	12.9832640656177\\
% 242	14.4838447359506\\
% 243	16.2042154404019\\
% 244	17.2189041893386\\
% 245	18.7891424918739\\
% 246	19.2627411125157\\
% 247	21.1914056151513\\
% 248	25.6585356769326\\
% 249	27.3356075857694\\
% 250	33.8737400569878\\
% 251	35.8815277291286\\
% 252	42.6802974574101\\
% 253	56.9808720188179\\
% 254	72.3780918589631\\
% 255	103.473264424956\\
% 256	223.225347633784\\
% };
% \addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Homogeneous}


\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.803051641382161\\
2	0.778280163554351\\
3	0.772996323719742\\
4	0.785122188408162\\
5	0.731724656246537\\
6	0.801298009351889\\
7	0.78160089355333\\
8	0.775147683305686\\
9	0.929820459598053\\
10	0.790241158123157\\
11	0.879799535585206\\
12	0.873655146517117\\
13	0.811675525730661\\
14	0.870289779723305\\
15	0.807444562762638\\
16	0.914093528593596\\
17	0.959219910756883\\
18	0.800366534350459\\
19	0.872849503988394\\
20	0.909734991190209\\
21	0.794143991313978\\
22	0.880168546164641\\
23	0.855580402003219\\
24	0.894755593429576\\
25	0.829455770598277\\
26	0.881782157301821\\
27	0.879148232832669\\
28	0.868516254698549\\
29	0.97718513258499\\
30	0.875955837169026\\
31	0.833036950206389\\
32	0.79282992584668\\
33	0.907281014255528\\
34	0.877251591523154\\
35	0.984596634678104\\
36	0.946005665227549\\
37	0.922382527785154\\
38	1.0453661582135\\
39	1.01112900842706\\
40	1.01518874094944\\
41	0.913322807943816\\
42	1.01316560986205\\
43	0.946400032557874\\
44	1.05800982916409\\
45	0.948184516085462\\
46	0.977349295653529\\
47	0.976730941551218\\
48	0.97197346178171\\
49	1.01574644132598\\
50	1.04428045841062\\
51	0.955178275665037\\
52	1.08727006962239\\
53	1.02078506542627\\
54	0.980139982163648\\
55	1.01420781578068\\
56	0.887581451269008\\
57	0.958392407270816\\
58	1.04072961558172\\
59	1.03583795361579\\
60	1.1107182431175\\
61	1.06090738182998\\
62	0.991760367315588\\
63	1.00825490433788\\
64	1.01168692427593\\
65	0.984562565661459\\
66	0.997862551479864\\
67	1.0461490004207\\
68	1.04101598455292\\
69	1.18400349809716\\
70	1.13057664993244\\
71	1.05578108028241\\
72	0.952263648917157\\
73	1.0452210358678\\
74	1.13050075578074\\
75	0.993890116333872\\
76	1.22708666704339\\
77	1.05315060682974\\
78	1.13202128133624\\
79	1.11481715330834\\
80	1.19390171959615\\
81	1.09504406620878\\
82	1.15840967032921\\
83	1.11693927156732\\
84	1.1099357475225\\
85	1.14882042303973\\
86	1.04663351813812\\
87	1.22376043139406\\
88	1.09715424973893\\
89	1.14028506737328\\
90	1.21171153858267\\
91	1.26378085368659\\
92	1.19426964299872\\
93	1.1413936570537\\
94	1.14373918645579\\
95	1.28808946360476\\
96	1.42689518626682\\
97	1.13136851504711\\
98	1.20376502592039\\
99	1.25804143212823\\
100	1.29360819293428\\
101	1.11139837303939\\
102	1.26395367452078\\
103	1.09895837838746\\
104	1.38503269532944\\
105	1.31094522885692\\
106	1.27901155657942\\
107	1.37778500569123\\
108	1.41322199541462\\
109	1.35706445295019\\
110	1.36297203801196\\
111	1.30999063082347\\
112	1.28205537498712\\
113	1.38635303315013\\
114	1.21776862770047\\
115	1.52943394539127\\
116	1.46968070267485\\
117	1.48432230484928\\
118	1.30765642236371\\
119	1.46587651690123\\
120	1.41368765482615\\
121	1.41183138777844\\
122	1.48227401674538\\
123	1.42904030276856\\
124	1.51802500773539\\
125	1.52262081061965\\
126	1.53957308643722\\
127	1.51276054683432\\
128	1.45928056256065\\
129	1.4096136919722\\
130	1.43791639205628\\
131	1.53595552069884\\
132	1.48668804742848\\
133	1.47833068701553\\
134	1.57727505646117\\
135	1.51631035907327\\
136	1.60841278993984\\
137	1.45021062616126\\
138	1.60436809967755\\
139	1.70973087994152\\
140	1.56970667463255\\
141	1.71963843352751\\
142	1.64447849648949\\
143	1.73249427290198\\
144	1.79383240102533\\
145	1.72536960157487\\
146	1.94831367711591\\
147	1.78500031289953\\
148	1.82915085762193\\
149	1.87591698909775\\
150	1.58007541137577\\
151	1.96454156652212\\
152	1.97229700426458\\
153	1.67350205869785\\
154	1.8855585225991\\
155	1.92201548809854\\
156	1.81795356460841\\
157	1.8262122681786\\
158	1.94009002580938\\
159	1.8511848581218\\
160	1.83810159604268\\
161	1.93546775426468\\
162	2.11883231278636\\
163	2.20118476374113\\
164	2.13760484549414\\
165	2.06384399879659\\
166	2.10407967503121\\
167	2.47192448859841\\
168	2.24737443021338\\
169	2.23684212828106\\
170	2.15998620225512\\
171	2.17198878229987\\
172	2.37216055457028\\
173	2.37838592684289\\
174	2.46170103261701\\
175	2.22403123472807\\
176	2.58881495838308\\
177	2.2576490162786\\
178	2.5025212709331\\
179	2.40525958570319\\
180	2.59640448715219\\
181	2.44799853365859\\
182	2.66893921291855\\
183	2.69221449290088\\
184	2.64139589273801\\
185	2.74227488379475\\
186	3.11041984297524\\
187	2.76336021619883\\
188	2.87587347768382\\
189	2.73584155024178\\
190	2.99422531000517\\
191	3.14912691968645\\
192	3.01025094191834\\
193	2.89727658480376\\
194	2.63935777409366\\
195	3.23469950090313\\
196	3.13457082400187\\
197	2.94502401912916\\
198	3.26509532447592\\
199	3.29118211636704\\
200	3.21735417004599\\
201	3.48025022931565\\
202	3.54360161094873\\
203	3.32527739882365\\
204	3.35517301753855\\
205	3.69495390140738\\
206	3.85034145036231\\
207	4.14383419931465\\
208	3.85641085623275\\
209	3.98165588398822\\
210	3.97105189761292\\
211	4.29991218884429\\
212	3.98781805207912\\
213	4.38894476908597\\
214	4.06397660797\\
215	4.94297820004614\\
216	4.60399219752709\\
217	4.86777523001502\\
218	5.21476407977524\\
219	5.07708335672607\\
220	4.74987095940917\\
221	5.27718050373564\\
222	5.23897250460154\\
223	6.12377227218597\\
224	5.94753357952263\\
225	5.67832625829331\\
226	6.11647801822737\\
227	6.82672156108962\\
228	6.53529485935855\\
229	7.33385207188503\\
230	5.96281805522089\\
231	7.72663994170457\\
232	8.3483914476058\\
233	7.7273405781314\\
234	7.71112915195306\\
235	8.70889505161282\\
236	8.59993406498389\\
237	8.87559675053193\\
238	10.0067359537652\\
239	11.5257451364734\\
240	11.6535477995584\\
241	13.5298071342888\\
242	14.1168908634808\\
243	14.6730011138728\\
244	14.8031520182442\\
245	16.4105649513472\\
246	17.0933722261922\\
247	19.3521332062376\\
248	21.5100311981957\\
249	21.3954800863032\\
250	29.5469380333414\\
251	30.4396281211043\\
252	42.4946063869915\\
253	42.795859512563\\
254	65.8057270827571\\
255	84.7825999370479\\
256	187.382285952611\\
};
\addlegendentry{Fixed rate scheme~\cite{kakar2018rate} - Heterogeneous}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.43490032933822\\
2	0.438693064768495\\
3	0.43995730991192\\
4	0.44501429048562\\
5	0.44754278077247\\
6	0.451335516202746\\
7	0.453864006489596\\
8	0.457656741919871\\
9	0.460185232206721\\
10	0.465242212780421\\
11	0.467770703067271\\
12	0.471563438497546\\
13	0.475356173927822\\
14	0.479148909358097\\
15	0.482941644788372\\
16	0.486734380218647\\
17	0.490527115648922\\
18	0.495584096222623\\
19	0.498112586509473\\
20	0.503169567083173\\
21	0.506962302513448\\
22	0.512019283087148\\
23	0.514547773373998\\
24	0.520868999091124\\
25	0.523397489377974\\
26	0.529718715095099\\
27	0.532247205381949\\
28	0.538568431099074\\
29	0.54236116652935\\
30	0.548682392246475\\
31	0.55247512767675\\
32	0.558796353393875\\
33	0.562589088824151\\
34	0.568910314541276\\
35	0.572703049971551\\
36	0.580288520832101\\
37	0.584081256262377\\
38	0.590402481979502\\
39	0.595459462553202\\
40	0.603044933413752\\
41	0.606837668844028\\
42	0.614423139704578\\
43	0.619480120278278\\
44	0.627065591138829\\
45	0.632122571712529\\
46	0.640972287716504\\
47	0.646029268290204\\
48	0.65487898429418\\
49	0.65993596486788\\
50	0.668785680871856\\
51	0.673842661445556\\
52	0.683956622592956\\
53	0.689013603166656\\
54	0.699127564314057\\
55	0.705448790031182\\
56	0.715562751178583\\
57	0.721883976895708\\
58	0.733262183186533\\
59	0.739583408903659\\
60	0.750961615194484\\
61	0.757282840911609\\
62	0.76992529234586\\
63	0.77751076320641\\
64	0.790153214640661\\
65	0.797738685501211\\
66	0.810381136935462\\
67	0.819230852939437\\
68	0.833137549517113\\
69	0.841987265521088\\
70	0.855893962098764\\
71	0.864743678102739\\
72	0.881178864967265\\
73	0.89002858097124\\
74	0.907728012979191\\
75	0.917841974126592\\
76	0.935541406134543\\
77	0.945655367281943\\
78	0.964619044433319\\
79	0.975997250724145\\
80	0.996225173018945\\
81	1.0088676244532\\
82	1.03035979189142\\
83	1.04300224332567\\
84	1.06575865590732\\
85	1.079665352485\\
86	1.1049502553535\\
87	1.11885695193118\\
88	1.14667034508653\\
89	1.16184128680763\\
90	1.1909189251064\\
91	1.20861835711435\\
92	1.23896024055656\\
93	1.25792391770793\\
94	1.29205853658041\\
95	1.31228645887521\\
96	1.34894956803454\\
97	1.37170598061619\\
98	1.41089758006236\\
99	1.43618248293087\\
100	1.48043106295074\\
101	1.50698021096267\\
102	1.55502152641282\\
103	1.58536340985502\\
104	1.6397259510223\\
105	1.67259632475135\\
106	1.73201584649233\\
107	1.76867895565166\\
108	1.83694819339661\\
109	1.87866828312964\\
};
\addlegendentry{RPM3 - bound - Heterogeneous}


\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.42622469920895\\
2	0.479404496649997\\
3	0.372201433565489\\
4	0.383808607865592\\
5	0.446709337475467\\
6	0.37520718903813\\
7	0.602463094874063\\
8	0.429780266396902\\
9	0.320210020786176\\
10	0.54948836426841\\
11	0.476153038538188\\
12	0.515271436680298\\
13	0.534822256255398\\
14	0.420785484420318\\
15	0.384267513512721\\
16	0.477198982638598\\
17	0.576841544477284\\
18	0.530049707881301\\
19	0.501677142749714\\
20	0.400784127244249\\
21	0.46762805552614\\
22	0.477565681026438\\
23	0.456931519399138\\
24	0.552195398903721\\
25	0.561590701772194\\
26	0.446622046598375\\
27	0.492135484955289\\
28	0.480750291589685\\
29	0.518819831801494\\
30	0.494038552582373\\
31	0.528998119560964\\
32	0.506919220034279\\
33	0.515393216050247\\
34	0.607020731070314\\
35	0.507447895066665\\
36	0.528487971384463\\
37	0.571718458793321\\
38	0.654151561375057\\
39	0.586933228004439\\
40	0.637535903530187\\
41	0.554617795536905\\
42	0.688746603440324\\
43	0.545820680275497\\
44	0.536719598222389\\
45	0.479943921272453\\
46	0.741292003850923\\
47	0.643417155985039\\
48	0.555183508484031\\
49	0.68925303194271\\
50	0.595115509978153\\
51	0.56629834423866\\
52	0.842553162976112\\
53	0.52407709928225\\
54	0.76103856640136\\
55	0.680022862329197\\
56	0.670571481443974\\
57	0.606622538312248\\
58	0.663938614706909\\
59	0.741732242566484\\
60	0.842793400559623\\
61	0.784230816588616\\
62	0.586745401050695\\
63	0.579237181666102\\
64	0.989779929936084\\
65	0.677846619338948\\
66	0.845422459883659\\
67	0.959034534987194\\
68	0.674785228411626\\
69	0.738229864299314\\
70	0.850887543212106\\
71	0.844826768796119\\
72	0.854308138344361\\
73	0.843268019327394\\
74	0.761167011607461\\
75	0.881872101630431\\
76	0.713515884465385\\
77	0.885170907155449\\
78	1.00480539253808\\
79	0.802949465197887\\
80	0.754367650597056\\
81	1.1480604044814\\
82	1.09708090872533\\
83	0.885654308206178\\
84	1.02952389183888\\
85	0.905169763193584\\
86	1.29252367507331\\
87	1.0158220918437\\
88	1.03842718162932\\
89	1.32044979584088\\
90	1.23959594266992\\
91	1.29314676074951\\
92	0.956779148884538\\
93	1.53540664422116\\
94	1.15309247339062\\
95	1.46899038187961\\
96	1.22324721948521\\
97	1.07670123832119\\
98	1.33637102310663\\
99	1.38239950559311\\
100	1.54481188380386\\
101	1.26001992528458\\
102	1.20103422910295\\
103	1.32000556372461\\
104	1.57588515438917\\
105	1.43986047709052\\
106	2.08702892962076\\
107	1.75699118805402\\
108	1.70142389125122\\
109	1.98197527436656\\
};
\addlegendentry{RPM3 - Heterogeneous}



\end{axis}
\end{tikzpicture}%
